A Variational Perspective on High-Resolution ODEs

We consider unconstrained minimization of smooth convex functions. We propose a novel variational perspective using forced Euler-Lagrange equation that allows for studying high-resolution ODEs. Through this, we obtain a faster convergence rate for gradient norm minimization using Nesterov's accelerated gradient method. Additionally, we show that Nesterov's method can be interpreted as a rate-matching discretization of an appropriately chosen high-resolution ODE. Finally, using the results from the new variational perspective, we propose a stochastic method for noisy gradients. Several numerical experiments compare and illustrate our stochastic algorithm with state of the art methods.

==> Data/data2.txt <==
y1,y2,y3,y4,y5,y6,y7,xx
1.21835939942099,1.21835939942099,1.21835939942099,1.20044162184549,1.20677994784699,1.21835939942099,1.21835939942099,1.0495
0.647084976297053,0.188835844910993,1.05235304445983,0.505720954669071,1.03553926821375,0.990038480585159,0.382692672054198,1.099
0.571664749346421,0.0987114781430784,0.920924038334289,0.290845586662826,0.986008478305239,0.90249540654981,0.244006245857919,1.1485
0.526202660525171,0.0662736265954296,0.819009009097323,0.170696537217104,0.953148624141504,0.843110035417848,0.178194544974758,1.198
0.492021072722175,0.0509894224788646,0.740731461603142,0.0918403991440613,0.929460686667589,0.798325357624419,0.142377383689701,1.2475
0.464629864235808,0.0413247816461207,0.681522150981035,0.0678924955761645,0.909867224618229,0.762825507434321,0.123705965240936,1.297
0.441769139596247,0.0381797182777837,0.632257179208383,0.0431848246526863,0.892781804377951,0.733967904042856,0.107606759193279,1.3465
0.42182588213184,0.0288079120060225,0.590719750218797,0.0319002690807143,0.87792627080383,0.710113078638669,0.0975525285762563,1.396
0.404506967022322,0.0257354312719591,0.55260796000411,0.0285468068379157,0.865472136518032,0.689586131091341,0.0898577187494897,1.4455
0.388971873772243,0.0233310383139624,0.519584144196845,0.0263486358000843,0.854188337105104,0.671806848154532,0.0816823527254531,1.495
0.375096154548202,0.0201741926400933,0.488446412623714,0.0227329469633679,0.843614099757272,0.65631744671414,0.0776546732937757,1.5445
0.362281724780793,0.0178546447963735,0.459808599798656,0.015961004090766,0.834485143521447,0.642419772504267,0.0716778662216117,1.594
0.350727017168896,0.0161373274575645,0.432581792643549,0.0157744175259528,0.826282211534627,0.629846911583271,0.0654271877485037,1.6435
0.340037204678594,0.0149492093814409,0.406368735442789,0.0170399259862804,0.818558580937814,0.618584500294299,0.061166127687651,1.693
0.3302408243349,0.0141469277085716,0.382219785630022,0.0155836229563859,0.811366229743347,0.608215423644232,0.0575941952876559,1.7425
0.321124619956132,0.0131170224247375,0.359039455698211,0.021492919368261,0.804547533982904,0.598503223192892,0.0530745596148178,1.792
0.312645954921164,0.01335350747075,0.336890911118223,0.0156804112447102,0.798296177206487,0.589498943876738,0.0506247011524643,1.8415
0.30455784644602,0.0103908867663055,0.316292412652884,0.0138510375272087,0.792593227236215,0.580878753152112,0.0487364978013919,1.891
0.296961566478651,0.00960681627889115,0.297643810852189,0.010733508870466,0.787017175811132,0.572976387715728,0.0482166396422637,1.9405
0.290172791034928,0.00958627856156979,0.279478636359719,0.00947019508034579,0.781781836284153,0.565531346088139,0.0465067744880647,1.99
0.283378777125448,0.00853771133116897,0.262459037936437,0.0110677712046831,0.776587751070553,0.55844276948686,0.0442620088572611,2.0395
0.129655506728026,0.00849137306883507,0.246568712737446,0.0145492086792032,0.771614990318047,0.551555203395506,0.0422548233532757,2.089
0.116439218605959,0.00784494143170206,0.231730353773969,0.013563877109955,0.766963678099732,0.545052074495935,0.0408068714336192,2.1385
0.107980898963023,0.00795766547658878,0.217770907842317,0.0115522010024848,0.762668593310126,0.538811730032044,0.0396460143256396,2.188
0.101835896197953,0.00766867450634064,0.204735394506621,0.0121903399639041,0.758604572068068,0.5327912611622,0.0380095974428202,2.2375
0.0970298742773091,0.00689820213915119,0.192419437182598,0.0117538672627453,0.754593397118634,0.526901817110307,0.0382986218055393,2.287
0.0928651837668612,0.00674789967136976,0.181010849484549,0.0114153039249611,0.75056413523955,0.521253357714157,0.0367442898222226,2.3365
0.0893252674428852,0.00667833373972159,0.170417667560478,0.016168594628057,0.746718293960424,0.515784552906133,0.0363210697262287,2.386
0.0861314688516529,0.00637955929264048,0.160334442613842,0.0126854456320234,0.743256083948856,0.510417353854368,0.0352925534824604,2.4355
0.083540860460181,0.00582026249398142,0.151173952698735,0.0133317246129049,0.739820924747217,0.505100362981692,0.0336576349283168,2.485
0.0810494204613389,0.00570522356259756,0.14218435038232,0.0137864494979316,0.736364635127497,0.500049079410014,0.0330979405032433,2.5345
0.0788619063325254,0.00548907444036368,0.133850808799463,0.0159212372776992,0.733278300337386,0.495120573919946,0.0315781205120882,2.584
0.0769772698862205,0.0053639327414823,0.126087452512208,0.0177276328737569,0.730315860082774,0.49022187444501,0.0307470140999251,2.6335
0.0750507459299947,0.00506064986749023,0.118674921736719,0.0151344268189406,0.727342362974495,0.485453267520555,0.0304550143393028,2.683
0.0731446665196989,0.0049670265377577,0.111817811890957,0.0154745268571339,0.724464686011277,0.480791703810565,0.0301919736856977,2.7325
0.0717107237442745,0.00501271390512486,0.105479827940354,0.013790031714922,0.72168677454375,0.476184929156723,0.0297246706820618,2.782
0.0702725706022959,0.00500094470357039,0.0994603886976458,0.0122280862741614,0.718797719712096,0.471691991848761,0.0294385679160765,2.8315
0.0686569768526023,0.00504187282165778,0.0938941848863453,0.0155784034746509,0.716168157073709,0.467300211615757,0.0281994507391588,2.881
0.0674383403584507,0.00458380743746697,0.0888321794206552,0.0133265881630358,0.71346720208806,0.462979143151492,0.0278715321332054,2.9305
0.0662409020523068,0.00436729456094815,0.0841009855210021,0.013630345378643,0.711067062203958,0.458717073475246,0.027507327614292,2.98
0.0651842386788544,0.00420257267893827,0.0797174365030829,0.0125386988097335,0.70862223353738,0.454540841975148,0.0271462211591731,3.0295
0.0348224804967256,0.00410941872601253,0.0753696530348484,0.0104744151685441,0.706288451477522,0.450456911949997,0.0265708947576085,3.079
0.0325955261954086,0.00432510392239924,0.0713036636731638,0.0130277343937852,0.704006867668213,0.446423300761529,0.02622300947663,3.1285
0.0310696463981363,0.00444623682849802,0.0674894698511985,0.0154001402870837,0.701799898400368,0.442479510930339,0.0256049338485171,3.178
0.0299948582298284,0.00444707863199048,0.0639452152458335,0.0126843861629066,0.699561240644972,0.438530682752063,0.0247514354552488,3.2275
0.0292611922269298,0.00396052757417459,0.0605748379910118,0.0116050512057216,0.697399096865244,0.434648171464756,0.0243140886042587,3.277
0.0286844826189673,0.00376342426570792,0.057425385299385,0.0136412018060768,0.695440632096797,0.430835011970086,0.0237001276730476,3.3265
0.0282131127467525,0.00355756460423979,0.0544904274388793,0.0161011398278211,0.693376024274749,0.427080229721932,0.0234702785298055,3.376
0.0276809181498965,0.00319544503829555,0.0517119942136142,0.0156535697311603,0.691502965706583,0.423350166613964,0.0227724767136211,3.4255
0.0272456514824362,0.00332727208154469,0.0490565080231929,0.0103806823864858,0.689453799957468,0.419723368729251,0.0226193365183556,3.475
0.0268403069503214,0.00320635420574235,0.0465745134102351,0.0132924414457429,0.687589928944237,0.416155788160877,0.0224030160998813,3.5245
0.0264898829111565,0.003181826704149,0.0442731586414367,0.0134730924638436,0.68574989383597,0.41263561253477,0.02247426279156,3.574
0.0260980229490182,0.00294912407978428,0.0420949065035154,0.00942108195617463,0.683889333771646,0.409193158577914,0.0222793446393435,3.6235
0.0257793796207644,0.00298300499566659,0.0400125125447044,0.0131768839488338,0.682038463291142,0.40575886767885,0.0222399602054605,3.673
0.0255038399407858,0.0030585916840861,0.038086323056441,0.00969287076295661,0.680266491447502,0.402393174028358,0.0217935439946311,3.7225
0.0252855639386476,0.00281442204476318,0.0362778055423278,0.0128993045236893,0.678498565230587,0.399058601256243,0.0217139790447652,3.772
0.0250581469329433,0.00276877141061166,0.0345494788704302,0.0151887090211679,0.676801229092413,0.395744990865289,0.0214077191458592,3.8215
0.0248258474768888,0.00262908462778247,0.0329615957625374,0.0109341092152592,0.67511333206426,0.392497223556168,0.0212334853333898,3.871
0.0246887086907084,0.00262031234086516,0.0314089817983473,0.0150070233882893,0.673567038900126,0.389247911181116,0.0209642776912385,3.9205
0.0245077615529983,0.00270577822365093,0.0299531284563749,0.0128263258389094,0.671935947081999,0.386110217313167,0.0208835177754934,3.97
0.0243434351926335,0.00252720287455732,0.0286261879949844,0.0124160437983198,0.670365565755819,0.382989829886139,0.0209398370790931,4.0195
0.0147818703624529,0.00243595272859461,0.027308365250343,0.0176101150633964,0.668715875550097,0.379915376870081,0.0206423375623762,4.069
0.0139295676661413,0.00268671702247207,0.0260695856732715,0.0127186282680068,0.667221327136736,0.376884835341374,0.0201654376124019,4.1185
0.0135515916497019,0.00253162871308592,0.0249026386840424,0.0132608323264868,0.665786404075104,0.373899955116642,0.0197917148839945,4.168
0.0132371773826127,0.00275153925585448,0.0238054109764969,0.0128501369564895,0.664337140113989,0.37093597940345,0.019591794244529,4.2175
0.0129219188757378,0.00319696044700698,0.0227626893003139,0.0165499730504051,0.662833047337091,0.368000441147144,0.0195239717652239,4.267
0.0126973002361571,0.00287258671417598,0.021782888835444,0.0120697062089617,0.661489004736685,0.365098290140145,0.0189038408208117,4.3165
0.0125485031316313,0.00254856909715468,0.0208343574134745,0.0134234070120448,0.660087835583972,0.362226235320222,0.0189597822581167,4.366
0.0124226881751922,0.00248294145775166,0.0199405159665575,0.014862826308902,0.658690608499795,0.359396112218236,0.0187897321041816,4.4155
0.0122505037070538,0.0026879600979493,0.0190981514663701,0.0154139803459993,0.657316299126967,0.356559131876423,0.0184561830360171,4.465
0.0121207476450218,0.00281651317295888,0.0183040264977191,0.0167852544460213,0.65592443656085,0.35381151158275,0.0180874384191576,4.5145
0.0119737423273926,0.00240770533342926,0.0175505458593695,0.0107461697679453,0.654602173231393,0.351050930725892,0.0179084851435616,4.564
0.0118600697356975,0.00227679041564109,0.016817762762282,0.0126997483110208,0.653217699268229,0.348384891705776,0.0175746029324316,4.6135
0.0118046654544301,0.0024470593106059,0.0161363433333269,0.0159274464601639,0.651866614398836,0.345741118105639,0.0172611344274247,4.663
0.0117079570752313,0.0025053150554282,0.0154956883253778,0.015207974250373,0.650584635680704,0.343120705560437,0.0169336967630754,4.7125
0.0116299894361957,0.00244678679348227,0.0148929026504586,0.0119727266288041,0.649340215469586,0.340495918904747,0.0167483533705923,4.762
0.0115352426400078,0.00219610119673375,0.0143031641976375,0.00997093862628736,0.64806055147754,0.337917799469142,0.0165362894021466,4.8115
0.0114446978989271,0.0021129480904983,0.013715598452281,0.0124271048084695,0.646812105513869,0.335366361109724,0.0164702931091262,4.861
0.0113743555237031,0.00215736337266757,0.013197214828392,0.0158525915529613,0.645558613955427,0.332839810719315,0.0164888759994098,4.9105
0.0113197217169509,0.00236272200333148,0.0126714485840759,0.0193878826416341,0.644370448287549,0.330348862150653,0.0166826797470565,4.96
0.0112461005731127,0.00220346456135754,0.0121954692190878,0.011871687480218,0.643223406696589,0.327900536352289,0.0163340049243977,5.0095
0.00711191392073883,0.00221696400727933,0.0117293367761903,0.0121371975689107,0.64202752719617,0.3254776366886,0.0160771887262212,5.059
0.00676007110762914,0.00196532227351618,0.0112863893287993,0.0143065253457606,0.640835536242888,0.323092542543399,0.0158976166280671,5.1085
0.0065345833614874,0.00178322019544628,0.0108654675235157,0.0116719220084222,0.639670543170547,0.32073649719335,0.0157307765967951,5.158
0.0063770715715932,0.00178881990869999,0.0104635297023453,0.0117531223050141,0.638545778866646,0.31840079772678,0.0156365038770222,5.2075
0.00626528653370756,0.00179374611400313,0.0100819814086565,0.0136294821014556,0.637366365036996,0.316080792579579,0.0153449650632256,5.257
0.00614851043569874,0.00191350317825491,0.00971593506781798,0.0112225940118257,0.636286215844603,0.31379936863616,0.0150932565383227,5.3065
0.00605418196227955,0.00195121012360921,0.00936459716341279,0.01028497828163,0.635124259002269,0.311533916939324,0.0151651830216156,5.356
0.00598233126293296,0.00202515569112407,0.00903290688300962,0.0117846260545014,0.63408686413716,0.309292439920707,0.0150549745226203,5.4055
0.00590989911377334,0.00190769296651531,0.00871251101344787,0.0139025918812218,0.633039591923881,0.307056376184781,0.0150724467242744,5.455
0.00583967996493225,0.00182084553487424,0.0084073526110215,0.0139684559937431,0.632064166789171,0.304870615501001,0.014951454090866,5.5045
0.00577248899896103,0.00181674884886619,0.00810927352984864,0.01469638734074,0.631018736865459,0.302699657938747,0.014861468601075,5.554
0.00571860978940046,0.00168975139526668,0.0078266357096591,0.014855109393546,0.62999722483862,0.300572679378519,0.0149158064396416,5.6035
0.00567386265453014,0.00155588055174337,0.00756280523823888,0.0161694897297959,0.628937537744603,0.298438845321191,0.0147735746229798,5.653
0.00563497728477922,0.00161451115077788,0.00730988599376586,0.0169227823739037,0.627880994580346,0.296340942555956,0.0145692964775091,5.7025
0.00559746762685446,0.00163603026763667,0.00706809065471559,0.0158435141879049,0.62683948163591,0.294259656324244,0.0143144001756649,5.752
0.00556253347257415,0.00158430106551796,0.006837550466343,0.011939925020079,0.625870472054239,0.292199139192366,0.0142056347345246,5.8015
0.00552401893321561,0.00161376456492414,0.00661317717401655,0.0124111763390247,0.624984125228805,0.290153329082931,0.0141200099583431,5.851
0.00548313621243385,0.00170291311206675,0.0063971055424959,0.0107919897848258,0.624034262797122,0.288122976544656,0.0140244064606312,5.9005
0.00544894446067001,0.00181385887756348,0.00618453868939389,0.011411387730969,0.62312929969362,0.286133644754217,0.0138826701520072,5.95
0.00542549750354351,0.0017749788223192,0.00598499414997227,0.012368475980736,0.622149145299793,0.284182412617341,0.0136785460918948,5.9995
0.00368392454677583,0.00165199543929501,0.00579305640420761,0.015248573632092,0.62125528182298,0.282236177763571,0.0137613944252195,6.049
0.00349957625675445,0.00169734681090696,0.00560915789121981,0.0170149995321261,0.620310175936621,0.280316247140592,0.0135150447719474,6.0985
0.00338393437245104,0.00163786222880302,0.00543271827225127,0.0104120319006831,0.6194155879732,0.278414471260863,0.0135908924141999,6.148
0.00330878787214944,0.00157375369731968,0.00526315168274682,0.00971106711907735,0.618558308230625,0.276559972057917,0.0135302707029347,6.1975
0.00324277183168355,0.00145306156162079,0.00510007369417428,0.0125152883963076,0.617673752229788,0.274685692171558,0.0133786158196442,6.247
0.00318346767143284,0.00150533273697945,0.00494348220363542,0.019303902105317,0.616743539538603,0.272861221159329,0.0133742749966424,6.2965
0.00313740006905174,0.00145921212959952,0.00479047575311375,0.015724162762865,0.615862169450482,0.271044342884984,0.0131021284755335,6.346
0.00309419191364751,0.00143769691148341,0.00464438839332177,0.0116617741955087,0.6149497028025,0.269231613213317,0.0129240752967565,6.3955
0.00306033829159839,0.00149648231051659,0.00450423612416444,0.0130062105573558,0.614015551059338,0.267469900283686,0.0128384171840828,6.445
0.00302848490138221,0.00154189246895863,0.00436883374577298,0.0130720616977574,0.613234284886185,0.265696774071186,0.0126799214118054,6.4945
0.00299307699030512,0.00156886527375759,0.00423894391989845,0.0125368885436452,0.612388548415859,0.263942135804176,0.0127405095200866,6.544
0.00296683003327718,0.001684059603824,0.00411640410884843,0.0175795164390961,0.61154869658264,0.262211666791676,0.0126763324885488,6.5935
0.00294103184287002,0.00155854379710874,0.00399835209501863,0.0109625774459973,0.61069407096104,0.260475263010104,0.0125848774715188,6.643
0.00292115990354927,0.00150536575958843,0.00388099711988656,0.0181212372151204,0.609855993741605,0.258755628688079,0.0124941683788989,6.6925
0.0029012655727728,0.00134079848800766,0.00377336572508146,0.0165158829343996,0.608950927567313,0.257052311001693,0.0122914985387652,6.742
0.0028827681690512,0.00126804203860481,0.00366406220840635,0.0203363984218841,0.608121728574728,0.255407595795917,0.0122598654024828,6.7915
0.0028630651217829,0.0013681683142663,0.00356039459967911,0.0133518352562062,0.60729449462965,0.25374889150287,0.0120866614261592,6.841
0.00284256450928901,0.00128126924732465,0.00346077357413824,0.0148958016561641,0.606536767754189,0.252096531879433,0.0118637087874404,6.8905
0.0028228101342771,0.00131540106581025,0.00336419734233269,0.0135480051113212,0.605727655639239,0.250479359450089,0.0118362384066082,6.94
0.0028041916733239,0.00117469190259416,0.00327466612564281,0.0167999856770178,0.605029028231259,0.248886832479602,0.011740609033054,6.9895
0.00191334306575467,0.00116049811033027,0.00318348857760379,0.0177492145365457,0.604256744815278,0.247295517647955,0.0118721639503728,7.039
0.00182755370663239,0.00111072398112935,0.00309569684790267,0.0127610842391102,0.603423934207158,0.245709771789578,0.0117119921457185,7.0885
0.00177597604507204,0.00108556890898174,0.00301094487878305,0.0093782264268704,0.602679872338925,0.244140920113254,0.0117212101119321,7.138
0.001738408280232,0.00112681189336546,0.00292907851198553,0.0106168434862274,0.601905846591753,0.242605573925545,0.0117481429831214,7.1875
0.00170668940301345,0.00110864913236769,0.00285004512934109,0.0129017402834016,0.601187297281502,0.241073178571172,0.0116013022823095,7.237
0.00167818164858353,0.00104383044507754,0.00277420918161884,0.0133186389774456,0.600463779078757,0.23954436489032,0.0115282800006251,7.2865
0.00165545244635611,0.00113759909427091,0.00270064886925691,0.0131064678224434,0.59969557432188,0.23804260115866,0.0115453483529824,7.336
0.00163367214630108,0.00116961892657507,0.00262897273040081,0.0108594541562577,0.59887562922217,0.236539392283019,0.0113954650453039,7.3855
0.00161622125474038,0.00113708684368265,0.00255969266634217,0.0143290544077778,0.598172092795814,0.235059687346382,0.0112825282485988,7.435
0.00159953069034179,0.00120169830274542,0.00249287475249101,0.00938413501944448,0.597367020330095,0.233598384170825,0.0111231334772868,7.4845
0.00158322563806259,0.00124804977859126,0.0024276701357595,0.0114028639885067,0.59665546223432,0.232168943869372,0.0111108222270748,7.534
0.00157408691696492,0.00128807425233043,0.00236461195209572,0.0127600215743863,0.595878613103371,0.230743108727595,0.0109815781590569,7.5835
0.00156036658647365,0.00132679238349791,0.00230379147440122,0.0120350207813038,0.595166220816856,0.229330888692577,0.0108890758301644,7.633
0.00154876415346333,0.00132087810316331,0.00224416063366019,0.0101671410476963,0.594489278912741,0.227927148064556,0.0108234663000338,7.6825
0.00153801141411152,0.00131199953314187,0.00218642329036761,0.0104345956337999,0.593721583834536,0.226536769462496,0.0107871106825935,7.732
0.00152822574461907,0.00128419721675166,0.00213167310606406,0.0124125700812483,0.593059882484319,0.225149892591538,0.0107004603130384,7.7815
0.00151838809539903,0.00121648593035952,0.00207798537397362,0.00744603537368459,0.592364365175891,0.223778531405525,0.0106140332376348,7.831
0.00150908498708574,0.00114956705061983,0.00202612114740553,0.0133199356559585,0.591661226818299,0.222423290108642,0.0105036352957101,7.8805
0.0014988073417275,0.0011674473895852,0.00197524484025413,0.0148953821574466,0.590975800174912,0.221086754914313,0.0104227310521427,7.93
0.0014902750211456,0.00110151769539359,0.00192640090520361,0.0138742370144449,0.590169977374717,0.219765381781187,0.0103775206206822,7.9795
0.00104625714469232,0.00112251819154146,0.00187857389486583,0.016503060772584,0.589506935111965,0.218433755452038,0.0104105571915517,8.029
0.00100162505603893,0.0010869458121461,0.00183220725987828,0.0121981839993756,0.58883120161065,0.217121576937506,0.0103597312242042,8.0785
0.000973850790714517,0.00108013250501547,0.00178716042828489,0.0160705518808765,0.588204750925205,0.215823869943394,0.0102308028280232,8.128
0.00095316051299687,0.00114031151331038,0.00174338469548363,0.00940963613897371,0.587507463472661,0.214534045219236,0.0101899899582961,8.1775
0.000938626520447564,0.0013223334037988,0.00170103108328558,0.0151183629858887,0.586832131107917,0.213252168195315,0.0101616301623668,8.227
0.000927322318368123,0.00142444036793835,0.00165979498919953,0.0109985357440134,0.586234485802357,0.211997882650097,0.0100773580084119,8.2765
0.000914246643645941,0.0012548330177388,0.00161990867222913,0.00854954505672569,0.585556013511531,0.210751431195921,0.0100334093715439,8.326
0.000903565893648525,0.00118789340490764,0.00158074839492543,0.00944775701268793,0.584945551636248,0.209506870049489,0.00999081053590745,8.3755
0.000892963957802021,0.00111217996104819,0.00154278536601162,0.0108772425904827,0.58437593453498,0.208276238681512,0.0099335821055748,8.425
0.000882890644837969,0.00112226786645598,0.00150603427658989,0.0110620805584832,0.583756209458087,0.207046623826369,0.00984389626382335,8.4745
0.000874919530470775,0.00114996189466481,0.00147038019489991,0.012506563698399,0.58315169386701,0.205810374585786,0.00990390787055952,8.524
0.00086803541571607,0.00115988938338698,0.00143574331584485,0.0119302402055142,0.58246746830209,0.204614446604292,0.00992409390718448,8.5735
0.000860839782388342,0.00123540750752229,0.00140194002616973,0.0132319961674514,0.581843055693237,0.203416692116292,0.00982308363309035,8.623
0.000854739283450504,0.0010742105755995,0.00136877128469582,0.0140715584676012,0.581262845335983,0.202216703356592,0.00980786351630986,8.6725
0.000848516403609873,0.00115119711310667,0.00133659530666612,0.0158011392409395,0.580581415890988,0.201037856658266,0.0098110619795917,8.722
0.000843683300163786,0.00112199184318519,0.00130545276829971,0.0173101285107513,0.580016544574411,0.199868754792655,0.00969852737259801,8.7715
0.000838513307354793,0.0010390635005717,0.0012753544779683,0.0136139824752745,0.579364787786156,0.198715570297085,0.00962499393343404,8.821
0.000833492173745148,0.00100460088975707,0.00124608727366314,0.0116192076663476,0.578758513004101,0.197573879956575,0.00956636399552425,8.8705
0.000829195146540204,0.00116635424823792,0.00121785198625243,0.0131949427221185,0.578189790397485,0.196439317234271,0.00951377157122905,8.92
0.000824030751950022,0.00110450577226763,0.00118988570582963,0.0181562934476187,0.577613278318577,0.195302982408566,0.00946660569366565,8.9695
0.000583315538706364,0.00101259638424858,0.00116263536325502,0.0166377087797217,0.576985507353967,0.194202975351961,0.00934478020714372,9.019
0.000561076018160342,0.000980201675153883,0.00113613362174012,0.0102193912248997,0.576385343051846,0.193101623716708,0.00934943164411813,9.0685
0.000547411808834192,0.00101218306978889,0.00111032015291091,0.0181190194793386,0.575829867403938,0.192006853761895,0.00921491683195498,9.118
0.000537978232271311,0.00106561957170382,0.00108520377759919,0.0121974660003207,0.575225700665515,0.190906433698713,0.00921794628773428,9.1675
0.000529352202659461,0.00109993336609043,0.0010608044807262,0.0140405396560876,0.574703891587371,0.189811794612191,0.00920559412285102,9.217
0.000521758078133119,0.00101918810421155,0.00103690887593552,0.0128781906095534,0.574080115171667,0.188731304276963,0.00913678079175894,9.2665
0.000514957188834306,0.00102537462289484,0.00101372485496536,0.0118033551967521,0.573511165409279,0.187654436438835,0.00915797556146215,9.316
0.000508427752456381,0.000948739159414344,0.000991151565360265,0.0108921243420383,0.572895865018652,0.186596214217433,0.00918992592451504,9.3655
0.00050317323588652,0.000951406880243039,0.000969140792585554,0.0174151918425459,0.57236456290995,0.185543890367098,0.00923257203952465,9.415
0.000498298311501239,0.000953343626796943,0.000947717226933389,0.0196675774549143,0.571791915395904,0.184504426262361,0.00917938113017025,9.4645
0.000493652904353242,0.000977502170647618,0.000926627213029951,0.0159004537273012,0.571216192585629,0.183480331346667,0.00914742247254747,9.514
0.000490228761668227,0.000985817189464844,0.000906061308988221,0.0137645530302061,0.570662954632283,0.18245179937175,0.00912075436360945,9.5635
0.000486532208541099,0.00086338790782074,0.000886085402638318,0.0174347153628532,0.570139711167965,0.18143670479734,0.00901586305347143,9.613
0.000483487033174246,0.000766472944337043,0.000866632160174002,0.0113321406104281,0.569601792336072,0.180431150979854,0.00891452615678276,9.6625
0.000479821537270381,0.000791226782176069,0.000847654105581602,0.0119105587815865,0.569029172823183,0.179414933101527,0.00886837249467435,9.712
0.000476821374777028,0.000805012993835158,0.00082916263719903,0.0148366491309525,0.568495594449944,0.17841968904591,0.00887347703556919,9.7615
0.000473880213273042,0.000808294352437006,0.000811040886628361,0.0141782292040035,0.567938025129667,0.177434927716268,0.00865641048772576,9.811
0.000470899317927806,0.000816898610559494,0.000793561844305807,0.0158371746839902,0.567397418480816,0.176451677318264,0.00854470704539208,9.8605
0.000468490702184041,0.000823375696778242,0.000776430595937902,0.0114919185103534,0.566830822547273,0.175489648437154,0.00858933613049616,9.91
0.00046598005620796,0.000867403200959924,0.000759976289289202,0.0134132552528101,0.566248871952731,0.174524636368025,0.00860890376949743,9.9595
0.000341059190534768,0.000842002575458706,0.00074353129893911,0.0118736136604136,0.565687517396794,0.173564549224143,0.00848085093030765,10.009
0.000329418947629742,0.000907402158840559,0.000727500139041953,0.0124054945537417,0.565147527191607,0.172617125555334,0.00842104525139952,10.0585
0.000320712903829448,0.000924844113491027,0.000711850259576022,0.0155176319935454,0.564639547380149,0.17168260943946,0.008412615228078,10.108
0.00031456982678634,0.000882644209280581,0.000696575396243451,0.0173554978839356,0.564099917622,0.170748512635992,0.00838832029762801,10.1575
0.000309191906352058,0.000799340440162075,0.000681647868937155,0.0109661992885963,0.563580198646457,0.169821410869542,0.0083611079408054,10.207
0.00030471436387946,0.00083044098067161,0.000667108319378856,0.0163201218104432,0.563068917973601,0.168906553188548,0.00834743042827457,10.2565
0.00030094606381052,0.000857468138915474,0.000652906024894626,0.0183933690226459,0.562579584472907,0.167985930568619,0.00831340923648458,10.306
0.000297165564048246,0.000871498084654834,0.000639085041899776,0.0155767443887494,0.562057713092318,0.16707306864731,0.00821154715583852,10.3555
0.000294297705192576,0.00083495000334402,0.000625496330088862,0.0146273647298934,0.561553504393569,0.166177617061705,0.00805454876102715,10.405
0.000291485348942241,0.000786893300425004,0.000612300524150949,0.0106835151599641,0.561059422943239,0.165296625691547,0.0080950730750335,10.4545
0.000288725526952832,0.000710018977025101,0.000599395684787629,0.0110789139896053,0.560586953773479,0.164401478400212,0.00809469500801702,10.504
0.00028649251469863,0.000761978792726406,0.000586727981609167,0.0140177454486831,0.56010711062236,0.163520049580572,0.008014544993706,10.5535
0.000284065431824879,0.00082028147498211,0.000574415211261592,0.0163956416087737,0.559582059275388,0.16264292069778,0.00803990648378461,10.603
0.000281814976260805,0.000763950302419855,0.000562238977699406,0.0118674610789257,0.559091407571822,0.16176917611596,0.00804586088569305,10.6525
0.000279639178515215,0.000697882346746731,0.000550443817177349,0.014504461282969,0.558641916600807,0.160906073201139,0.00806512363104804,10.702
0.00027773557262199,0.000700633356546995,0.000538895923148233,0.0114670933496667,0.558159003728833,0.160044950674441,0.00805713038536533,10.7515
0.00027588666049119,0.000655694677563415,0.000527714783162564,0.0116412610406297,0.557663163665689,0.159187415664962,0.00795714673234431,10.801
0.000274311161915322,0.000633434722607176,0.000516768783314964,0.0112453770799283,0.557163498711846,0.1583546469816,0.00794107287989401,10.8505
0.000272690269969081,0.000638527685824017,0.000505981330821603,0.0103449430123101,0.556683969349052,0.157520941152442,0.00795922438053199,10.9
0.000271286737767912,0.000682491148294909,0.000495477482243081,0.0182404239393735,0.556218528431937,0.156699601037173,0.00796396170247353,10.9495
0.00020134255288336,0.000753717678114574,0.000485180130411797,0.0168524811736851,0.555751892766944,0.155883297633813,0.00802451096230369,10.999
0.000193928537239918,0.000741907011345966,0.00047511354740376,0.0156023540130235,0.555260799422928,0.155056338605726,0.00802880851229338,11.0485
0.000189128406153269,0.000823759210218911,0.000465279874848393,0.0101027140471055,0.554733596567219,0.154233958031866,0.00798444539422663,11.098
0.000185576058590481,0.00085785422687579,0.000455672553852268,0.01253241304468,0.554275554247828,0.153435451303796,0.00797920893313848,11.1475
0.000182617679009942,0.00082131140106857,0.000446271533896295,0.0126348412094173,0.55374175531834,0.152628218316748,0.00791028427627198,11.197
0.000180043578880745,0.000853349131124095,0.000437092569505734,0.0135672920143739,0.553287018302442,0.151828570988084,0.00781252092121964,11.2465
0.000178164382722565,0.000752132085365292,0.000428106958102492,0.0117240646620097,0.552810892657547,0.151040192111721,0.00778543882895531,11.296
0.000176203348783846,0.000706237715379721,0.000419321702543762,0.0173610817180402,0.552388013550819,0.150247596362472,0.0077780644597076,11.3455
0.000174313933413908,0.000726798209597157,0.000410704500129297,0.0206995165979332,0.551940056402718,0.149450042686564,0.00780446552014842,11.395
0.000172660019021004,0.000750216980785651,0.000402300781962645,0.017197350317414,0.551403153798001,0.148660721566982,0.00768361136543994,11.4445
0.00017115038368222,0.000726564158443668,0.000394079395719429,0.0139097675163328,0.550977881066644,0.147886830923366,0.00768775789597412,11.494
0.000169642003478027,0.000711024496596099,0.000386040349082598,0.0117101773152387,0.550521952396552,0.147123530904419,0.00764111444208535,11.5435
0.000168348806735422,0.000641281185235418,0.000378161760964776,0.016562094315459,0.550049764384078,0.146369235237867,0.00759008454258064,11.593
0.000167181651511031,0.000660621561361133,0.000370490326490433,0.0125126836772525,0.549635200627678,0.145609128088644,0.00765694132504129,11.6425
0.000165918888532468,0.000597775823461824,0.000362947935097654,0.0221096072688211,0.549181994845227,0.144845154597201,0.00768020192746536,11.692
0.000164724879841013,0.000584782881372623,0.000355580498375332,0.0123637482430666,0.548730015686315,0.144103773091409,0.00756497677041294,11.7415
0.000163585077933201,0.000617898773446174,0.000348384820911707,0.0140551067183875,0.5482706048177,0.143354023911569,0.00753048663186658,11.791
0.0001624126193043,0.00064861762270966,0.000341316406994904,0.0103484061522048,0.547839929965297,0.142614772332797,0.00750104507116621,11.8405
0.000161313960763571,0.000635031397788993,0.000334335811640413,0.0144669357500372,0.547387908726642,0.141887486914516,0.00745732379402454,11.89
0.000160281157224762,0.000646824721372716,0.000327530925990305,0.0122264566330103,0.546956492279091,0.141169825152492,0.00742679179012927,11.9395
0.000119961925308357,0.000663419773570145,0.000320911974029728,0.0152670046344503,0.546487968399476,0.140439580223406,0.00739086232228623,11.989
0.000115696304076413,0.000658185796306734,0.000314433315805471,0.0147331686400606,0.546058255872212,0.139727075887985,0.00740597666083437,12.0385
0.000113009208819237,0.000730475353721616,0.000308099575784959,0.0147235235079371,0.545588340409921,0.139004581797988,0.00737620690570673,12.088
0.000110919428360162,0.000729636795798208,0.000301897538068122,0.0176696455994877,0.545178483690073,0.138299973513642,0.00734739594531366,12.1375
0.000109143489833452,0.000683235754671877,0.000295821896955123,0.015468774488496,0.544738880851808,0.137600343205947,0.00736343463142799,12.187
0.000107568838195704,0.000602369980803885,0.000289875689630087,0.017738160634345,0.544338390037076,0.13689863554344,0.00736927621146557,12.2365
0.000106282524696111,0.000582196784061878,0.000284056000755295,0.014984568445204,0.543922524964634,0.136200860931657,0.00730525269269639,12.286
0.000105104939540157,0.000565892070601659,0.00027835359548459,0.0147293916127891,0.543510699269319,0.135510805112281,0.00726250918289877,12.3355
0.000104009113195883,0.000590496469711965,0.000272785459885505,0.0145208978714999,0.543088938169291,0.13483112777253,0.00723872398636114,12.385
0.000103012120382026,0.000597156958562606,0.000267336475017241,0.0123309230891083,0.542672563967242,0.134149847413542,0.00717085451093532,12.4345
0.000102097297969908,0.000583450851843909,0.000261989676591728,0.0149486337391355,0.542254325216147,0.133473001934614,0.00711027836051393,12.484
0.0001012262325954,0.000515344114439179,0.000256772128077473,0.0158507970221822,0.541835128973463,0.132805948268986,0.00711876035694211,12.5335
0.000100298729601217,0.000565585109495234,0.000251660342510898,0.0148497172732239,0.541422222362564,0.132141031918505,0.00707613618658531,12.583
9.95804269176393e-05,0.000498630039525763,0.000246644308645452,0.00844504923122838,0.541013645471347,0.131480301133833,0.00706409756512643,12.6325
9.88275699446567e-05,0.000504530974806511,0.000241752853687283,0.0123602621212595,0.540606038584184,0.13081567740723,0.00702106245055613,12.682
9.81876432582629e-05,0.000584051075934863,0.000236941091214754,0.0111437351211869,0.540190520622857,0.130165116584504,0.00696673372095279,12.7315
9.75531122649115e-05,0.000639604655469578,0.000232223326343112,0.0132614904721561,0.539775556949146,0.12951863841697,0.00701641050976495,12.781
9.69536470447702e-05,0.000594849696079203,0.00022761356926379,0.0123042827993683,0.539340774285122,0.128870454632269,0.00701081460426772,12.8305
9.63853316407526e-05,0.000567691544338012,0.000223097255819313,0.0133498360157634,0.538936226268771,0.128222707497928,0.00701340826616287,12.88
9.57884988177477e-05,0.000645151734188876,0.000218687670491854,0.0129669479809404,0.538532487614017,0.127587185419175,0.00702241083265355,12.9295
7.25428949387125e-05,0.000661723582697638,0.000214351960062442,0.0129768752754443,0.538164852192799,0.126959970293135,0.00694864765367873,12.979
7.0081741858305e-05,0.00066820679796932,0.000210107045664015,0.0142571959396895,0.537782030095891,0.126338535790638,0.00683847472628643,13.0285
6.83595928952896e-05,0.000667459634866638,0.000205951674008703,0.0158227907433742,0.537373278230874,0.125714368275313,0.00679263326256982,13.078
6.70885652024861e-05,0.000617570549755978,0.000201877849169674,0.015426717926351,0.536948662527557,0.125095091690962,0.00673493611919473,13.1275
6.6023611578428e-05,0.000550088832951126,0.000197890316449786,0.0162846081289418,0.536531122090411,0.124485315490795,0.00672648818545384,13.177
6.50592598990529e-05,0.000528289600171306,0.000193980374545683,0.0142165440049271,0.536167996289847,0.123869629460425,0.00669620085367071,13.2265
6.42703834933617e-05,0.000540626962402513,0.000190164460144174,0.0163591588151382,0.535776300285696,0.123262661428857,0.00668184020829888,13.276
6.35422684223508e-05,0.000551628250632602,0.000186410658934905,0.0129149702259831,0.535399882940689,0.122658979920341,0.00667047874831303,13.3255
6.28548609833912e-05,0.00057176718464822,0.000182741261046712,0.0136226752439956,0.535045020840595,0.122058813016707,0.00661188223993952,13.375
6.22605267837806e-05,0.00057987375993328,0.00017914096647664,0.0169678330172609,0.53466967093297,0.121455908839552,0.00657450814259371,13.4245
6.16833496245334e-05,0.000610105901860319,0.000175625074188029,0.01268398738803,0.534248141571004,0.120864387635324,0.00652325852165841,13.474
6.11498639390501e-05,0.000567164328108363,0.000172176569472129,0.0126831497113209,0.533870597229744,0.120267890181665,0.00647872375569963,13.5235
6.0642864177532e-05,0.000554358853624329,0.000168787876206142,0.01489651558424,0.533488212896896,0.119683805218574,0.00650955297477598,13.573
6.01714710734946e-05,0.000521871806584431,0.000165463013788592,0.0136614926895585,0.533120529496916,0.119093993786232,0.00651039638721057,13.6225
5.97467848731353e-05,0.000533284615664789,0.000162214049286513,0.00912010391231226,0.532716927230006,0.118519670507551,0.00646171600296096,13.672
5.93477714076834e-05,0.000533418864811147,0.000159043794807381,0.0170719414952895,0.53232530825534,0.117951291811734,0.00646483805084987,13.7215
5.89898343934997e-05,0.000538241958746216,0.000155919154189946,0.0120897845738061,0.531954260913016,0.117378510953326,0.00640715569030785,13.771
5.86321648148536e-05,0.000513554169889463,0.000152881925226317,0.0133431766293366,0.531575834559086,0.116805961857998,0.0064143499073179,13.8205
5.82751090608263e-05,0.000502267239826218,0.000149898108246976,0.0104129401928465,0.531162476223689,0.116242671500372,0.00631672164642144,13.87
5.79091398703435e-05,0.000543425578712964,0.000146952373545964,0.0148780136057778,0.5308257524216,0.115686881818178,0.00624666096807887,13.9195
4.40927357166943e-05,0.000525050541474775,0.000144079487566623,0.016238680222149,0.530459231395012,0.115131498578386,0.00627525405245099,13.969
4.25288942723145e-05,0.000451255752037491,0.000141266183900773,0.0131732001936464,0.530066633469413,0.114579216477252,0.00621660606815684,14.0185
4.15486837662016e-05,0.000438960956259113,0.0001385089533462,0.0144136205790919,0.529701445485072,0.114026463748303,0.00616735100009802,14.068
4.077724727993e-05,0.00045423049196929,0.000135808066621698,0.0108376419262606,0.529328577477863,0.113482396782902,0.006135101077634,14.1175
4.01418950783383e-05,0.000471898844871566,0.000133165274549163,0.010240058347312,0.528909036335523,0.112943444391775,0.00610827269338325,14.167
3.9576409179401e-05,0.00045913059952099,0.000130572816491109,0.0123600018119971,0.528542032620041,0.112404534335395,0.00617732026120047,14.2165
3.90881166122764e-05,0.00048201203395247,0.000128033181334991,0.0160154085112559,0.528163024591497,0.111868725098904,0.00613848703120493,14.266
3.86534067864208e-05,0.000477513075893876,0.000125536907473633,0.0106669059884974,0.527789355932593,0.111337705485667,0.00608038430311,14.3155
3.82612931076415e-05,0.00048092474643423,0.000123095445181337,0.0118542455956924,0.527423909187659,0.110805981162478,0.00612391934905778,14.365
3.7904729567062e-05,0.000486616708403534,0.000120703924088711,0.0124439213980815,0.52709220033763,0.110268637481255,0.00611694290155346,14.4145
3.75730376384331e-05,0.000480096669858157,0.000118357135463479,0.0132224154133642,0.526757599056383,0.109736788206993,0.00607883522079328,14.464
3.72580550284857e-05,0.000435467095918241,0.000116058229835364,0.0151517084380882,0.526402438901344,0.109210015490461,0.00606481813220017,14.5135
3.69617680903489e-05,0.00045616741711807,0.000113809292889211,0.011843530944087,0.526052609123912,0.108693038043573,0.00601411090995224,14.563
3.66735620609793e-05,0.000413176664995712,0.000111607387069554,0.0154867912110647,0.525719378094274,0.108176228341833,0.00603768037215719,14.6125
3.64068339026247e-05,0.000405985379060564,0.000109444963369168,0.0157631573066525,0.525356339195923,0.107660946568619,0.0060692953404554,14.662
3.61441816268543e-05,0.000420542371161409,0.000107327091410955,0.0178987728739802,0.525002433513008,0.10715300669581,0.00608846002381,14.7115
3.59113382072784e-05,0.00042857742473946,0.000105246673026718,0.0126855662169886,0.524640739671947,0.106641206133936,0.0060757365227758,14.761
3.56724759581178e-05,0.000419887615161693,0.000103207351298712,0.0139859072209301,0.5242710100819,0.106135787061272,0.00607236919821144,14.8105
3.54409198429134e-05,0.000451267468331915,0.000101216950075178,0.0178231501888303,0.523922152172823,0.105636853830548,0.00604020006137156,14.86
3.52293297607109e-05,0.000450537877150078,9.92741823259175e-05,0.013350729384388,0.523566628147815,0.105131130044263,0.00601420490101048,14.9095
2.69385830476948e-05,0.000421131431880087,9.73537700726224e-05,0.0106445756426259,0.523213093296605,0.104634577326911,0.00600867011390674,14.959
2.60679413566695e-05,0.000452416383017223,9.54726237794662e-05,0.0153848338326025,0.522873399034982,0.104138439316588,0.00599718508900412,15.0085
2.5438848065315e-05,0.000451566401151421,9.36300230670151e-05,0.0135635765756581,0.522548383466912,0.103648598509137,0.006045607983195,15.058
2.49871899237863e-05,0.000433061073220925,9.18234287149322e-05,0.0152680040107569,0.52219636288869,0.103162334494503,0.00603655199177062,15.1075
2.46109928908167e-05,0.000432929322377731,9.00511380822755e-05,0.0110799952295766,0.521864056777152,0.102673595819385,0.00608331011076498,15.157
2.42635679318343e-05,0.0003973216719803,8.83142347966243e-05,0.0137298684121823,0.521488993671513,0.102195601733575,0.00609676560465102,15.2065
2.39801758769476e-05,0.000398649026221395,8.66148129520905e-05,0.0160352900211904,0.52112136256727,0.101711418991315,0.0060619089404003,15.256
2.37082373393649e-05,0.0003850853072384,8.49471886740755e-05,0.0145601064030134,0.520737368491538,0.101235842322028,0.00610119864589593,15.3055
2.34634057443367e-05,0.000391317632567637,8.33098369156682e-05,0.0118085574292025,0.520384699780536,0.100764743746291,0.00602292762152959,15.355
2.32410931853722e-05,0.000397774877975207,8.17071503319722e-05,0.0130778038350199,0.520042615665153,0.100298017885267,0.00596376737337534,15.4045
2.3031257021669e-05,0.000387015629196238,8.01314918189494e-05,0.0122736333855047,0.519699189914239,0.0998309293242193,0.00595693114498015,15.454
2.2827075965895e-05,0.000413271869363838,7.85922139517586e-05,0.0149535959628504,0.519320387165369,0.0993593606017883,0.00594280052836033,15.5035
2.2646236369081e-05,0.000469668129163134,7.70793519476676e-05,0.014160692458587,0.518985452230227,0.0989002785058687,0.00595334795684011,15.553
2.24735880303584e-05,0.000453966357936544,7.55932380884838e-05,0.0162564748475717,0.5186555210256,0.0984391949801594,0.0059296821844478,15.6025
2.230379623889e-05,0.000420889200057123,7.41440073049798e-05,0.0134417875208983,0.518354679988027,0.0979803671598647,0.00594574294556821,15.652
2.21477747422399e-05,0.000446097645325774,7.27173100191186e-05,0.0186692913542152,0.518011684099801,0.0975247478503582,0.00591782001964698,15.7015
2.19959731614955e-05,0.00050631546843099,7.13232136907077e-05,0.0128890386893599,0.517656333496395,0.0970721820824414,0.00589399422289306,15.751
2.18458650310532e-05,0.000515987784757677,6.99502043767203e-05,0.0128208332033386,0.517330764622858,0.0966209544571565,0.00590536942437224,15.8005
2.17081921136453e-05,0.000511374767325432,6.86076688708209e-05,0.0103882947051587,0.517026490501311,0.0961808188998893,0.00585318868871177,15.85
2.15745771359882e-05,0.000535048894862086,6.72916857931943e-05,0.0112112254100214,0.51666767572844,0.095733157879202,0.00579372671634554,15.8995
1.65891049878547e-05,0.000577457922980967,6.59996841812977e-05,0.012479403923094,0.516339452159814,0.0952931043418448,0.00574636887415259,15.949
1.60292748451113e-05,0.00061013995730016,6.47328117813845e-05,0.0108698570167839,0.516003728093014,0.0948586245770472,0.0057593107676576,15.9985
1.56628248994845e-05,0.000601685272990643,6.34923588324815e-05,0.0174261869504383,0.515655545096406,0.0944206538259544,0.00574951723328969,16.048
1.53786253438926e-05,0.000621147157743532,6.22750869411243e-05,0.0158196350297942,0.515318086236314,0.0939862589294537,0.0057553494758998,16.0975
1.51339246349275e-05,0.000588682834472937,6.10818321109818e-05,0.0143991127156909,0.514991361661771,0.0935458924980556,0.00569234291224603,16.147
1.49221277654044e-05,0.000544617245817319,5.99131179114948e-05,0.0177265418328602,0.514663653359353,0.0931176834923442,0.00570481918721268,16.1965
1.47382587080136e-05,0.000558265629756879,5.87655023227052e-05,0.0164021862936388,0.514339284007575,0.0926886407577437,0.00564650817506581,16.246
1.45759733236439e-05,0.000559240780840758,5.76411621790868e-05,0.0163839202973158,0.514028137291434,0.0922633321004156,0.00562744634424914,16.2955
1.44252575601744e-05,0.000514990050566336,5.65384224091858e-05,0.0177861245346979,0.513706606409558,0.091839621579137,0.00562305786106248,16.345
1.42853368121337e-05,0.000542359814540605,5.54602140266619e-05,0.0176755015202932,0.513411336572854,0.0914177539275484,0.0055817758350334,16.3945
1.41511309742132e-05,0.000593106776309127,5.44004010771842e-05,0.0188774177198271,0.513071401705725,0.0910060466366761,0.00554275834887322,16.444
1.40230766838195e-05,0.000570211960835348,5.3364264014949e-05,0.0191977872107879,0.512746844750245,0.0905899059349768,0.00552609725162962,16.4935
1.3912637366445e-05,0.000492806171774862,5.23451113259049e-05,0.0176376435265945,0.512440804009587,0.0901748316189153,0.00555658868788427,16.543
1.38004733702207e-05,0.000463332451346091,5.13430217505106e-05,0.0149293439228315,0.512152169707692,0.0897667597536722,0.00558233088772471,16.5925
1.37019411734995e-05,0.000449428040243594,5.0360932567689e-05,0.0205381962949152,0.511866030632175,0.0893574352031431,0.0055748258683094,16.642
1.36071968270257e-05,0.00042488931399807,4.9398102409895e-05,0.0138969722564928,0.511571539568398,0.0889530957892405,0.00553817621278973,16.6915
1.35099783657638e-05,0.000439439220062784,4.84580925767031e-05,0.0123979095105683,0.511259177477936,0.0885506470290519,0.00554520446510947,16.741
1.34249105234241e-05,0.000479537795497217,4.75327038660711e-05,0.0157737013283317,0.510940006088142,0.0881493924153521,0.00550195669670971,16.7905
1.33421042346982e-05,0.000492064439718437,4.66257372620127e-05,0.0119496449363802,0.510631262429593,0.0877507035856818,0.00547560504257672,16.84
1.32619362211428e-05,0.000455923209679474,4.57341569570252e-05,0.0099806172909072,0.510322558868379,0.0873568234884706,0.00548647370344988,16.8895
1.02532163028551e-05,0.000470950321492816,4.48610570028984e-05,0.0125518033408715,0.509990210728737,0.0869590702022133,0.00549562129953938,16.939
9.90526664441105e-06,0.000455342210426696,4.40053331338036e-05,0.0135908068638635,0.509667964113804,0.0865687351156644,0.00545066614734912,16.9885
9.66441497763093e-06,0.000484069250473884,4.31660914627735e-05,0.0181754936355447,0.509351977315213,0.0861799221184188,0.00547073630378868,17.038
9.47683244971465e-06,0.000451855432693812,4.23443352557951e-05,0.0100137569196695,0.509033410000079,0.0857917689169864,0.00546785414913649,17.0875
9.32112894281856e-06,0.000456457688488096,4.15374287003945e-05,0.00936225168306194,0.508724433404342,0.0854037016698869,0.00544465030866849,17.137
9.18809050593494e-06,0.000460264927815629,4.07471569050355e-05,0.0112184496155386,0.508435326073136,0.0850140896992397,0.00544308829904921,17.1865
9.07375544754452e-06,0.000441927403206843,3.99709429319717e-05,0.013938343869415,0.508111882205892,0.0846268893068922,0.00543905163132347,17.236
8.97221602137455e-06,0.000452818225284113,3.92088614595609e-05,0.0139575706566131,0.507831595762192,0.0842490565807032,0.00543876121832995,17.2855
8.88347194330508e-06,0.000416614746712088,3.84632880855912e-05,0.0124068999220424,0.50753139432524,0.0838678640923439,0.00540823918396804,17.335
8.79970822756371e-06,0.000409926096154109,3.77305742484624e-05,0.0157335907574298,0.507232057272807,0.0834897998092503,0.00537133983368569,17.3845
8.71887682831474e-06,0.000421528563468465,3.70143445762056e-05,0.0140116768871995,0.5069234409461,0.0831136040007306,0.00535254108176456,17.434
8.64740814969234e-06,0.00043403618279399,3.63105471568925e-05,0.0110694911421252,0.506608614181014,0.0827413297555489,0.00533674850671443,17.4835
8.57841789705105e-06,0.000439187861732304,3.56197113547868e-05,0.0119926269129467,0.506300273874659,0.0823730360221744,0.00530059662344511,17.533
8.51168586452344e-06,0.000444447099373321,3.49436110520435e-05,0.0111778803894904,0.505998550186947,0.0820006525037688,0.00528348407145846,17.5825
8.44981345561602e-06,0.000454994833631894,3.42771338278036e-05,0.0125888155624867,0.505662502573646,0.0816297740112203,0.0052722587350287,17.632
8.38761234305541e-06,0.000446267120089233,3.36284756462246e-05,0.0128914204018392,0.505361212740264,0.0812683635855231,0.00526152234004976,17.6815
8.33200158497083e-06,0.000420720208376243,3.29848109900888e-05,0.0116959366416042,0.505085347631446,0.080907849989832,0.00528537098445761,17.731
8.27806535522169e-06,0.000406994845102471,3.23549559127195e-05,0.0171759435812421,0.504763076120685,0.0805469507975353,0.00525583277431057,17.7805
8.22441553909869e-06,0.000400052930221206,3.17433321549043e-05,0.013796506654649,0.504495225047538,0.0801880580886414,0.00528764176093424,17.83
8.17111198876397e-06,0.000420919078910037,3.11419873002622e-05,0.0138639262235526,0.504204014931638,0.079830149804072,0.00523945065174651,17.8795
6.33114277465707e-06,0.000450392879779599,3.05506551160073e-05,0.0150673275267182,0.503879195271823,0.0794757183112509,0.00526551012238307,17.929
6.1148200663802e-06,0.000415080389397821,2.99706827827068e-05,0.0145432473586488,0.503595868163371,0.079126195848438,0.00521406349698898,17.9785
5.9702387397359e-06,0.000433717010828577,2.94019261524364e-05,0.0140733377062668,0.503323799915993,0.0787754273371236,0.00522092179289395,18.028
5.85768102293049e-06,0.000434607299724707,2.88440893896041e-05,0.0129194726124019,0.503016420187759,0.0784279860900872,0.00518707417935745,18.0775
5.76349460387759e-06,0.000434053726552316,2.8297192457058e-05,0.0120459326059243,0.50273813217941,0.0780854254647156,0.00515692602564592,18.127
5.67995871864624e-06,0.000430435912643545,2.776059873493e-05,0.0146830349031977,0.502440764824766,0.0777411566693226,0.00512536851097768,18.1765
5.60878615864235e-06,0.00043702624829258,2.72333114664569e-05,0.0113580197623933,0.50215024693108,0.0774001487865627,0.00509964616490718,18.226
5.54380042517566e-06,0.000435456927991654,2.67176248559597e-05,0.0155276445842251,0.501856550182218,0.0770599573558725,0.005072607333419,18.2755
5.48473142833461e-06,0.000406686011094215,2.62114747294984e-05,0.0110048871454149,0.50157112363284,0.0767259070744676,0.00504340826658771,18.325
5.4293894514168e-06,0.000431147303529181,2.57153857009224e-05,0.0105965392031297,0.501284567913656,0.0763887154354611,0.00502638033217963,18.3745
5.38095384839676e-06,0.000430673985008123,2.52276454241002e-05,0.0107752086414686,0.501009065005038,0.0760530707466235,0.00501836660477553,18.424
5.33503235972677e-06,0.000396865826148965,2.4749260820392e-05,0.0145539955757128,0.500721631902915,0.0757190074431477,0.00497856361445118,18.4735
5.29145727465874e-06,0.000390475335857382,2.42804717355799e-05,0.0145245894211805,0.50042359427042,0.0753891409215695,0.00495051305395577,18.523
5.25018988510317e-06,0.000420894992449469,2.38200080925149e-05,0.0109573736066145,0.500102072262042,0.0750608654872833,0.00498049691476784,18.5725
5.21151573744938e-06,0.000444456341208827,2.33692922711248e-05,0.0143442575810993,0.499829951060217,0.0747371227072898,0.00503222442226286,18.622
5.17484414367109e-06,0.000428045512098194,2.29272149313398e-05,0.0142543697909013,0.499575897051537,0.0744090806257094,0.00497246797594326,18.6715
5.138485893319e-06,0.000436914508143413,2.24939698475701e-05,0.0123192593907113,0.499277446175217,0.0740863708795311,0.00495343736580601,18.721
5.103394845557e-06,0.000468265430654363,2.20685518161207e-05,0.0163451018971588,0.499008201664148,0.0737670922020175,0.00497035700765211,18.7705
5.07044450631655e-06,0.000469981423011706,2.16489738561254e-05,0.0103684652608042,0.498730222852424,0.0734516622186724,0.00495715179777232,18.82
5.03848103928783e-06,0.000478853631917231,2.12366939499747e-05,0.0135548843448978,0.49840124741388,0.0731311138178153,0.00495360789522722,18.8695
3.90699820354834e-06,0.000504537053224863,2.08348834788819e-05,0.0168614478491803,0.498126233430694,0.0728164270386608,0.00494235373710772,18.919
3.77673410554558e-06,0.000445499007517508,2.04408839859893e-05,0.0156849186197828,0.497835677217507,0.0724974804331045,0.00491912342697294,18.9685
3.6895302100437e-06,0.000416064015118428,2.00546591103246e-05,0.012733816739831,0.497552437007366,0.0721829779006206,0.00490903789284159,19.018
3.61868122391307e-06,0.000429878784094939,1.96754777188779e-05,0.0181599101542622,0.497239474152752,0.0718641903295182,0.00488084260676049,19.0675
3.56144931683844e-06,0.00039598776032535,1.93041378639458e-05,0.0171705362193607,0.496942918253412,0.0715526104407863,0.00485779869920524,19.117
3.51171446400511e-06,0.000391693076088825,1.89398930981882e-05,0.0155278571164649,0.496671557290526,0.0712460650709217,0.004850263789206,19.1665
3.46777061900894e-06,0.000387004711177796,1.85830039752866e-05,0.0128712580321014,0.496391313348473,0.0709403478219011,0.00483463940001281,19.216
3.42813307943057e-06,0.000366828333535674,1.82327902566282e-05,0.0129221428551144,0.496105018601285,0.0706328447136164,0.00479685307308927,19.2655
3.39253229051095e-06,0.000342964668869719,1.78881764624883e-05,0.0142608815751623,0.495842377315544,0.0703264258434863,0.0047772588425678,19.315
3.35947607126574e-06,0.000336865432747774,1.7550559744936e-05,0.0219708815090885,0.495583043464865,0.0700214302764409,0.0047870917860913,19.3645
3.32755208646562e-06,0.000330329578753311,1.72184102776196e-05,0.017281295556495,0.495308303829282,0.0697233840670827,0.004754213542779,19.414
3.29917391880263e-06,0.000328110904667844,1.68930139398338e-05,0.0147588392700847,0.495027912717261,0.0694205967499855,0.00471729807785515,19.4635
3.27154753648196e-06,0.000325666238760711,1.65744449956456e-05,0.0152631155800832,0.49473289239592,0.0691221648817753,0.00471288836049684,19.513
3.24671584631675e-06,0.000315062184562337,1.62621418336395e-05,0.0133449345757522,0.494470951484799,0.0688256460598674,0.004693795419373,19.5625
3.22212862959581e-06,0.00031324773318781,1.59550157640631e-05,0.009655522940434,0.494193458051045,0.0685316464231244,0.00468177669069066,19.612
3.19907900863392e-06,0.00030789307425414,1.56549756119201e-05,0.0133909156836528,0.493893331186709,0.0682376477468366,0.00466773707937176,19.6615
3.17587663206109e-06,0.000318389145184694,1.5360810535639e-05,0.0156650850971961,0.493632723553225,0.0679435261125061,0.00466921527196663,19.711
3.15416219704434e-06,0.000333149208197622,1.50720399671511e-05,0.0137778481201402,0.49335390147909,0.0676543480140352,0.00467646608971225,19.7605
3.13407512215758e-06,0.000306491019973776,1.47884894982936e-05,0.0158457152547634,0.493087533489575,0.0673677585616844,0.00463882849515236,19.81
3.11352103099516e-06,0.000309878566410948,1.4509362708115e-05,0.0118266731802813,0.492833782909884,0.0670818575503432,0.00465627622620031,19.8595
2.41813432889093e-06,0.000300968316243994,1.42355875885125e-05,0.0115209216021016,0.492588760400302,0.0667990602776247,0.00467333407844246,19.909
2.33696817728002e-06,0.000288403474456644,1.39671006973208e-05,0.0171942606492737,0.492306325506805,0.0665164143094528,0.004673078369442,19.9585
2.28298808592209e-06,0.000281142407902174,1.37036609876851e-05,0.0120523776820869,0.492052289987196,0.0662342423569543,0.00469609739575043,20.008
2.23934456186903e-06,0.000287646813716208,1.3445278279578e-05,0.0208865665357056,0.491765963315117,0.0659516836106885,0.00471387983797533,20.0575
2.20321541807011e-06,0.000298776212751919,1.3191685599101e-05,0.0131012100012047,0.491495343982321,0.0656724576560813,0.00471534445429566,20.107
2.17345170920868e-06,0.000301869531916743,1.2943319996897e-05,0.0128874556167601,0.491238972204623,0.0653914303062297,0.00474134084435705,20.1565
2.14629110930897e-06,0.000310932584579052,1.26989350502149e-05,0.013344790346757,0.490985686188613,0.0651109562924805,0.00472698948608342,20.206
2.12179007067492e-06,0.000313857175063231,1.24595849949172e-05,0.0156729185361639,0.490727323527526,0.0648347777802333,0.00472387325749277,20.2555
2.09955425091724e-06,0.000312410503000712,1.22251614215946e-05,0.0134709863852462,0.490488984746148,0.0645569039842588,0.00473328558235312,20.305
2.07895644017408e-06,0.000298972055353755,1.19952413766833e-05,0.0123728173049107,0.490235145515834,0.0642821922733943,0.00472617181154579,20.3545
2.0597384191412e-06,0.000311670561030783,1.17693425034399e-05,0.016802043275875,0.489975936188525,0.0640113824914132,0.00470641886551919,20.404
2.04207876575158e-06,0.000329054724710651,1.15481967277592e-05,0.0130459744465229,0.489733672101716,0.0637405738099624,0.0046968249529459,20.4535
2.02558272692222e-06,0.000336288880205454,1.13312306290775e-05,0.0132280523223,0.489498573759068,0.063470597078759,0.0046838379507171,20.503
2.0098627951437e-06,0.00030252696475489,1.11180852157861e-05,0.0119963840945546,0.489251616393762,0.0632028027427239,0.00467743584747271,20.5525
1.99491971095978e-06,0.000289013113339251,1.09088176540095e-05,0.0162597812455511,0.489009554337356,0.0629366846651608,0.00469985653927271,20.602
1.98066307265932e-06,0.000305504259928896,1.07035070716993e-05,0.0153923497387118,0.488785362917211,0.0626730146074904,0.00467247907835692,20.6515
1.96729894415826e-06,0.000281244979781062,1.0502067930715e-05,0.0149491236499126,0.488511277585975,0.0624095294436756,0.00466934027189931,20.701
1.95362772827945e-06,0.00029297196319284,1.03045091202097e-05,0.0191193483184674,0.488241006467838,0.0621445243580996,0.00465749622571344,20.7505
1.94044018018424e-06,0.000307477788210733,1.01116980390614e-05,0.0147928455169878,0.487990888123924,0.0618826947567806,0.00465560419169012,20.8
1.92871384843973e-06,0.000301013632124372,9.92048808647894e-06,0.0129281852374152,0.487729776101406,0.0616197180360097,0.00467301032263524,20.8495
1.5010223089057e-06,0.000313841771881271,9.73380342956798e-06,0.0179165382327447,0.487460398241832,0.0613605485222072,0.00468419697984362,20.899
1.45151463185056e-06,0.000340304483674678,9.5505979081284e-06,0.0118613495464707,0.487188302475835,0.0611027305377624,0.00462784745136154,20.9485
1.41751740071749e-06,0.000339833231787162,9.37106450989711e-06,0.0107544660036752,0.486934069520393,0.0608469795254655,0.00460999406813445,20.998
1.39081127702445e-06,0.000335572593468936,9.19474689337063e-06,0.0130605783177824,0.486659288993745,0.0605924206208113,0.00461803218199144,21.0475
1.36827901945635e-06,0.00036525130736792,9.0217917916996e-06,0.0143890375677984,0.486416948412168,0.0603387736702663,0.00463266047545048,21.097
1.34909892086366e-06,0.000359443534469206,8.85220662899533e-06,0.0125486967492773,0.486166516500083,0.0600865857233279,0.00458938378174564,21.1465
1.33238268230362e-06,0.000368521969780716,8.6856959753856e-06,0.013267490329811,0.485933655349683,0.0598377584510826,0.00458638118576802,21.196
1.3168808420283e-06,0.000381511160695322,8.52229542873118e-06,0.0157742207661844,0.485681394033941,0.0595882920211711,0.00458114617676809,21.2455
1.30314014442912e-06,0.000363082453558572,8.36191709110423e-06,0.0120239590471798,0.485421231224467,0.0593404157128096,0.00459491353818728,21.295
1.29012380961357e-06,0.000375770104577325,8.2046630220961e-06,0.0136106308379931,0.485168658451695,0.0590968944873865,0.00460107359466849,21.3445
1.27807089380927e-06,0.000370438828185402,8.05085893143542e-06,0.0144668377916325,0.484917902438031,0.0588508517500797,0.00460637156026533,21.394
1.26693995173843e-06,0.000361154126429586,7.89964761722384e-06,0.014852545583426,0.484660700285016,0.0586097932576698,0.00459334993680867,21.4435
1.25691516152937e-06,0.000379669882976649,7.7515309407139e-06,0.0131759929878459,0.484421712146628,0.0583662181428464,0.00457420178718075,21.493
1.24707696277371e-06,0.000390828308227287,7.60577496756731e-06,0.0140234654041236,0.484169776632477,0.0581237790153815,0.00456032778494526,21.5425
1.2376268913622e-06,0.00039955135786264,7.46334541462945e-06,0.0115443609387972,0.483913259693338,0.0578843398841036,0.00456248054045418,21.592
1.22856117036607e-06,0.000411484218836072,7.32336368449438e-06,0.0177061386403413,0.483666060425342,0.0576470797745936,0.00454395554824002,21.6415
1.21993126278308e-06,0.000386036110690083,7.18622065943031e-06,0.0158227624931281,0.483408396793761,0.0574128117924161,0.00451503613861604,21.691
1.21162714778189e-06,0.000373817818149649,7.05166868317231e-06,0.0157618778167568,0.483169975169929,0.0571762050574556,0.00449539437049403,21.7405
1.20397500753544e-06,0.000390307880946855,6.9198148821864e-06,0.011790288057752,0.482931565268827,0.0569411234578762,0.00451268897229805,21.79
1.19638872323746e-06,0.000380516745786713,6.79082911496376e-06,0.0132379258303194,0.482710376882521,0.0567091584021775,0.00447737006526977,21.8395
9.33225551355554e-07,0.000354690382251985,6.66318710433322e-06,0.0112187206167934,0.48245326264893,0.0564775567327624,0.00446641554259032,21.889
9.01264737185326e-07,0.000324093654242785,6.53803085609583e-06,0.0144207424397764,0.482208373672158,0.0562442487999367,0.00445354283227858,21.9385
8.79964161282221e-07,0.000310193679547838,6.41528721732343e-06,0.0106066062097549,0.481956576978494,0.0560111886013593,0.00443595808054869,21.988
8.63590322405794e-07,0.000318933753497358,6.29472145836363e-06,0.0115061970995685,0.481739168374581,0.0557793845888838,0.00445771211529602,22.0375
8.49610186376415e-07,0.00030884385206634,6.17648379125368e-06,0.0106726928331633,0.481483490967303,0.055550618114877,0.00445857494739438,22.087
8.37288796615154e-07,0.000327946028119613,6.06063849040439e-06,0.0143269541156437,0.481240751815955,0.0553210195059089,0.00447663765823966,22.1365
8.26644792617515e-07,0.000285222305058175,5.94698945498573e-06,0.0117335414420214,0.481018916743321,0.0550949900493902,0.00445605454287152,22.186
8.17179112336253e-07,0.000298096829799926,5.83541980649083e-06,0.0172707393516635,0.480785226836855,0.0548700730460294,0.00441725573015758,22.2355
8.08800388443776e-07,0.000308829478997907,5.72596141736048e-06,0.0120823186816674,0.480543889105492,0.054643924987422,0.0044171663999599,22.285
8.00799087502524e-07,0.000321871590797457,5.61893958871129e-06,0.0164243764772206,0.480284329050319,0.0544258954012884,0.00441934773171595,22.3345
7.93270987028971e-07,0.000311490752427956,5.51377397452757e-06,0.0167867678578126,0.480033180157054,0.0542031751580531,0.00439120991632734,22.384
7.8625456314263e-07,0.000313454212250092,5.41049920413927e-06,0.015499874999789,0.479827438031968,0.0539812063087695,0.00438673993255239,22.4335
7.79868759931412e-07,0.000327116343269362,5.30920037377369e-06,0.0111269317596684,0.479586795916424,0.0537606867029994,0.00440007045761168,22.483
7.73910634130348e-07,0.000289046614198418,5.2099413100859e-06,0.0168925545925243,0.479350446884158,0.05354181850503,0.00438776632937414,22.5325
7.68023207134427e-07,0.00029175968985887,5.11294104519056e-06,0.0125196403608835,0.479122527758479,0.0533239123367092,0.00438774648182076,22.582
7.62544697913148e-07,0.000285668080497695,5.01727676908703e-06,0.0131480439977294,0.478894213260194,0.0531078618055887,0.00438907805308587,22.6315
7.57318719715738e-07,0.000291335777300153,4.92288764016857e-06,0.017875610910224,0.47863602251465,0.0528891576539225,0.00436350128851275,22.681
7.52344768195634e-07,0.000288007028220949,4.83060348562547e-06,0.0164966846113703,0.47839345912759,0.0526713087263908,0.00434338179943848,22.7305
7.47531858141803e-07,0.00030193974270723,4.74020336727887e-06,0.0180643250898812,0.478172680343914,0.0524575241710071,0.00435326544476016,22.78
7.42989601607014e-07,0.000304520670739528,4.65164287340447e-06,0.0129375431429596,0.477945791035549,0.0522438449797133,0.00432675465265067,22.8295
5.79794216379326e-07,0.000333311085720014,4.56437620713901e-06,0.0140878438789029,0.477667627431197,0.0520355914240877,0.0043100741293367,22.879
5.59998986274235e-07,0.00031214881000759,4.47882996100213e-06,0.0162286601607929,0.4774402837045,0.0518264765911504,0.00431207456916459,22.9285
5.46580752977532e-07,0.000305531891633545,4.39489109071434e-06,0.0167897171732331,0.477216082482323,0.0516196847380053,0.00429150179104517,22.978
5.36316524843428e-07,0.000321872015003505,4.31245128776347e-06,0.0148982499830382,0.476999904736003,0.0514146411778703,0.00431020077811081,23.0275
5.27707617883899e-07,0.000339813358597668,4.2317069345682e-06,0.0100237924751453,0.47678326068607,0.0512059181270074,0.00429602587253702,23.077
5.20464698491874e-07,0.000332138613811928,4.1523864429599e-06,0.0119240506881055,0.476545262066997,0.0510001136616677,0.004280501423677,23.1265
5.13953739572637e-07,0.00037665964621002,4.07469383100767e-06,0.014662775367786,0.476315081450797,0.0507924451099639,0.00425008732899498,23.176
5.0789774879989e-07,0.000352312774019248,3.99826928372815e-06,0.0115365194914925,0.476069716858345,0.0505892318844997,0.00422687824225676,23.2255
5.02384862258176e-07,0.000385574912576533,3.92345831631835e-06,0.013445270059115,0.475850619726733,0.0503846855147656,0.004219854260049,23.275
4.97510640179444e-07,0.000358626308683291,3.85001031535659e-06,0.017977390860364,0.475634532254477,0.0501817059024533,0.00421050764659161,23.3245
4.92911215743686e-07,0.000330198864519263,3.77807513444461e-06,0.00974726715770395,0.475406623320732,0.0499827149239499,0.00418217328551126,23.374
4.88640659795925e-07,0.00033609045555687,3.70739167142586e-06,0.0131264839977993,0.475173136423659,0.0497826743227119,0.00419296282070348,23.4235
4.84525037172667e-07,0.000346706581585693,3.63796817205719e-06,0.0143447104933945,0.47493944618372,0.0495821471370434,0.00419797552189281,23.473
4.8056939575547e-07,0.000341021200085259,3.56992278337798e-06,0.0195636458680463,0.474720245763564,0.0493829917112143,0.00418954511772261,23.5225
4.76891154499448e-07,0.000348231485891551,3.50308103504726e-06,0.0104698699549197,0.474487227670369,0.0491853449975602,0.00415142149448211,23.572
4.73432440273314e-07,0.000341989811406185,3.43733657659773e-06,0.0164260505547485,0.474284204153665,0.0489893259224536,0.0041420176962272,23.6215
4.70102623484348e-07,0.0003641543612944,3.37297371356127e-06,0.0116420439521067,0.474061017627223,0.0487924024776299,0.00413944813473734,23.671
4.66888177752534e-07,0.000348654814038257,3.30996947460471e-06,0.00937571663896359,0.473821209665489,0.0485973654572949,0.00414865081746127,23.7205
4.63815481777097e-07,0.00034018415670454,3.24821232973727e-06,0.011669012903746,0.473605236705209,0.0484025710611929,0.00414290978690861,23.77
4.60882638103621e-07,0.000336500696316494,3.18724735716702e-06,0.0111473524535049,0.473413154176843,0.0482102121879933,0.00410654588607143,23.8195
3.60621192621591e-07,0.000357597244362246,3.12751798674238e-06,0.0170740048396368,0.47319001943862,0.0480175092327842,0.00410986336818778,23.869
3.48433811606097e-07,0.000357393513763579,3.06894838079386e-06,0.0143047960811817,0.472965364160054,0.0478267660832377,0.00409439428409969,23.9185
3.40248775304586e-07,0.000353247454573266,3.01148426549991e-06,0.010226611840521,0.47274338965762,0.0476366206634438,0.00405680962682271,23.968
3.33807431154853e-07,0.000344453467792194,2.95506877174556e-06,0.0155872625191463,0.472527452150842,0.0474451470443579,0.0040584083419468,24.0175
3.28520658851583e-07,0.000324386432560994,2.89978614733399e-06,0.0164879053333115,0.472293008046251,0.0472529741025784,0.00405387247420152,24.067
3.23932330434373e-07,0.000290864526010246,2.84556221093191e-06,0.0103068907252192,0.472072704408664,0.0470645032874704,0.00404305814259486,24.1165
3.19846299265403e-07,0.000283984399710321,2.79231636634292e-06,0.0111889666035932,0.471852438430964,0.0468770496132163,0.00403815701349127,24.166
3.16164568633925e-07,0.00025999959327265,2.73996095636608e-06,0.017546939744731,0.471618699607651,0.0466903302416387,0.00402005886151608,24.2155
3.12742674754563e-07,0.00025619435540338,2.68861782826146e-06,0.0116112153796852,0.471401279468002,0.0465032466483935,0.00397244545985005,24.265
3.09674296170015e-07,0.000270077214363204,2.63824932115186e-06,0.0207635884210322,0.471166717611406,0.046321261298999,0.00395212048058738,24.3145
3.06760515453308e-07,0.000273407062688164,2.58895979704243e-06,0.0155768767691777,0.470947192079621,0.0461389249148515,0.00392355758926074,24.364
3.0405092921737e-07,0.000257601354181067,2.54050616277646e-06,0.0153924168740891,0.470754616020522,0.0459555608937454,0.00395873194473051,24.4135
3.01490592927167e-07,0.000259926766010227,2.49290932122503e-06,0.0135554403176358,0.47053916924514,0.0457739985320876,0.00396023608712473,24.463
2.99106647433378e-07,0.000272755765566843,2.44615819225691e-06,0.0127530063027815,0.470319831217595,0.0455942441133952,0.00394437100171935,24.5125
2.96892819340311e-07,0.000279877353102972,2.40037798553971e-06,0.0130692824048341,0.470108598003145,0.045414079889384,0.00394356431957854,24.562
2.94815165521878e-07,0.000298618916791996,2.35544208098126e-06,0.0111671529960228,0.469880766094365,0.045235778336523,0.00391600027189843,24.6115
2.92800112045022e-07,0.000289663166537332,2.3113410868858e-06,0.0099267835808541,0.4696806684859,0.0450581338859716,0.00390874901914901,24.661
2.90846833683744e-07,0.000304770547326386,2.26812040669544e-06,0.0128656956257721,0.469457566886287,0.0448814723259876,0.00389093857258474,24.7105
2.88914667295748e-07,0.000270926644524769,2.2256867487469e-06,0.0166036062883965,0.469233867826837,0.0447050068566518,0.00389366585652695,24.76
2.87061486520246e-07,0.000260254381848379,2.18405293068158e-06,0.0122389875877816,0.469025219823519,0.0445302942125652,0.00388501819417376,24.8095
2.24431429449168e-07,0.000278727286642808,2.1431587726578e-06,0.0109710357908014,0.468789416300055,0.0443547116303464,0.0038988149680962,24.859
2.16744782957634e-07,0.000287701973006765,2.10305384289733e-06,0.0109897694552553,0.468564513121857,0.0441814261301877,0.00390528081746086,24.9085
2.116866936408e-07,0.000253043350379739,2.06373664153603e-06,0.0120578492308677,0.468346314745124,0.0440073218749455,0.00392385302543212,24.958
2.07710118815818e-07,0.000263557116846883,2.0251721393888e-06,0.0183703668749601,0.468122886710873,0.0438338418367707,0.00391916199495949,25.0075
2.04353675750668e-07,0.000262475228339579,1.98730593853613e-06,0.0129920707423321,0.467912683321943,0.0436656142231087,0.00392397918343411,25.057
2.01504674679498e-07,0.00027768747278572,1.95016162205242e-06,0.0139844766970787,0.467713055487137,0.0434955094455678,0.00393593203891429,25.1065
1.98986911881249e-07,0.000272101186088886,1.91376810586286e-06,0.0131821892303759,0.467489748608263,0.0433247217884555,0.00394596671122441,25.156
1.96668013666135e-07,0.000252038258633258,1.87805481412506e-06,0.0135060867814292,0.467288964436462,0.0431551248179828,0.00391403047465889,25.2055
1.94630425712217e-07,0.00026977809648209,1.84302818516391e-06,0.0119862289603405,0.467083640560059,0.0429850960329712,0.0038877870873573,25.255
1.9265754041542e-07,0.000262505581377848,1.80863839836509e-06,0.0117873227722833,0.466892474511385,0.0428161713761254,0.0038605854339736,25.3045
1.9082474888299e-07,0.000275845844661068,1.77484916709103e-06,0.0165338514796223,0.466671960692635,0.0426473601095319,0.00381833767181853,25.354
1.89135135567065e-07,0.000281621668622017,1.74176184806474e-06,0.0161059263982144,0.466445624589608,0.0424812383582446,0.00380283405744844,25.4035
1.87580488469896e-07,0.000274617507714997,1.709145885051e-06,0.0100386204048782,0.466241448802867,0.0423157320145537,0.0037660820593935,25.453
1.86070716906572e-07,0.000275319168970609,1.67718491735636e-06,0.0157459015142386,0.466016543451821,0.0421506652008838,0.00376816767748871,25.5025
1.8466039676257e-07,0.000291899344471905,1.64590371660167e-06,0.0123434668221559,0.465819150947484,0.0419875199433508,0.00378817523709074,25.552
1.83265069467198e-07,0.000288954587680232,1.61524347070396e-06,0.0159495434229248,0.46560701167887,0.041824558491035,0.00377994593961661,25.6015
1.82003829568567e-07,0.000286831905257035,1.58497317316042e-06,0.00970641161438679,0.465382349802522,0.0416619039381315,0.00376988497240539,25.651
1.807856022773e-07,0.000297733681810899,1.55545987530759e-06,0.0181272640851248,0.465154904396152,0.0414976435278589,0.00375254413075689,25.7005
1.79597145849586e-07,0.00031304360411667,1.52638773135982e-06,0.0155628674240817,0.464954984170938,0.0413369351715137,0.00375341132331173,25.75
1.78488957494616e-07,0.000281794217986101,1.49771313289748e-06,0.012553262737604,0.464740211981924,0.0411763194966655,0.00374149239508743,25.7995
1.39602962978547e-07,0.000328730892567847,1.46972305568871e-06,0.0136536216835261,0.464539449116088,0.0410173657739674,0.00371933732390653,25.849
1.34895241876709e-07,0.000318323250679844,1.44226655089397e-06,0.0133278696568748,0.46433450342242,0.0408599001521051,0.00371481013670077,25.8985
1.31660196586725e-07,0.000310464477000466,1.4153251292226e-06,0.0135017279738221,0.464123835206741,0.0406993516827426,0.00371305291620515,25.948
1.2916896640347e-07,0.000301229862873659,1.38889384019292e-06,0.015687908998829,0.463926033815614,0.040542234943579,0.00370931334812225,25.9975
1.27190663806731e-07,0.000287048898650283,1.36294250814573e-06,0.0163545968079249,0.463733268310194,0.0403865214591637,0.00370928291103331,26.047
1.25398568645574e-07,0.000305898270163232,1.33746782801925e-06,0.0140492646136797,0.463516168261855,0.0402304304093031,0.00372209555127507,26.0965
1.23841782134759e-07,0.000275492240713138,1.31250060824983e-06,0.0122133936233849,0.46330517842942,0.0400766731720725,0.00369621093353917,26.146
1.22460872478691e-07,0.000250785139151005,1.28799561765203e-06,0.0120717967487036,0.463083040330532,0.0399225008394445,0.00369454159550661,26.1955
1.21128718427732e-07,0.000256802518141341,1.26395438292404e-06,0.012705942073238,0.462866617832102,0.0397676177825855,0.00367115822181353,26.245
1.19886473401443e-07,0.000250472109071162,1.24032850642719e-06,0.0164129402231977,0.462644976287518,0.0396120080739471,0.00366150675548193,26.2945
1.18765322018599e-07,0.000249518127894557,1.21715840934455e-06,0.0123068277584398,0.46244687958951,0.0394597511459108,0.00365907433945324,26.344
1.17744372793438e-07,0.000247881034177266,1.19443681386999e-06,0.0134640884492779,0.462255552038753,0.039308774271968,0.00368168851345337,26.3935
1.16755701082272e-07,0.000240392506725418,1.17216245524021e-06,0.0159700289988792,0.462060958042406,0.0391577187540849,0.00368138197032583,26.443
1.15844730561032e-07,0.000258088819425273,1.15022554239286e-06,0.00988932766611768,0.461852883660818,0.0390064735806043,0.0037027027302587,26.4925
1.14988319568909e-07,0.00024143840082991,1.12875280448843e-06,0.0103334953570509,0.461658997448293,0.0388559907276157,0.00369722443363073,26.542
1.14166699483054e-07,0.000242091246537504,1.10763970410654e-06,0.0148288080483109,0.461479344788269,0.0387066383189257,0.00372810233137565,26.5915
1.13367886367399e-07,0.000260645679606522,1.08693608115717e-06,0.0136868044463856,0.46128785707284,0.0385574177706344,0.0037462549228104,26.641
1.12601310534033e-07,0.000250959409567725,1.06669258632119e-06,0.0163890942099591,0.46107986737377,0.0384100129052076,0.00375697572605403,26.6905
1.11868028554452e-07,0.000237548120307277,1.04673887788287e-06,0.0156028843649456,0.46088641408331,0.0382629574737279,0.00373158797682436,26.74
1.11127142757295e-07,0.000237228494481798,1.02719726311207e-06,0.0129074609267782,0.460667654685748,0.0381142240358573,0.00372258437886461,26.7895
8.68773851414595e-08,0.000239533450524143,1.00799885930647e-06,0.0153270142971243,0.460453866500195,0.0379686656724306,0.00371065299038192,26.839
8.39547021430631e-08,0.000239405966073727,9.89168716722388e-07,0.0153380962348314,0.460239051527159,0.0378223626696681,0.00368769785884108,26.8885
8.1951016994708e-08,0.00025163230403655,9.70678900932831e-07,0.0114016351401522,0.460037586831455,0.0376790721804004,0.00367182824992199,26.938
8.04272998894406e-08,0.000239046710368351,9.52556753933131e-07,0.0142783009513466,0.45982096529739,0.0375313419423557,0.00368001112074579,26.9875
7.91761221585752e-08,0.00023498695635156,9.34759445297972e-07,0.0114591274789252,0.459618720704407,0.0373859598739453,0.00369469899981753,27.037
7.80916563636325e-08,0.00021321500683871,9.1729261974538e-07,0.0169833001720657,0.459419333728979,0.0372435791527594,0.00369559062612801,27.0865
7.7125611330775e-08,0.000209229003100245,9.00142105936252e-07,0.0193287381350257,0.459214128382381,0.0371033925121117,0.00368945513479909,27.136
7.62559877992564e-08,0.00019684229706512,8.83357381042949e-07,0.0091538099018356,0.459018193723161,0.0369610850005569,0.00368138196412343,27.1855
7.54491503440757e-08,0.000192104225156065,8.66881083808058e-07,0.0133877332570408,0.458809272327535,0.0368187020841643,0.00369463839506429,27.235
7.46896031050826e-08,0.000196452211046283,8.5070446198543e-07,0.0209842824052889,0.458610225940808,0.0366797890145143,0.00368003324089038,27.2845
7.39973712637898e-08,0.000206713492864186,8.34839381155805e-07,0.0121396461697716,0.458403879156223,0.0365424948886492,0.00365226859858373,27.334
7.33373434785856e-08,0.000211391349503803,8.19263678797366e-07,0.0126469444896117,0.458202219965831,0.0364035542966213,0.00366247992090915,27.3835
7.27313158588316e-08,0.000204967567986125,8.04008353771923e-07,0.0127233745944612,0.457993765072283,0.0362637169057309,0.00367701385637055,27.433
7.21528903430135e-08,0.000204725838803099,7.89017776164913e-07,0.0123693758637645,0.457790172589149,0.0361221461052463,0.00367725879400798,27.4825
7.16185431681726e-08,0.000199690247633696,7.74269889966539e-07,0.0117495546437165,0.457582904612851,0.0359875071515778,0.00365668423165515,27.532
7.10874175940956e-08,0.000190494340780925,7.59820918477816e-07,0.0145417416949583,0.4574039060294,0.0358506843435107,0.0036507766548223,27.5815
7.05783565285723e-08,0.000199816007900111,7.45644528704625e-07,0.0138111244831077,0.457225696124039,0.0357150072432013,0.00363946777441261,27.631
7.00946621801091e-08,0.000201875678489036,7.31704190645721e-07,0.0125966332381274,0.457018892607161,0.0355793287915053,0.00363959987114993,27.6805
6.96159949437058e-08,0.000192722619004465,7.1811470173655e-07,0.013299367723564,0.456826249408021,0.0354421548022741,0.00362239994750221,27.73
6.91851830575407e-08,0.000201784532091101,7.04700001660785e-07,0.0215800668768557,0.456629758784312,0.0353082711797789,0.00365948516633608,27.7795
5.41709246071331e-08,0.000222204629345135,6.9153887659601e-07,0.0145134415159235,0.456430944781094,0.0351750214289625,0.003661954791633,27.829
5.23235740346184e-08,0.000214610441794363,6.78630686953841e-07,0.0151818095142552,0.456240124461292,0.0350410576019117,0.00364834240485215,27.8785
5.10882786741718e-08,0.000229527887235981,6.65967650426147e-07,0.0135443839061125,0.456052063087546,0.0349097871422328,0.00365764583164962,27.928
5.01091273336085e-08,0.000241783830090275,6.5354238572013e-07,0.0210162817633107,0.45586184452973,0.0347783033568295,0.00363336950008385,27.9775
4.93179551919187e-08,0.000239283958611641,6.41343177520959e-07,0.0121320860946954,0.455671196958489,0.0346486750234595,0.00363910620718697,28.027
4.86202639371491e-08,0.000238094303569961,6.29379454258894e-07,0.0159885508578933,0.455455426204921,0.0345199588421474,0.00364976018152267,28.0765
4.80102341660071e-08,0.00024470078740011,6.17634076949258e-07,0.0165274060786385,0.455259961086346,0.0343909368813253,0.0036269810114132,28.126
4.74699243746546e-08,0.000238604904769518,6.06109882164696e-07,0.0183825525334131,0.455073674365137,0.0342640563349664,0.00363845467902829,28.1755
4.69770858685381e-08,0.00023714302881179,5.94818173668688e-07,0.012387929072396,0.454879396177791,0.0341356302574714,0.00363153860917538,28.225
4.64955851764426e-08,0.000228086882687409,5.83714009164127e-07,0.0134357109594151,0.454696442762691,0.0340093036714252,0.00361113661061828,28.2745
4.60646445599178e-08,0.000216187099634405,5.72767691664477e-07,0.0114403322528199,0.454500695180287,0.0338807922675724,0.0036154311978898,28.324
4.56716325619722e-08,0.000209324964700625,5.62071124735053e-07,0.011448437198823,0.45432043335915,0.0337523007165467,0.00360166593822546,28.3735
4.5291381295387e-08,0.000210396708423372,5.51565288189893e-07,0.0148562716542221,0.454118391485198,0.0336258043012625,0.00359385678548457,28.423
4.49199162866343e-08,0.000214024924388528,5.41256817518376e-07,0.0131826024842833,0.453913001720365,0.0334998716273863,0.00361662832826279,28.4725
4.45837306545238e-08,0.00021312016770455,5.31144139892525e-07,0.0123129801763287,0.453704255861991,0.0333733245011081,0.00360599226544844,28.522
4.42662021787887e-08,0.00022112830638728,5.21196279784641e-07,0.0131004782904665,0.453498499541698,0.033250145430494,0.00359284913575139,28.5715
4.39432345622492e-08,0.000224968002739892,5.11427886032423e-07,0.0172310171317223,0.453308839915149,0.0331253478661204,0.00360072954207846,28.621
4.36411231929945e-08,0.000244164050321202,5.01933566018908e-07,0.017889923634753,0.45310475060507,0.0330005292638817,0.00360005013546348,28.6705
4.33663156357289e-08,0.000226890867349913,4.92586673631057e-07,0.0150959762118986,0.452924564220718,0.0328768670247755,0.00360924718970907,28.72
4.30992029371025e-08,0.000258738450279683,4.83360357664275e-07,0.0149193068699913,0.45272905639782,0.0327538020174533,0.00358633979352833,28.7695
3.36410230866724e-08,0.00027587786025311,4.7433193647306e-07,0.0133565786255367,0.452557164234508,0.0326329955111861,0.003579987469963,28.819
3.25228529857169e-08,0.000291347944727421,4.65478668565389e-07,0.0141991149401747,0.452358627878568,0.0325084234651573,0.00355476284968912,28.8685
3.1755393853361e-08,0.000305896844591227,4.56798156958649e-07,0.0128028833399331,0.452167730822534,0.03238721220966,0.00353013148534894,28.918
3.11615259762643e-08,0.000283058555566423,4.48273393555132e-07,0.0153270837824444,0.451991359703435,0.0322663443761826,0.00353278225672239,28.9675
3.06608538530595e-08,0.000275673695702219,4.3991456793735e-07,0.0109534817196666,0.451803224674902,0.0321440496224129,0.00352371309676515,29.017
3.02212398800572e-08,0.000279944204473284,4.31722593002837e-07,0.0174579411268609,0.45160670166114,0.032025715594681,0.00353124059005479,29.0665
2.98402929921338e-08,0.000261312946082146,4.23655838394099e-07,0.0171057195818699,0.45141305256318,0.0319080401279048,0.0035309155952103,29.116
2.94899699104789e-08,0.000242441247843286,4.15761884237087e-07,0.0118411066664879,0.451232965928911,0.031788357570757,0.00353825047398173,29.1655
2.91855001055552e-08,0.000231336271242732,4.08026040482623e-07,0.0123162408876398,0.451040714972161,0.0316697417520781,0.00351675753352257,29.215
2.88981881757522e-08,0.000234512044699844,4.00409045597794e-07,0.0132136131086446,0.450841377138012,0.0315537575149894,0.00352061924294191,29.2645
2.86203510696526e-08,0.000224418183377054,3.92959641745683e-07,0.0166569384331653,0.450655415314502,0.0314358691756564,0.00352049641522095,29.314
2.83757120828065e-08,0.000217167052569436,3.85629276164479e-07,0.0140979234282031,0.450445320911477,0.0313188389036801,0.00351516348835695,29.3635
2.81434695992289e-08,0.000235981818890132,3.78437428302791e-07,0.0158365386547406,0.450252820063526,0.0312026118641384,0.00349402503733826,29.413
2.79247514972658e-08,0.000240329824577626,3.71395512163697e-07,0.00849070984281686,0.450077350465851,0.0310869308675248,0.00348824327101872,29.4625
2.77059149816905e-08,0.00022648707612816,3.64502240599029e-07,0.0158171327201052,0.449881819631925,0.0309740814192986,0.00347452236967278,29.512
2.75027931845306e-08,0.000232377821272323,3.57682554166794e-07,0.0114777996247158,0.449684228988219,0.0308589895284446,0.00347119938813171,29.5615
2.73052658178452e-08,0.000227279004738717,3.51006218815564e-07,0.0149862873065448,0.449496503512446,0.0307452040056378,0.00348433923395465,29.611
2.71188622308349e-08,0.000229160754015742,3.44485661835092e-07,0.0141067010049084,0.449289100494589,0.0306336094051645,0.00347622617140641,29.6605
2.69387402634935e-08,0.000247770769486544,3.38066659316683e-07,0.0101947013891022,0.449095782481499,0.0305197996163184,0.00346171653119791,29.71
2.67625995920007e-08,0.000264613013465787,3.31809451215026e-07,0.0165280082867365,0.448905026481952,0.0304050850706672,0.00343639572294395,29.7595
2.09420020436113e-08,0.000275786467815159,3.25617803834111e-07,0.0128449091213439,0.448715599386121,0.0302923479185552,0.00343126225895687,29.809
2.02339073607227e-08,0.000273353642774243,3.19543604238026e-07,0.0156381912837837,0.448555111161441,0.0301794525788976,0.00343007218172925,29.8585
1.97616441405257e-08,0.00027177448868656,3.13583956129682e-07,0.0165295581574592,0.448354969379418,0.0300684766581516,0.00342396144133436,29.908
1.93952639310213e-08,0.000249318670999019,3.07733197307813e-07,0.0208563058357898,0.448171976582966,0.029959141814452,0.00342227191013985,29.9575
1.90887827794528e-08,0.000215541895605423,3.01995845461422e-07,0.0139010068132495,0.447989835167778,0.0298498499534708,0.00340000348275067,30.007
1.88149510055302e-08,0.000225761439621899,2.96371311681032e-07,0.0153587665592616,0.447810902663682,0.0297409513098044,0.00337836181336858,30.0565
1.85810588720914e-08,0.000227749410662084,2.90840786085211e-07,0.013082309606524,0.447609720698487,0.0296293061014401,0.00337604232408059,30.106
1.83692237032407e-08,0.000216523791134188,2.85416275444539e-07,0.0160474998555242,0.447418951690282,0.0295202474326185,0.00337678677073915,30.1555
1.81670767734898e-08,0.000221281814033319,2.80097147023484e-07,0.0167887546991147,0.447234170410982,0.0294126089726577,0.00336243313502723,30.205
1.79918586418193e-08,0.000243550997468639,2.74892177695718e-07,0.0149742281459087,0.447064206625129,0.0293054692580902,0.00335269276291809,30.2545
1.78249066951075e-08,0.000260633536155525,2.69764796470562e-07,0.0127692024002601,0.446895069675163,0.0291995388524862,0.00334578171329265,30.304
1.76742177615541e-08,0.00022817233948578,2.64720600173796e-07,0.0146603842813574,0.446725781864386,0.0290924298530388,0.00333658983797742,30.3535
1.75261504281599e-08,0.000232280408454791,2.59778445796388e-07,0.00993120257491703,0.446550053237384,0.0289853446382507,0.00334111019957703,30.403
1.73859203256299e-08,0.000234889816015255,2.54936370516767e-07,0.0127943679626414,0.446366152551321,0.0288801144189839,0.0033568552662316,30.4525
1.72530598030463e-08,0.000219123004712959,2.50196497306177e-07,0.0107805914796223,0.446188975658215,0.028774413710716,0.003350979022697,30.502
1.71240258917127e-08,0.000220496115027341,2.45512065677467e-07,0.0164949348638176,0.446010350767779,0.0286688094037895,0.00335673780826424,30.5515
1.70029771595637e-08,0.000243187933415218,2.40955341776483e-07,0.0112310277521969,0.445839064498635,0.0285650433704404,0.00333732675902988,30.601
1.68874202288727e-08,0.000240949686591541,2.36448326895733e-07,0.0134978238921169,0.445648159017828,0.0284592383815659,0.00333791721028083,30.6505
1.67774207776583e-08,0.000255347844200907,2.32053414875311e-07,0.0121633441251154,0.445469098556963,0.0283542925602718,0.00333461337803651,30.7
1.66688128910852e-08,0.000268540362796416,2.27720298578982e-07,0.00949221300883425,0.445305616787296,0.0282514821215984,0.00331783998305889,30.7495
1.30442841889122e-08,0.000279428175694771,2.23468492563383e-07,0.0144033270940509,0.445128267272899,0.0281491914634325,0.00330760943352421,30.799
1.26082189966237e-08,0.000274126166266867,2.19299460549327e-07,0.0130611932503814,0.444957553370231,0.028046656335226,0.00330037905458698,30.8485
1.23097296300667e-08,0.000258128352588463,2.15210566961721e-07,0.0161780920328518,0.444771228402617,0.0279438197906191,0.00329762330514456,30.898
1.20798007485767e-08,0.000234568601673418,2.11196339586217e-07,0.0138278375235899,0.444607681490031,0.0278438141335844,0.0033082134259773,30.9475
1.18908135005036e-08,0.00025206605345913,2.07261615201015e-07,0.0125932896176767,0.444399164410863,0.0277415820998044,0.00329307448985143,30.997
1.17213995981524e-08,0.000255229073802898,2.03400209156102e-07,0.0133457869464626,0.44422200448969,0.0276392459268136,0.00326302713461404,31.0465
1.15773135689334e-08,0.000234075560586666,1.99609607884343e-07,0.0110221591208593,0.444033502890863,0.0275390202996146,0.00325928001893567,31.096
1.14413469198826e-08,0.000225570883746376,1.95890741069849e-07,0.0172745879161614,0.443848322611876,0.0274383791447105,0.00326036043906572,31.1455
1.13214410124574e-08,0.000220943718754324,1.92233804729991e-07,0.0145245675907026,0.443670846099985,0.0273386171101377,0.00324816778830454,31.195
1.12067122276516e-08,0.000230150684039707,1.88662736338996e-07,0.0117800064961161,0.443509596793587,0.0272401708845429,0.00326682413719254,31.2445
1.11009000214324e-08,0.000210113232939621,1.85136485741921e-07,0.018123391105757,0.443331468729741,0.0271423848630233,0.00326461380153053,31.294
1.10024916177842e-08,0.000206698750460133,1.8168390369111e-07,0.0135435703176503,0.443161848248912,0.0270446765846748,0.00325642708367608,31.3435
1.09089136723917e-08,0.000191534351265052,1.78301328776498e-07,0.0133501073258344,0.442999288458376,0.0269452134819263,0.00323801631573087,31.393
1.08223041583866e-08,0.000179835662835581,1.74976351799416e-07,0.015513578611255,0.442829955040931,0.0268485375849517,0.00323909967986527,31.4425
1.07372238405956e-08,0.000185495813952932,1.7171813156136e-07,0.0149346516492165,0.442647387398597,0.026750971495563,0.00324470673792845,31.492
1.06592671217376e-08,0.000187008479240242,1.6851698703968e-07,0.0174126104049378,0.442457190076128,0.0266550875995377,0.00324093652367286,31.5415
1.05848391496188e-08,0.000186403816165492,1.65376162114539e-07,0.0130994955680215,0.442275528484784,0.0265585517275218,0.0032298675713253,31.591
1.05119593252212e-08,0.000168993041844295,1.62306322454286e-07,0.0124041647541752,0.44210874537136,0.026463478354396,0.00320895768853884,31.6405
1.04427399949536e-08,0.000162275425470731,1.59267565705279e-07,0.0113683851873871,0.441940808782914,0.0263694245584361,0.00318269722250341,31.69
1.03767788084408e-08,0.000153018466542804,1.56313516894158e-07,0.0154539344618859,0.441769212623231,0.0262751689879909,0.00317258189355019,31.7395
8.11408217560317e-09,0.000149038058192,1.5339935624803e-07,0.0152432675994999,0.441609611387633,0.0261809184862393,0.00318127843008782,31.789
7.83797218795179e-09,0.000153643111123097,1.50539900667379e-07,0.0174798701262531,0.44144248518254,0.0260855210167028,0.00318148036473761,31.8385
7.65634828869821e-09,0.000157677248909488,1.47733503422232e-07,0.0129047125598325,0.441269332082027,0.0259917155745751,0.00317379852949723,31.888
7.51475094096232e-09,0.00015871241895645,1.44980139082929e-07,0.0134626777666522,0.441086567305064,0.0258980925439929,0.00317612829451927,31.9375
7.39436749885858e-09,0.000162189995610088,1.42275550377158e-07,0.0131664821715251,0.440928053953215,0.0258065038996602,0.00316507685788635,31.987
7.2916654630939e-09,0.000170622912693896,1.39624075676248e-07,0.0144892340635298,0.440742419374117,0.0257136583884826,0.00316598840954769,32.0365
7.19950467853447e-09,0.000165015947600328,1.37025510485445e-07,0.014849377007495,0.44058660935587,0.0256220900484457,0.00316610673280875,32.086
7.11359587346472e-09,0.00016536922730937,1.34474409538288e-07,0.0121314298129168,0.440423846265665,0.0255298337385425,0.00314082022419363,32.1355
7.0363948417862e-09,0.00016555531398568,1.31975081388291e-07,0.0138616506397355,0.440239951429487,0.0254371980586678,0.00313907157665209,32.185
6.96500920271959e-09,0.000150823403549413,1.29517250174738e-07,0.0191359668602992,0.440056051311199,0.0253468518367653,0.00314039596681252,32.2345
6.90076729648048e-09,0.000157473836857372,1.27108052672131e-07,0.0155783126275357,0.439896330424457,0.0252559045762937,0.00311632686222932,32.284
6.83988979899297e-09,0.000161154530901517,1.24740919724142e-07,0.0153973401518143,0.439734584834322,0.0251648315043721,0.00311102224543041,32.3335
6.78155393785129e-09,0.000174974540193887,1.22419337206248e-07,0.0138678897051524,0.439575947393353,0.0250764891252978,0.00311310547980979,32.383
6.72614713370656e-09,0.000168938565372087,1.20144193280214e-07,0.0116909097604348,0.439390716522974,0.0249864084300275,0.003117490904171,32.4325
6.67486710625997e-09,0.0001706005845895,1.17910708069546e-07,0.0135049167465683,0.43920316021868,0.0248961570800764,0.00311090462981151,32.482
6.62563824915807e-09,0.000174173047026782,1.15720916815665e-07,0.0111077344771,0.43903076297285,0.0248080994598904,0.00310723257002047,32.5315
6.57822535610198e-09,0.000170384752550662,1.13559591663481e-07,0.0143387192569012,0.438866758241816,0.0247198882844617,0.00311192266072966,32.581
6.53169030806478e-09,0.000169025890295749,1.11439570468774e-07,0.0112862959015709,0.438702743592616,0.0246305919587724,0.00314843996426486,32.6305
6.48868355435095e-09,0.000163574631390548,1.09347348331568e-07,0.0131835227659529,0.438541983755508,0.0245427536182497,0.00314250248744559,32.68
6.44612439537617e-09,0.00016366151675952,1.07315487749005e-07,0.0136259384509065,0.438363140259626,0.0244567169539387,0.00315579527950684,32.7295
5.04704832926528e-09,0.000173127383969396,1.05314724246908e-07,0.0122322433780107,0.438187795332503,0.0243698275141,0.0031370224822863,32.779
4.87324104958553e-09,0.000178345988199713,1.03351277130903e-07,0.0119629883881657,0.438017716912969,0.0242840363106605,0.00310889194915905,32.8285
4.75937065314014e-09,0.000186246126939038,1.01425277626577e-07,0.0118508307808776,0.437857463861983,0.0241987162735975,0.00308048145756246,32.878
4.67213518151599e-09,0.000187512557059627,9.95342138460087e-08,0.0109407910491249,0.437685259212635,0.0241117803677635,0.0030750731125785,32.9275
4.59877648739671e-09,0.00017922392458796,9.7682642816177e-08,0.0114020719919149,0.437509835505844,0.0240264557812388,0.00308566153894896,32.977
4.53237976594245e-09,0.000193111950980826,9.58640588383242e-08,0.0122928473909963,0.437347878007763,0.0239405659001168,0.00308182585645124,33.0265
4.47463039954243e-09,0.000190840085256838,9.40796454573789e-08,0.0132231779754645,0.437182108879889,0.0238558964031158,0.00307352460372928,33.076
4.42197052030746e-09,0.000179751474779521,9.23304348948717e-08,0.0143210383865979,0.437018728234309,0.0237717069045237,0.00307001229061943,33.1255
4.3744693256631e-09,0.00017656153005986,9.06130023514695e-08,0.0139490605260723,0.436858049448004,0.0236887309522136,0.00308085297887692,33.175
4.33049483772319e-09,0.000173168641401208,8.89282136706804e-08,0.0108211322009671,0.436707500724236,0.0236045494924797,0.00308467040643702,33.2245
4.2894785251546e-09,0.000184762750871825,8.72694008335895e-08,0.0125696055259176,0.436533346726128,0.0235208922395711,0.00309516498156164,33.274
4.25153822425362e-09,0.000177766668561663,8.56428983619928e-08,0.0153914215549813,0.436361242863035,0.0234362474955029,0.00309926374625785,33.3235
4.21533008498898e-09,0.000174757749070187,8.40495187448553e-08,0.0132434774927166,0.436199408184392,0.02335427156664,0.0030848881110307,33.373
4.18054361406295e-09,0.000177644616400788,8.24857300324444e-08,0.0119378266722008,0.436061878516387,0.023271185576604,0.00310090809115426,33.4225
4.14855010344439e-09,0.000192555447239495,8.094990264218e-08,0.0163343750681784,0.435893656600239,0.0231888944132244,0.00311024175650605,33.472
4.1166443975893e-09,0.000206697450570842,7.94410994181538e-08,0.014699558955587,0.435721633921596,0.0231067805621826,0.00311429025086017,33.5215
4.08667814033592e-09,0.000217316133111786,7.79625700414455e-08,0.0168695540922356,0.435569468233376,0.0230259400519994,0.00311081752786734,33.571
4.05949643622616e-09,0.000220611009854507,7.65165529909018e-08,0.0134737626017782,0.435410934744916,0.0229461783290798,0.00309844425543516,33.6205
4.03334040333103e-09,0.000224204804030387,7.5092619028494e-08,0.0098597112806461,0.435248649192051,0.0228648693245951,0.00305785007886125,33.67
4.00732166061513e-09,0.000215079981935509,7.36950576202267e-08,0.015112950774228,0.43509473575416,0.0227845006174277,0.00307692277176868,33.7195
3.14273865265058e-09,0.000226622517017736,7.23217913223273e-08,0.00922223186665808,0.434937489001626,0.0227045902235475,0.00307315661531262,33.769
3.03757048958353e-09,0.000228402383665396,7.09743962185039e-08,0.0129621661349875,0.434791399034182,0.0226245506592577,0.00306685958619916,33.8185
2.96588415493737e-09,0.000215144151918095,6.96522829746193e-08,0.0131200458532224,0.434628519031721,0.0225460448559337,0.00305786390823226,33.868
2.90928567625581e-09,0.00020695121749057,6.83544149920889e-08,0.0128465509205796,0.43445229359494,0.0224681396307662,0.00306041547039405,33.9175
2.86291566287122e-09,0.000219422944413067,6.70805314267886e-08,0.0137689946644066,0.43430462825507,0.0223900920070237,0.00304694822336953,33.967
2.82278574958994e-09,0.000223420187450282,6.58322995922278e-08,0.0117298106923056,0.434147245030318,0.0223133709290912,0.00304377595028652,34.0165
2.78678496667961e-09,0.000213353236371755,6.4606110106169e-08,0.0168317317595307,0.433997524529377,0.0222340259135135,0.00304102666355613,34.066
2.75493795276471e-09,0.000231571509190948,6.34026089380013e-08,0.011787720332691,0.433838326297561,0.0221577385282333,0.0030219341217382,34.1155
2.72519825872397e-09,0.000229408854945198,6.22203218642037e-08,0.0163716790381419,0.433677986192944,0.0220812447700317,0.00303334356244616,34.165
2.69837401867257e-09,0.000205965002111352,6.10638235504224e-08,0.0158523211076189,0.4335204677882,0.0220050824705738,0.00302617967229098,34.2145
2.67218696337057e-09,0.000207558584745268,5.99250329275103e-08,0.0129738541188694,0.433358114393851,0.0219272013142236,0.00300086544041014,34.264
2.64859231213777e-09,0.000201898544778095,5.88075991125869e-08,0.0148585756007177,0.433196948645602,0.0218509846299041,0.00300842961692485,34.3135
2.62640590387164e-09,0.000194656124765938,5.77151127945097e-08,0.027174436905871,0.433015591393997,0.0217749095960728,0.00298869410161544,34.363
2.60447608479986e-09,0.000188494326454308,5.66395769729944e-08,0.013022530644765,0.432877298338551,0.021699086187554,0.00297148503441648,34.4125
2.58466135438784e-09,0.000191168306068171,5.55841801891388e-08,0.0125327573807971,0.432715162532304,0.0216234104479308,0.00296061883035899,34.462
2.56459612713034e-09,0.000196751222208666,5.45500579290925e-08,0.0131307305369529,0.432555484070214,0.0215486656233906,0.00294514763327349,34.5115
2.54600509008718e-09,0.000214185306742939,5.3532483990093e-08,0.0162390639389416,0.432413914857136,0.0214745064704903,0.00291694144719653,34.561
2.52829370772645e-09,0.000214398023832515,5.2533105440733e-08,0.011895156953462,0.432246652015568,0.0213998916663423,0.00291649310759021,34.6105
2.51110781335218e-09,0.000202129706978366,5.15583241822437e-08,0.0175929656626323,0.432086005604844,0.0213251112733072,0.00290960238376595,34.66
2.49451224676456e-09,0.000190247263383736,5.05971546937989e-08,0.0102313331019869,0.431937293638628,0.0212514702581168,0.00289818634450964,34.7095
1.95233336164335e-09,0.000197229975419341,4.96538114735934e-08,0.0124674699292127,0.431784910459847,0.0211789414880019,0.00289558748158682,34.759
1.88763098485367e-09,0.000195116980182963,4.87287460937402e-08,0.0115902751278521,0.431607435821491,0.0211063880899454,0.00289914309314412,34.8085
1.84311784445779e-09,0.000182807593350104,4.78209802562413e-08,0.0146292672243462,0.431445237007237,0.0210322339467405,0.0029166368768208,34.858
1.80825444062727e-09,0.000168992052348008,4.69305990208335e-08,0.0122030199888145,0.431275518204384,0.0209600679349955,0.00290781249603025,34.9075
1.77961399505655e-09,0.00016513801867129,4.60564913873363e-08,0.019696645127088,0.431124289061585,0.020887536449394,0.00289774027533687,34.957
1.7545993130641e-09,0.000168873319497248,4.51993673517004e-08,0.0137456717402887,0.430963133471312,0.0208159998881449,0.00289076470941796,35.0065
1.73244148471419e-09,0.000162451510017403,4.43568843516706e-08,0.0152837276191406,0.430777589758378,0.0207437651997865,0.00289339993472557,35.056
1.71194836084965e-09,0.000192434330445651,4.3530346158227e-08,0.0135415536563299,0.430612469907932,0.0206727870413511,0.00289032323245133,35.1055
1.69338058297885e-09,0.000192563232426299,4.27194136093378e-08,0.0116548218436755,0.43044696093624,0.020601321082413,0.00289419809385889,35.155
1.67632435710274e-09,0.000194949681435053,4.19257117439953e-08,0.0127463568152863,0.430287114640296,0.0205309610120805,0.0028844736229854,35.2045
1.66094774045611e-09,0.000195821992367007,4.11445339576488e-08,0.0153456899484389,0.430162551869948,0.0204592327118184,0.0028775358776566,35.254
1.64667048052625e-09,0.000208854852428722,4.03791274916632e-08,0.016529238558769,0.430011116003017,0.0203893539950841,0.00287736189077096,35.3035
1.63266924979588e-09,0.000209306260169884,3.96266713775795e-08,0.0104979752953995,0.429858428716392,0.0203199294186029,0.00287492582910494,35.353
1.61923088826121e-09,0.000212724207496176,3.88876027102025e-08,0.0136877218533497,0.42969186472913,0.0202493987155921,0.00287664497338348,35.4025
1.60676384974856e-09,0.000202761994204217,3.81625848394629e-08,0.0102033792639764,0.429545181057551,0.0201790664579814,0.00287475224681952,35.452
1.59511014674596e-09,0.000204624030779721,3.74556743287791e-08,0.0115043953425926,0.429395980171987,0.0201089726590804,0.00286940821552623,35.5015
1.58352064238976e-09,0.000205715551298227,3.6761674065966e-08,0.0148907971045742,0.429246450534724,0.0200394898943629,0.00285929750376821,35.551
1.57292210090088e-09,0.00020230512719506,3.60756632983295e-08,0.0154352766746665,0.429082964478796,0.0199699205459741,0.00286344756197448,35.6005
1.56250018756854e-09,0.000213048330534149,3.54053294709944e-08,0.0144024962848398,0.428927983459732,0.0199013055236041,0.00285818582368639,35.65
1.55230097109715e-09,0.000227165307614718,3.47435979153321e-08,0.0124497401556885,0.428762862113817,0.0198332335409809,0.00285794523004569,35.6995
1.21608462744227e-09,0.000225317460018068,3.4096238168968e-08,0.0141155080691968,0.428615249766047,0.0197661501162562,0.00285238651283063,35.749
1.17539110389142e-09,0.000234577653703763,3.34611653773909e-08,0.0133882867931123,0.428456725781819,0.0196991424178028,0.00285037361090866,35.7985
1.14761961600429e-09,0.000231400691014735,3.28382240177838e-08,0.0109472463804766,0.428306251227463,0.0196314350285986,0.00282497175650645,35.848
1.1258334264852e-09,0.000244992507259895,3.22266436841856e-08,0.0159867615109747,0.428159372440821,0.0195652141498194,0.0028105913173541,35.8975
1.10773904493655e-09,0.000237533944014892,3.16277183165514e-08,0.0151974239698422,0.428011587450425,0.0194987576169813,0.00279573893732677,35.947
1.09178988350056e-09,0.000244548347517046,3.1038138295636e-08,0.00863987338527121,0.427851965020665,0.0194316349589058,0.00278873017448898,35.9965
1.07784826341995e-09,0.000242632172459994,3.04604930251307e-08,0.00903612009490729,0.427711474991615,0.019364458738061,0.00277925756475079,36.046
1.06545617606368e-09,0.00025285199291569,2.98933525849643e-08,0.0166628668112485,0.427538459305015,0.0192988115949249,0.00277674934459941,36.0955
1.05402786221287e-09,0.000237707823513147,2.93374297882787e-08,0.0125996321958108,0.427380246343052,0.0192326086558695,0.0027699991240187,36.145
1.04343027829135e-09,0.000230045190919859,2.87908177215579e-08,0.0177228660167236,0.427241250150898,0.0191673091528175,0.00277469786398131,36.1945
1.03372048421146e-09,0.000208068075265394,2.82546061908251e-08,0.0179112528830661,0.427108036560389,0.0191020558760906,0.00277309323217828,36.244
1.02488732500738e-09,0.000184589467931237,2.77293136702328e-08,0.0135714695909542,0.426944638000113,0.0190360501488804,0.00276457775554232,36.2935
1.01625335091615e-09,0.000190904646425,2.72129885653394e-08,0.0145072860716402,0.42680716017292,0.018970583633822,0.0027669799773466,36.343
1.00784752210537e-09,0.000179782586252275,2.67084585420241e-08,0.0153161805721901,0.42667231447568,0.0189059412404428,0.00278568909281554,36.3925
1.00007144510084e-09,0.000164118455687823,2.62117209742785e-08,0.0161631469462205,0.426532188508968,0.0188419368637509,0.0027683311359579,36.442
9.92678697575578e-10,0.000162839888965957,2.57254470420465e-08,0.01632216033318,0.426387732806089,0.0187785195725933,0.00276922819734367,36.4915
9.85846870804608e-10,0.000174117587006309,2.52448860982302e-08,0.0130586292647551,0.426251173574851,0.0187152102937193,0.00276334550478079,36.541
9.79050127081216e-10,0.000167834947255247,2.47750735121732e-08,0.0158669798981503,0.426097976278685,0.0186522007686434,0.00274154760564038,36.5905
9.72658087405876e-10,0.000190564034533988,2.4313829491418e-08,0.0140183537454139,0.425942837801708,0.0185885631265352,0.00274506957495927,36.64
9.66440250049772e-10,0.000199038762291809,2.3861513023804e-08,0.0179132397401527,0.425784051958192,0.0185261200583322,0.00275638441831369,36.6895
7.57925774919066e-10,0.000194618672840796,2.34168967161441e-08,0.0101715213751439,0.425646733161549,0.0184637192955629,0.00276921328503728,36.739
7.32321475682696e-10,0.000190035518863957,2.29806189050441e-08,0.0118539308981241,0.425508993608928,0.0184016232872942,0.00277009767666798,36.7885
7.14924119904481e-10,0.000194144318570672,2.25527171854312e-08,0.0140906966970235,0.425350540613182,0.0183386191782206,0.00276017979623723,36.838
7.01799460212094e-10,0.000182277867931177,2.21327900090662e-08,0.0156764893597647,0.425188697400688,0.0182771268305023,0.00274367562519499,36.8875
6.90589141427722e-10,0.000175182733693077,2.1720699772132e-08,0.0139201731883759,0.425036693350093,0.0182154452798548,0.00274831274567131,36.937
6.80820619325395e-10,0.00017996874532262,2.13171381852062e-08,0.0125094744058947,0.424887154767642,0.0181542633570681,0.0027534106805099,36.9865
6.72113836808208e-10,0.000183353466379543,2.09193762062965e-08,0.012617590306094,0.424745377233802,0.0180936658299992,0.00277589341843121,37.036
6.64317667542491e-10,0.000185837801239944,2.0530034519628e-08,0.0127432466648171,0.424596705762043,0.0180332965617867,0.00278207523437014,37.0855
6.57222548605674e-10,0.000184729461256958,2.01487647927268e-08,0.0173381575760368,0.424447203338168,0.0179729626332834,0.00277848624263198,37.135
6.50595544104959e-10,0.000182938974632801,1.97735799539744e-08,0.00938530071267663,0.424291134493121,0.0179125167453833,0.00275595380974247,37.1845
6.44434336449784e-10,0.000185330419583785,1.94054183028092e-08,0.0151181011151911,0.424150609868035,0.0178527637073767,0.00274233283045751,37.234
6.38691247112355e-10,0.000190658426194509,1.90438931430004e-08,0.014803734128776,0.424004226043855,0.0177924988212124,0.00271650589523082,37.2835
6.33429239615957e-10,0.000178356978230756,1.86895756870698e-08,0.0122634735248937,0.42385120608435,0.017733099898077,0.00271592424164858,37.333
6.28076754494167e-10,0.000192665491644423,1.83422483757134e-08,0.0111269330363607,0.4237111189502,0.0176751611714444,0.00270319500691185,37.3825
6.23232987440048e-10,0.000190767058441596,1.80006998640181e-08,0.0119159767655099,0.423567998485378,0.0176154230346474,0.00268245042372157,37.432
6.18716536338049e-10,0.000191127695315527,1.76665619577854e-08,0.0146403281125227,0.423412114629076,0.0175577013841963,0.00267056956460222,37.4815
6.14480621941027e-10,0.000195783280100362,1.73380619750141e-08,0.0110924362772373,0.423292094506475,0.017499279771363,0.00264517411152193,37.531
6.10308006909754e-10,0.000187028437144299,1.7013918221509e-08,0.0118948792656179,0.423141187433744,0.0174418414436054,0.00263255828217706,37.5805
6.06118708001979e-10,0.000191342064395217,1.66958759456604e-08,0.0146745218830934,0.423015451547287,0.0173831313038708,0.00263569621568557,37.63
6.02293556695166e-10,0.000185755824145187,1.63868000724321e-08,0.0121145348048572,0.422885025720998,0.0173253340966817,0.00265242506708473,37.6795
4.72334166223831e-10,0.000178458058181397,1.60813644650704e-08,0.00955617184296867,0.422744643652163,0.017266871875417,0.00267308935576962,37.729
4.56228674283743e-10,0.000179020501887026,1.57818163259993e-08,0.0120405084305928,0.422597755188355,0.0172099717221938,0.00267918511628202,37.7785
4.45459449882613e-10,0.000186552868449688,1.54880957614623e-08,0.0131113933410579,0.422456000664897,0.017153059223432,0.00267996615401662,37.828
4.36780842050233e-10,0.000168269602579174,1.51996890490613e-08,0.0138278980636306,0.422319553817504,0.0170972371269355,0.00270299550619833,37.8775
4.29948307512085e-10,0.000179709469436881,1.49173238039868e-08,0.0120727348864305,0.422190315193912,0.0170400691351981,0.00271652744288962,37.927
4.23880308630942e-10,0.000181588339905603,1.46399156797372e-08,0.0108471623463291,0.42204571607031,0.0169846352912448,0.00269553169168866,37.9765
4.18493015241772e-10,0.000195149091095512,1.43670152746855e-08,0.015370575380609,0.421915691206005,0.0169285138730016,0.00270570055266783,38.026
4.13664494325339e-10,0.000186667220622427,1.40996298830798e-08,0.0121731637975699,0.421767976071592,0.0168712035103481,0.00268713353312272,38.0755
4.09237210785562e-10,0.000182939437506716,1.3837104984038e-08,0.0157949886542547,0.421615659366652,0.0168156629442711,0.00268128165365568,38.125
4.05199970798797e-10,0.000193326349852707,1.3579680382958e-08,0.0126013452549539,0.42148088562618,0.016760730938711,0.00270650357076173,38.1745
4.01409816497278e-10,0.000188037686235315,1.33264806162492e-08,0.0118783719195399,0.42132930030243,0.0167055019353532,0.00269385421267935,38.224
3.97794003292873e-10,0.000203801402527309,1.30784350654833e-08,0.0124555503703969,0.421196912805303,0.0166499177439365,0.00268592375343949,38.2735
3.94463267605616e-10,0.000202626187288868,1.28348055628003e-08,0.011308615604374,0.421048088142096,0.0165957859671146,0.00267683987405611,38.323
3.9126950845958e-10,0.000218108150617494,1.25948962814704e-08,0.014962374655449,0.420907237008367,0.016541069572089,0.00268125190093547,38.3725
3.88358450953419e-10,0.000217317318102667,1.23607006435877e-08,0.0126836944189747,0.420758824130868,0.0164873844574566,0.00265839446654242,38.422
3.85479742570638e-10,0.000201521797802187,1.2130999801907e-08,0.0151682475446974,0.420620829349925,0.0164323805082312,0.00265931723462108,38.4715
3.82777498586506e-10,0.000196512363188894,1.19060016845474e-08,0.0136459336116651,0.420472156937621,0.0163776174699499,0.00266330566515642,38.521
3.80138959199527e-10,0.000187882955128169,1.16849571685229e-08,0.0120139578482609,0.420323887320166,0.0163235941575586,0.00266079705493233,38.5705
3.77661840689214e-10,0.000188229194818734,1.14675834689271e-08,0.0140094746978863,0.420179775352819,0.0162708797490586,0.00266725395693086,38.62
3.75160960630616e-10,0.000189481018999474,1.12538426300102e-08,0.0134384928299716,0.420032664760956,0.0162177717352668,0.00265319626978645,38.6695
2.94197560757326e-10,0.000174782154651582,1.10442341577643e-08,0.0131691029335483,0.419891182455825,0.0161650399384574,0.00265247063515395,38.719
2.84196433053552e-10,0.000171125885167739,1.08386836283891e-08,0.015157503108451,0.419739483120836,0.0161126870017432,0.00264689264763004,38.7685
2.77439979323724e-10,0.000175541762868037,1.06368692631698e-08,0.0123885822498835,0.419586275938979,0.01606035879061,0.00263693890491594,38.818
2.72205530338354e-10,0.000189688596490145,1.04389255378701e-08,0.0138186423187243,0.419460565297031,0.016007847918431,0.00263602947039952,38.8675
2.67739988513149e-10,0.000196416737000266,1.02445058353107e-08,0.0146779598318743,0.419318148188453,0.0159555476842171,0.00263076691021722,38.917
2.63924077037458e-10,0.000192910788625209,1.00537129399392e-08,0.013883325823255,0.419184451357436,0.0159036801967109,0.00261275124796304,38.9665
2.60569113508247e-10,0.000164466895011761,9.86672994141014e-09,0.0141453975619217,0.41904351048347,0.0158522859685437,0.00262184327160492,39.016
2.57527196789731e-10,0.000158905917815533,9.68324510575158e-09,0.0124538167130796,0.418908805877329,0.0158004934903607,0.00260142795965017,39.0655
2.54719528802738e-10,0.000173495992820077,9.50302516677937e-09,0.0133486758910933,0.418777352369471,0.0157491937709629,0.00258221935959284,39.115
2.52205564765795e-10,0.000175068987534702,9.32604367620549e-09,0.0111738766657648,0.418640442617217,0.0156977349422762,0.00256141199233598,39.1645
2.49862566747972e-10,0.000160216083700851,9.15235739973319e-09,0.0137644536547678,0.41851423513216,0.0156470950682753,0.00256688474752503,39.214
2.47630904670615e-10,0.000156387723007514,8.9819055970608e-09,0.0130843875979852,0.418370710418254,0.0155956448387642,0.0025728268370535,39.2635
2.45531542319988e-10,0.000166604753502744,8.81460875123974e-09,0.0147954297763733,0.418218889238748,0.0155440736131671,0.00256496275066526,39.313
2.43517273013083e-10,0.000153254137398237,8.650567712154e-09,0.0147593795011776,0.418085482453472,0.0154937926388726,0.00257828024310219,39.3625
2.41674938394887e-10,0.000145476392181937,8.48899414096493e-09,0.0136346655132369,0.417936472966711,0.0154426154846881,0.00258887648623524,39.412
2.39877018248791e-10,0.000151490152563424,8.331048617638e-09,0.0131826488909817,0.417786846322246,0.0153904939453335,0.00259096974357344,39.4615
2.38177344513701e-10,0.000150806984946841,8.17606262415449e-09,0.0174010423540119,0.417637947915297,0.0153401205861192,0.0025973961162134,39.511
2.36541120024469e-10,0.000152586797619331,8.02464488747212e-09,0.0116404267277875,0.417490776323915,0.0152901030045761,0.00259639270627912,39.5605
2.34992228453912e-10,0.000149495592695262,7.87509097377459e-09,0.0105303289088888,0.417343316754794,0.0152405781349677,0.00258436250404977,39.61
2.33461250331857e-10,0.000152656646313801,7.7284258104271e-09,0.0121785505888597,0.417205962581754,0.0151914531124567,0.00257206571347459,39.6595
1.83353751626036e-10,0.000152768889626329,7.58444833881544e-09,0.0136839014558143,0.417058240760708,0.0151430035191748,0.00257311056532181,39.709
1.77160033865142e-10,0.000151678394563218,7.44324847590239e-09,0.0132124523484396,0.41691430256101,0.0150944305645769,0.00258921640621973,39.7585
1.72959427335861e-10,0.000145806768567919,7.30464968512479e-09,0.014453912557396,0.416781268979005,0.0150454750074088,0.00258650569761395,39.808
1.69697483842768e-10,0.000149533628566942,7.16878904294394e-09,0.0149092635858521,0.416624603296512,0.0149972917769336,0.00258357565799656,39.8575
1.66941496737572e-10,0.000149369149602019,7.03549906944101e-09,0.0137548269477307,0.416490687915254,0.0149492597452058,0.00257601891856738,39.907
1.64546318237591e-10,0.000148968375807537,6.9043554762338e-09,0.0155044815606188,0.416341905371126,0.0149003566923726,0.00258769341762894,39.9565
1.6246867740044e-10,0.000148532392972109,6.77580679064871e-09,0.0118595782831671,0.416213690158839,0.0148524764336231,0.00256365259848875,40.006
1.60542990013113e-10,0.000146219487366492,6.64966414154478e-09,0.00929029845649973,0.416070913309846,0.0148046558507228,0.00256149881173949,40.0555
1.58747548439919e-10,0.000147072965650008,6.52600045669693e-09,0.0140435422120702,0.415933795138905,0.0147584682172677,0.00254994729703428,40.105
1.57151247570653e-10,0.000146518150212183,6.40473204194247e-09,0.0131066445868301,0.415805807683558,0.0147109603599729,0.00254320282200685,40.1545
1.55730470186022e-10,0.000151267603717883,6.28562920046427e-09,0.018885812638385,0.415668153973121,0.0146645079640033,0.00254988424034592,40.204
1.54416612829777e-10,0.000155654832850888,6.16890382387769e-09,0.0129961190040655,0.415534725265934,0.0146173906086828,0.00255160271806824,40.2535
1.53060614183076e-10,0.000164977322213036,6.05431504929754e-09,0.0151352112197581,0.415381115867409,0.0145695176784474,0.00254834675210613,40.303
1.51826110017517e-10,0.000168736081983728,5.94160584344028e-09,0.0184179707322168,0.415237050130505,0.0145225702291454,0.00256296687133268,40.3525
1.5064718361657e-10,0.000168949510312821,5.83076796012438e-09,0.0178041131386469,0.415098682251527,0.0144760679513789,0.00256037127290504,40.402
1.49542875305109e-10,0.000174692927181738,5.72207168036965e-09,0.0152223895512605,0.414965985968902,0.0144301447849113,0.00255486616104861,40.4515
1.48502357633085e-10,0.000179990057578436,5.61540140497918e-09,0.0105778012791387,0.41481395428326,0.0143841554361525,0.00255738583913897,40.501
1.47493053881398e-10,0.000183350359408593,5.51052386221773e-09,0.0123162434013474,0.41466397359558,0.0143366885300367,0.00258429381969773,40.5505
1.46493148167615e-10,0.000182267594810787,5.40833142714803e-09,0.0175901573659985,0.414526320170407,0.0142911828504716,0.00258106776677396,40.6
1.45559914122018e-10,0.000192411312595608,5.30796450959325e-09,0.0114097620983105,0.414383923424549,0.0142463247189179,0.0025801659721534,40.6495
1.13933820711232e-10,0.000215941908829517,5.20907927625824e-09,0.0183918656593717,0.414247080312607,0.0142009520569687,0.00256512813824196,40.699
1.10082773452369e-10,0.000220254941192091,5.1121251953834e-09,0.0110671911167794,0.414117458677141,0.0141562569517987,0.00256792989698415,40.7485
1.07478786981474e-10,0.000214751977672631,5.01696778287819e-09,0.0118548733071471,0.413993053608791,0.014111463449373,0.00255071448700549,40.798
1.05490391422158e-10,0.000228987138625492,4.92358047943231e-09,0.0158343047764906,0.413860415577267,0.0140662328617478,0.00255270856742018,40.8475
1.03835484654979e-10,0.000227547918715562,4.83197487577414e-09,0.01275997315159,0.413735145074334,0.0140214854362176,0.00255283128884482,40.897
1.02436692461794e-10,0.000206804059922225,4.7420250448571e-09,0.00915008817880739,0.413598656772223,0.0139773616306148,0.00252751596049553,40.9465
1.01163177834707e-10,0.000204521996325757,4.65379939862398e-09,0.0138875649419635,0.413473618634749,0.0139320184439317,0.00252770672521631,40.996
1.00030414507124e-10,0.000208053306951383,4.56726334530089e-09,0.0146966088621861,0.413331647839067,0.0138892752516707,0.00251889779709705,41.0455
9.89550552610297e-11,0.000202976206850472,4.48235069894221e-09,0.0156696519131277,0.413202280153322,0.0138464953229967,0.00253231681030654,41.095
9.79525682787141e-11,0.000208583223318948,4.39897638593312e-09,0.0133033876475232,0.413081122319154,0.0138031019754483,0.00251858636772545,41.1445
9.70218572149406e-11,0.000208904162435702,4.31722803895251e-09,0.0104486445109322,0.412946088709267,0.0137593457472918,0.00250003190195748,41.194
9.61787594011554e-11,0.000210369796987447,4.23656223436097e-09,0.0114440401139273,0.412797264556409,0.0137156847832837,0.00248756927762432,41.2435
9.53660539426693e-11,0.000205428968680985,4.15800408826161e-09,0.00960684418631976,0.412651023953729,0.0136727587445258,0.00248840062839614,41.293
9.46026285086887e-11,0.000192511619490482,4.08094114334734e-09,0.0145242936715939,0.412508960717521,0.0136303297943288,0.00247037549157239,41.3425
9.38765343239112e-11,0.000175829016132367,4.00512887022142e-09,0.0175236422244529,0.412365941909228,0.0135871030977699,0.0024569987596738,41.392
9.31910437707018e-11,0.000192748479944843,3.93070245796601e-09,0.0163544848915838,0.412222110836599,0.0135445288472339,0.00245634122146738,41.4415
9.2517646321788e-11,0.000187027415571253,3.85778950728888e-09,0.0147032224688056,0.412086920159851,0.0135029695834473,0.00243911412890474,41.491
9.18856518650202e-11,0.000184652994889251,3.78570180759041e-09,0.0161131974115538,0.411963005685616,0.0134609114891476,0.00245126264223969,41.5405
9.12958736387637e-11,0.000179803134941989,3.7149102016798e-09,0.0187385616299984,0.411820382254753,0.0134190718422673,0.00243428428563338,41.59
9.07346309197976e-11,0.000173926987681242,3.6457656782396e-09,0.0118167222576163,0.411678193618865,0.0133765649076687,0.00242524769828035,41.6395
7.11682573983907e-11,0.00017114173776337,3.57785510385344e-09,0.011287976528145,0.411563793462478,0.0133346921050245,0.00242347183997873,41.689
6.87962437018186e-11,0.000169596576338546,3.51122178554597e-09,0.0179874262767357,0.411430610916317,0.0132929372488082,0.00240362087728738,41.7385
6.71294048126825e-11,0.000169444950908765,3.44589155265584e-09,0.0189505761499035,0.411302203753735,0.0132513330101038,0.00240150583046809,41.788
6.58705118228298e-11,0.00017795693661552,3.38175743519464e-09,0.0121245628843354,0.411174919368862,0.0132091719141117,0.00241940925587804,41.8375
6.48087528087871e-11,0.000176720797914962,3.31882261117578e-09,0.0123865851011926,0.411050529043622,0.0131680353711608,0.00241368279137657,41.887
6.38613883996442e-11,0.000167675817647767,3.25710422799386e-09,0.014732875519627,0.410922751910354,0.0131273024239464,0.00241992225477675,41.9365
6.30612173591061e-11,0.000175138864312777,3.19656482394848e-09,0.0139884632134323,0.410776312649607,0.013087000413331,0.00240471910065389,41.986
6.23191942494827e-11,0.000190990457455353,3.13710473709428e-09,0.015409300604408,0.410646361086562,0.0130458592104366,0.00239091045405743,42.0355
6.16514367335341e-11,0.00018385863464308,3.07880248795467e-09,0.0177971966397419,0.41051552120628,0.0130052194262619,0.00237663425913504,42.085
6.10416023283378e-11,0.000170127285543289,3.02149717468225e-09,0.0143350788861429,0.410383971791523,0.0129648017800613,0.00237669315109688,42.1345
6.04754663013907e-11,0.000190318057783712,2.9651653327134e-09,0.00992892558405429,0.410243025188455,0.0129251255680113,0.00237175212831729,42.184
5.99353816577164e-11,0.00018102758554171,2.90992883678065e-09,0.0119809871524517,0.410097512936553,0.0128850698474453,0.00237732953392537,42.2335
5.94353594118857e-11,0.000173099955045103,2.85567925695229e-09,0.0172181811368394,0.409964562246368,0.0128447359150851,0.00237401837899653,42.283
5.89526649719119e-11,0.000200113874445235,2.80252857864927e-09,0.00971799877014182,0.409846156235417,0.0128058991553525,0.00236446755945167,42.3325
5.85085452309286e-11,0.000206884268914628,2.75039344077577e-09,0.0151594570283293,0.409719225706121,0.0127660531212795,0.00235855419378547,42.382
5.80851700071605e-11,0.000220575943262916,2.69919646078698e-09,0.0144059664921718,0.409591398088924,0.0127280557642721,0.00235033849935202,42.4315
5.76680425634635e-11,0.000200018349876491,2.64920625991927e-09,0.0133013072060285,0.409455389312402,0.0126893972595328,0.00234756510750133,42.481
5.72665026510322e-11,0.000214103348651215,2.60016508879524e-09,0.0118601596317564,0.409327349378646,0.0126502875795188,0.00234575070947644,42.5305
5.68885077933956e-11,0.000222530878612115,2.55176846875038e-09,0.0108947705015836,0.409199173945037,0.0126115797209308,0.00234067478354124,42.58
5.65433755372879e-11,0.000218060750435403,2.50429899040228e-09,0.0123559322774563,0.409051326364785,0.0125728415286144,0.00232719755705042,42.6295
4.43069830824427e-11,0.000211696843000905,2.45766756112875e-09,0.0116928591281605,0.408924489632561,0.0125344884278486,0.00232002100991341,42.679
4.27843011019391e-11,0.000195506096315354,2.41192341932095e-09,0.00958798005145444,0.408807136297208,0.0124960714636283,0.00230443614648634,42.7285
4.17630763305255e-11,0.000196590287010859,2.36699582989441e-09,0.0102743739907913,0.408654865307012,0.012457284245988,0.00229380987604459,42.778
4.09750205987436e-11,0.000178971083759691,2.32291097190807e-09,0.0105307235130109,0.408533132293035,0.0124190597293451,0.00229249926385996,42.8275
4.03335781440362e-11,0.000175407391957319,2.2797002258157e-09,0.0143998424268391,0.408414156747348,0.0123809121227184,0.00230123336750524,42.877
3.9759662229244e-11,0.000179498150362575,2.23719657521659e-09,0.020073294663544,0.408271511805589,0.0123429574088088,0.00231416510290263,42.9265
3.92570975726869e-11,0.000161211816167392,2.19555790492709e-09,0.0119476890571052,0.408137090685495,0.0123054684921474,0.00230572143079848,42.976
3.879083165792e-11,0.000173211577340462,2.15463747121891e-09,0.015565993989093,0.407999256386073,0.0122678167117118,0.00230145169081754,43.0255
3.8369335486621e-11,0.000175377013913441,2.11456188115022e-09,0.013932132717651,0.407875153614847,0.0122304484045568,0.00230373735868763,43.075
3.79919123938421e-11,0.000164636398162088,2.07526581474937e-09,0.0118883592451815,0.407749776246945,0.012193025906181,0.00230489883550514,43.1245
3.76396025458803e-11,0.000171597395406384,2.03663611531013e-09,0.0167654468388076,0.4076236648635,0.0121562862807272,0.00230654792621858,43.174
3.73101244344198e-11,0.000186169344352294,1.99874874151629e-09,0.0139266633439455,0.407495317412066,0.012118835907615,0.002301396417458,43.2235
3.69986014048251e-11,0.000185381322168815,1.96156535459124e-09,0.0110800734170258,0.407354795042794,0.0120819779107679,0.00228483447997144,43.273
3.67018027080945e-11,0.00017893399500907,1.92502606355394e-09,0.0130818313636416,0.407223098810408,0.0120458239465514,0.00229085145830976,43.3225
3.64199281843725e-11,0.000182975107457814,1.88911881693343e-09,0.0102853881017755,0.40709618834187,0.0120101164951869,0.00228988918416942,43.372
3.61544127969182e-11,0.000171421458924251,1.85390029994181e-09,0.0139444787962289,0.406968574099494,0.0119743700028768,0.00228656136624376,43.4215
3.59001411931459e-11,0.000174790185517265,1.81943429489184e-09,0.014066934652859,0.406837537073232,0.0119384294706075,0.00228521927587654,43.471
3.56545570845412e-11,0.000164596027949712,1.78546984419548e-09,0.0128064736596538,0.406699807863244,0.0119023485767734,0.00228375864271119,43.5205
3.54187651430138e-11,0.000155785824818683,1.75218479725459e-09,0.00930390964248358,0.406568755728829,0.0118661295710542,0.00227691479392313,43.57
3.51950468768791e-11,0.000148913381808485,1.71955711059102e-09,0.0163644161708486,0.406437688353082,0.0118303622605888,0.00227038312139981,43.6195
2.75811484762301e-11,0.000161711978900306,1.68754252238834e-09,0.0128801027810382,0.40631465433765,0.0117948607069796,0.00226023536073232,43.669
2.66421718020382e-11,0.00016636821161109,1.65613063818348e-09,0.013701303746361,0.406188134261573,0.0117593616128107,0.00226203516758398,43.7185
2.60146987285381e-11,0.000170138656926686,1.62530409408834e-09,0.00924995726406405,0.406056086425309,0.0117248529542247,0.00225550641379028,43.768
2.55262949666601e-11,0.000182054409124369,1.59506923225194e-09,0.0147071569942061,0.405930383839138,0.0116898914706766,0.00226443413987422,43.8175
2.51119430805247e-11,0.000185454825537412,1.56537619533381e-09,0.0156582422488744,0.405791637124609,0.0116556054078005,0.00225142701449154,43.867
2.47650538964805e-11,0.000201035265187269,1.53629064192362e-09,0.0125159442228599,0.405659121498495,0.0116203037900606,0.00224877795190907,43.9165
2.44506859203852e-11,0.000209281869923547,1.50770203821704e-09,0.0149339581791835,0.405530114142856,0.0115845183795878,0.00226060103398261,43.966
2.41697661884643e-11,0.00019886875121104,1.47960418084292e-09,0.0145463972552323,0.405395744587782,0.0115497604066889,0.0022467048589776,44.0155
2.39181202621452e-11,0.000201739643517745,1.45216671465498e-09,0.0107627422862649,0.405253942100759,0.0115159494421023,0.00225062685743338,44.065
2.36769354122757e-11,0.000202325436791842,1.42511408507406e-09,0.0131324854216203,0.405133544377267,0.0114819148457778,0.00224585181365704,44.1145
2.34478964022955e-11,0.000217695096408857,1.39860737158326e-09,0.0144209034584148,0.405004626093097,0.0114474410760016,0.00224211900573428,44.164
2.32354496754184e-11,0.000226521582619044,1.37267863742352e-09,0.011256279246076,0.404876599368628,0.0114131095306958,0.00224608778112819,44.2135
2.30433089276616e-11,0.000222184870966724,1.34720102018537e-09,0.0113742595557072,0.404753974372443,0.0113790244642177,0.00223228085389388,44.263
2.28619817521647e-11,0.000219233864251947,1.32214014458842e-09,0.0152184032677718,0.404631192358121,0.0113455239050722,0.00221863447011461,44.3125
2.26827556737419e-11,0.000216656578283478,1.29742664112253e-09,0.0119425286232952,0.404501116321368,0.0113112979649777,0.0022241536288925,44.362
2.25174712209508e-11,0.000221381463545006,1.27329268517773e-09,0.0139666896684304,0.40436236212849,0.0112780116971334,0.00222172076645124,44.4115
2.23608409566367e-11,0.000229421833386284,1.24963285552671e-09,0.00912143108319017,0.404231806027848,0.0112448788372308,0.00219211064959196,44.461
2.22136586902622e-11,0.00022204112830716,1.22650967715465e-09,0.0145420867833076,0.404120352834277,0.0112123213892243,0.00219170160992539,44.5105
2.20652163207546e-11,0.000232486447514324,1.20368059963738e-09,0.0115604979294275,0.403995046213753,0.0111795333132435,0.0021740213956058,44.56
2.19267493051234e-11,0.000211163474558965,1.18136768978427e-09,0.0104684557371147,0.403883333160081,0.011147063734628,0.00217101788986377,44.6095
1.71866049170077e-11,0.00020595357602477,1.15936681921447e-09,0.0144583030745664,0.403746657679719,0.0111137740662521,0.00219528833731132,44.659
1.65977481758617e-11,0.00018881973185578,1.13778969301759e-09,0.00929341120387451,0.403629304581133,0.0110812408769568,0.00218635568111887,44.7085
1.62019453409101e-11,0.000187767067602035,1.1166163854659e-09,0.0142651815998981,0.403516328690601,0.0110491855185746,0.00219362210029015,44.758
1.58952517814726e-11,0.000176550353933344,1.09581594354147e-09,0.0123266273482024,0.403407544291046,0.0110164584286453,0.00219297513936349,44.8075
1.56429730280294e-11,0.000184386875114589,1.07543661198584e-09,0.0135337502980611,0.40329012709657,0.0109850842852002,0.00218154521682388,44.857
1.54264073737309e-11,0.000191007552081268,1.05542220518728e-09,0.0144512042698928,0.403150298451999,0.0109526442130248,0.00219343871557641,44.9065
1.5231374494995e-11,0.000175509232953214,1.03578857157949e-09,0.0127791336446082,0.40302352262059,0.0109204745366141,0.00217829208196275,44.956
1.50578494118037e-11,0.000179229917623921,1.01654563100517e-09,0.0228133271767297,0.402902938417779,0.0108884363863391,0.00217115372427155,45.0055
1.48936529775767e-11,0.000170601393154141,9.97656632306665e-10,0.012654849080391,0.402784752289796,0.010857316389409,0.00216042825578566,45.055
1.47460321731074e-11,0.000168114224228702,9.79069342266214e-10,0.0148098452434807,0.402679702650512,0.0108255477927825,0.00213569135183222,45.1045
1.46090001207355e-11,0.000166140007250468,9.60843038466663e-10,0.0151362502194857,0.402564764960345,0.0107936077027474,0.00212829143877299,45.154
1.44756262532297e-11,0.00016751721648636,9.42962374850254e-10,0.0139808362709648,0.40243097949374,0.0107624233434151,0.0021306273186379,45.2035
1.43516559747425e-11,0.000178399584269648,9.2543071539275e-10,0.0157745374869148,0.402294399523363,0.0107310323406882,0.00213536328328237,45.253
1.4238740742023e-11,0.000170105691240824,9.08190869730596e-10,0.0145952002199027,0.40217167583287,0.0106994039149616,0.00212952086122977,45.3025
1.412882311147e-11,0.000162853585879413,8.91259610558137e-10,0.0111128922610968,0.402058649339574,0.0106676095272163,0.00212405313901576,45.352
1.4025103300952e-11,0.000165168609316382,8.74678268703022e-10,0.0156426798630198,0.401930059886819,0.0106363975044525,0.00211774263507404,45.4015
1.39260269982344e-11,0.000152189470655764,8.58467957831621e-10,0.0132311484016368,0.401799215946636,0.0106057035694246,0.00212292793593107,45.451
1.3828532763327e-11,0.00015173605454443,8.42430908365444e-10,0.0132256303859022,0.401683321681931,0.0105752984543751,0.00211998406169387,45.5005
1.37366257257909e-11,0.000151157387893078,8.2675956358802e-10,0.01146980922472,0.401554290822823,0.0105451509541946,0.00211985752339876,45.55
1.36463312871982e-11,0.000141162341185674,8.11370187703275e-10,0.0128785317557661,0.401453335824951,0.0105150350444465,0.00210617892257547,45.5995
1.06899961105356e-11,0.00013356785499854,7.96255880675112e-10,0.0113370800936359,0.401328978832219,0.0104852786537758,0.0020885356626773,45.649
1.03318520405793e-11,0.000134034966948268,7.81427089702191e-10,0.018036376710444,0.401183430676543,0.0104551188847804,0.00209295106410161,45.6985
1.00894959054187e-11,0.000141311650965725,7.66878155422646e-10,0.0158614511115779,0.401060172176873,0.0104248689402468,0.0020870867891505,45.748
9.89647530591498e-12,0.000149639415078473,7.52601145292964e-10,0.011408662595028,0.400945999572037,0.0103951104773615,0.00207514257049022,45.7975
9.73997271724869e-12,0.000151077032952379,7.3857966409463e-10,0.0140232670853918,0.400820133597373,0.0103650608820811,0.00207689803806941,45.847
9.59787804788448e-12,0.000160283552768281,7.24831003551252e-10,0.0138292765648952,0.40069629615036,0.010335274701546,0.00207515393157612,45.8965
9.47222023039984e-12,0.000150012202312472,7.11369363415315e-10,0.0129106457224192,0.400573058487185,0.0103060690539235,0.00206767207502147,45.946
9.35982125138679e-12,0.000141142705622863,6.98140606436581e-10,0.0102268334440158,0.400452446460124,0.0102760982366585,0.00205249800935495,45.9955
9.26081433760828e-12,0.000152772848557822,6.85173318082377e-10,0.0145081103299398,0.400337294682781,0.0102468962048792,0.00205353165732898,46.045
9.1679358549257e-12,0.000144587137538882,6.72444566696129e-10,0.0140304347025319,0.400224731270877,0.0102179265118567,0.00205135119308261,46.0945
9.08445541014657e-12,0.000136557743964202,6.59931756463728e-10,0.0183691727708311,0.400115013717701,0.0101889991364656,0.00204384315438254,46.144
9.0050078505044e-12,0.000143678634728628,6.47670367337483e-10,0.00951302700052278,0.400012931961944,0.0101598945932242,0.00204186487583242,46.1935
8.93104201704631e-12,0.000139446095131243,6.35612357191562e-10,0.0111851554550069,0.399891515798089,0.0101314104427289,0.00203708706791884,46.243
8.86139217559645e-12,0.000134829956571453,6.23815862854649e-10,0.0140701162778524,0.399754700563448,0.010102588885609,0.00203955695409338,46.2925
8.79307182621858e-12,0.000131147226374803,6.12199135829883e-10,0.0196584070597025,0.399630101284736,0.010074278869655,0.00202747883641135,46.342
8.72646122029863e-12,0.000134648298675127,6.00840605047282e-10,0.0144716408960574,0.399523047935135,0.010045019877697,0.00202234162862772,46.3915
8.66781368902281e-12,0.000134581468600162,5.89634241432435e-10,0.0139401906406991,0.399403660488564,0.0100169920548823,0.00201876936922199,46.441
8.60935489566117e-12,0.000125858170095794,5.78683320706652e-10,0.0169872204898995,0.399278967153152,0.00998890733304873,0.00202019743942717,46.4905
8.55324977511174e-12,0.00012297843822372,5.67963620579093e-10,0.0198403530631798,0.399156512374423,0.00996105382974463,0.00202586690058934,46.54
8.49668113644952e-12,0.000117480254673316,5.57409771118067e-10,0.0153477310893844,0.399033140520046,0.00993341303058607,0.00204123980090372,46.5895
6.6541994137026e-12,0.000115531295393062,5.47029663233722e-10,0.0201980354116846,0.398903504988353,0.0099062371905848,0.00203650710050992,46.639
6.42880471080076e-12,0.000127897471840302,5.36846980758732e-10,0.0186788350201256,0.398763863238729,0.00987782735063166,0.0020294625456227,46.6885
6.27460305935301e-12,0.000143205855189529,5.26850524318334e-10,0.0158532524253681,0.398633528943703,0.0098494453999439,0.00201864124644833,46.738
6.15477946386278e-12,0.000145483428838467,5.170407602062e-10,0.0178458130555816,0.398511990401985,0.00982207368517047,0.00201197674161142,46.7875
6.05917260809719e-12,0.000147872793188755,5.07417566297796e-10,0.0110398002668159,0.398383992426342,0.00979499474305687,0.001998611225327,46.837
5.97398797097526e-12,0.000142674550357402,4.97986202274703e-10,0.0140504750612695,0.398266990737381,0.00976727359657162,0.00199246524357985,46.8865
5.89946702600486e-12,0.000151198966999069,4.88729978709301e-10,0.0168896403443868,0.398154874088019,0.00974047247135029,0.0019853582524637,46.936
5.83070258741714e-12,0.000150825074109773,4.79629966299022e-10,0.0156165133821979,0.398034896661901,0.00971283057246831,0.00199325766599496,46.9855
5.76859116030448e-12,0.00015421157834315,4.70720917800094e-10,0.0155443768323186,0.39792381222305,0.00968536243435134,0.00198326911408963,47.035
5.71144520566946e-12,0.000162508144204221,4.61968530096613e-10,0.0114313548411019,0.39780794399407,0.00965855782276754,0.00196388525348485,47.0845
5.65808511154842e-12,0.000159877758725593,4.53406090450414e-10,0.0121553863357365,0.397705243638693,0.00963249430940308,0.00196688333599162,47.134
5.60823609774275e-12,0.000145411657184782,4.44982564684615e-10,0.00962392999099118,0.397595214982778,0.00960504454152983,0.00196768103044916,47.1835
5.56129309270403e-12,0.00015285935345892,4.36706257267439e-10,0.0142499862236549,0.397459826364744,0.00957830334970261,0.00197458094093782,47.233
5.51660106484775e-12,0.000149466713915977,4.28581631295444e-10,0.0154148069883189,0.397337786749474,0.00955172060766512,0.00196725199936953,47.2825
5.47465128786229e-12,0.000132476152157843,4.20582549343074e-10,0.016127711673694,0.397216023553757,0.00952571442911915,0.00196217471208239,47.332
5.43408928965761e-12,0.00013946813785958,4.12769085578191e-10,0.0170059299744199,0.397106865282383,0.00949923498448694,0.00194590265943649,47.3815
5.39454869663558e-12,0.000151846539927861,4.05127642544301e-10,0.0110752067669128,0.39697953213369,0.00947355008507448,0.001935336751707,47.431
5.35822775038497e-12,0.00014887243972338,3.97600224966155e-10,0.0122027212570592,0.396861451782854,0.00944749923340183,0.00193570532842138,47.4805
5.32215105319978e-12,0.00015236478167977,3.90212029355297e-10,0.0125327214835739,0.396751519920206,0.00942070879916945,0.00193299204558244,47.53
5.28911914265962e-12,0.000149533733564949,3.82975703927535e-10,0.0104167065105748,0.396641855320167,0.0093948253272011,0.0019285987962757,47.5795
4.14326906117424e-12,0.000145376724920049,3.75840206179312e-10,0.0104601965610406,0.396530047065565,0.00936901109135527,0.00191421571561029,47.629
4.00403321609843e-12,0.000146411334915245,3.6884135468096e-10,0.0104661963635728,0.396414033284962,0.00934351797077854,0.00191693713129907,47.6785
3.9082487246489e-12,0.000143779819028447,3.61977198215513e-10,0.0153754550807751,0.39629676795679,0.00931781078803638,0.0019159721442482,47.728
3.83374998413899e-12,0.000149466804458287,3.55245297067874e-10,0.0105441319969381,0.396181555214642,0.00929241433270727,0.00192109207916031,47.7775
3.77106124105353e-12,0.000134437833989204,3.48634060509667e-10,0.0112755188824747,0.396073980016144,0.00926624541561983,0.00190895436979908,47.827
3.71858654979462e-12,0.000140825562688066,3.42147563059392e-10,0.0124353763750014,0.395964479463407,0.00924096703479109,0.00190425653402082,47.8765
3.67241514975802e-12,0.000130689680118201,3.35787617156136e-10,0.0138556698786345,0.395841515331776,0.00921525843737207,0.00190758918049818,47.926
3.63001573244759e-12,0.000131534568965988,3.29532837128888e-10,0.0116038049617279,0.395725315923274,0.00919049195133232,0.0018973374832328,47.9755
3.59109686431935e-12,0.000120243741125481,3.23399398927116e-10,0.0131245472327817,0.395613552419878,0.00916558706845217,0.00190427685519834,48.025
3.55575013877285e-12,0.000119190433505265,3.17374232450263e-10,0.0142669750728132,0.395509921874661,0.00914080281122167,0.00191348502196831,48.0745
3.52249063251264e-12,0.000117515694741388,3.11476547332212e-10,0.0108881682367295,0.395397305602883,0.00911646762234279,0.00191713244007368,48.124
3.49199003046863e-12,0.000114263776029058,3.05702035907629e-10,0.0144513938694623,0.395280380084477,0.00909144439745232,0.00191342588960383,48.1735
3.46241646465018e-12,0.000114944220438687,3.00005850717433e-10,0.0141553117031765,0.395178893655132,0.00906652979942498,0.00191834075934789,48.223
3.43431116878179e-12,0.00012728782416751,2.94427607294701e-10,0.0128560741345935,0.395050937997033,0.00904221085833243,0.00191054005134466,48.2725
3.40831529666019e-12,0.000135307982307617,2.8894786563427e-10,0.0193874475377589,0.394935368708828,0.00901761909990713,0.00191481044892759,48.322
3.38298833391093e-12,0.000135483907396919,2.83587525684581e-10,0.00793292338600812,0.394818430440941,0.00899337147481705,0.00191400646200562,48.3715
3.35868000078676e-12,0.000133587633469948,2.78326345304336e-10,0.013300141813738,0.394712167496856,0.0089690324555004,0.00191090730360775,48.421
3.33564287302579e-12,0.000132126282026321,2.73126485317299e-10,0.0116356791291327,0.394606989261744,0.00894454912553122,0.00189819792340417,48.4705
3.3135966193143e-12,0.000135837057105404,2.68038991002584e-10,0.0139937184826174,0.394503626922672,0.00892136951142299,0.00189112179795392,48.52
3.2921138037878e-12,0.00012648269422281,2.63073260398095e-10,0.0126591987729707,0.394396881245168,0.00889740122183054,0.00190917962284889,48.5695
2.58572052658224e-12,0.000126710169149197,2.58174615019868e-10,0.0106699156604681,0.394285136315511,0.00887407710478169,0.00192337912053011,48.619
2.50046094940615e-12,0.000120416349153288,2.53367296587648e-10,0.016807520219864,0.394175815232364,0.00885087268650415,0.00192150059752505,48.6685
2.44103626201309e-12,0.000115472209198647,2.48652864964782e-10,0.0137586886923917,0.394067993319159,0.00882775582800227,0.00190499317588359,48.718
2.39445685501494e-12,0.000114422205725229,2.44024939144438e-10,0.0123785948305353,0.393952478682522,0.00880390715939793,0.00190645737545381,48.7675
2.35547970017791e-12,0.000123535588854132,2.39486880326822e-10,0.00998648897555801,0.393833381758539,0.0087809414250389,0.00189174823843879,48.817
2.32221464280258e-12,0.000118124389747537,2.35033967288523e-10,0.0147533011865137,0.393719871135435,0.00875817717278342,0.00190047270534912,48.8665
2.2916030184561e-12,0.000119017829342299,2.30664140565828e-10,0.0197381724674964,0.3936117073413,0.00873443139333519,0.00189913819527373,48.916
2.26570429084916e-12,0.00011350635932755,2.2638328434077e-10,0.0152411106644675,0.393498704643477,0.00871166746639366,0.00188198382723904,48.9655
2.24106844193273e-12,0.000121446064545874,2.2216300743505e-10,0.0193464231925993,0.393371386607703,0.00868874521764308,0.00187731146038521,49.015
2.21879181694362e-12,0.000120664680958271,2.18024850950904e-10,0.0123109296856746,0.393241336724626,0.00866603691921136,0.00186982033783735,49.0645
2.19816942426121e-12,0.000124997865523918,2.13963111117543e-10,0.0129320025375408,0.393123323198487,0.00864362753728141,0.00186262459785052,49.114
2.17846574113167e-12,0.000116834029975735,2.09983072596565e-10,0.0153662679261397,0.393005155611219,0.0086207964487536,0.001868779441122,49.1635
2.15995277219605e-12,0.000108797850326445,2.06064879049173e-10,0.0170933258008291,0.392898796159643,0.00859827621027666,0.00186162378518699,49.213
2.14232798168013e-12,0.000108107571941274,2.0223490104776e-10,0.010875842496657,0.392784911382666,0.00857553978102654,0.00184315013178555,49.2625
2.12576067859516e-12,0.000108767271014709,1.98481350799362e-10,0.0136857698027278,0.392678732801521,0.00855335975175202,0.00183906397273933,49.312
2.10989836713082e-12,0.000117602091081565,1.94802457498255e-10,0.0130972917265571,0.392574838216513,0.00853104518220511,0.00184656775356249,49.3615
2.09478268065055e-12,0.000127397285164091,1.9117459004736e-10,0.01529445599936,0.392455801217691,0.00850925360871066,0.00186418507290478,49.411
2.08085770836419e-12,0.000132760535631798,1.87601817414063e-10,0.0127512384796112,0.392344525622447,0.00848696778583822,0.00187435384899176,49.4605
2.06730466079108e-12,0.000134041080270639,1.84113987944379e-10,0.0104842355477572,0.392215675099807,0.0084647805675882,0.00187417498119506,49.51
2.0543344803059e-12,0.000123074974051479,1.80685186257357e-10,0.012539447272653,0.392101877816562,0.00844283668764292,0.00188223165772721,49.5595
1.60919333414e-12,0.000119254312100336,1.77320197414232e-10,0.00925152625622628,0.391997714656291,0.00842090096672628,0.00186390870308098,49.609
1.55405133206443e-12,0.000119544173407482,1.74019473830889e-10,0.0111142290162403,0.391878281882864,0.0083990190684405,0.00186054118910025,49.6585
1.51743062559717e-12,0.000118638268203528,1.70782776809375e-10,0.0149252183653238,0.391770299787311,0.00837735234440757,0.00185982131485732,49.708
1.48907830510581e-12,0.00011500963353771,1.676037225673e-10,0.0135330019192041,0.391652243900784,0.00835592493567749,0.00186834392245504,49.7575
1.46568313041939e-12,0.00011419197845603,1.64485325360175e-10,0.0146786379598964,0.391523130416189,0.00833455049723267,0.00185558352255393,49.807
1.44482759090181e-12,0.000114351262579501,1.61426066958015e-10,0.0161788793885558,0.391410478999332,0.00831340576990395,0.00184698601938776,49.8565
1.42652001322574e-12,0.000107243491222231,1.58421162299582e-10,0.0165070138181986,0.391301748786632,0.00829236423406796,0.00184289057510145,49.906
1.40996658792858e-12,0.00010579950179643,1.55471455154377e-10,0.0135913976903952,0.391185835012614,0.00827090584777674,0.0018393281188268,49.9555
1.39477041027902e-12,0.00010448929663017,1.52581774992555e-10,0.0141468216775507,0.391079935384022,0.00824975298395328,0.00184472231483575,50.005
1.38066502675116e-12,0.00010347041175422,1.49732923282464e-10,0.0107901216252689,0.390952326708226,0.00822873623085824,0.00184232809547774,50.0545
1.36780309301088e-12,0.000103180690944871,1.4694312711061e-10,0.016685589912583,0.390835065802404,0.00820767995670961,0.0018247318762513,50.104
1.35552125080096e-12,0.000101610614129094,1.44206174779171e-10,0.0150021292712167,0.39071133636494,0.00818646232976665,0.00182638399414929,50.1535
1.34455502287523e-12,0.000102807188916432,1.41524958419126e-10,0.0136721807373714,0.390603287098585,0.00816564102240486,0.00181143414606326,50.203
1.33372202171245e-12,9.80402530098401e-05,1.38896405488254e-10,0.0114452777035129,0.390494682978147,0.00814436431662287,0.00180966309025203,50.2525
1.32352462323126e-12,9.28624608932949e-05,1.36312175436082e-10,0.0140017973123476,0.390388669776143,0.00812426664425865,0.0017987125927087,50.302
1.31401278746779e-12,0.000100952482355962,1.33773564447992e-10,0.0142385714122171,0.390267093652346,0.00810307283156204,0.00179467213210384,50.3515
1.30484512084195e-12,0.000103797268775377,1.31288988014511e-10,0.0124500901963993,0.390153786476231,0.00808219526296298,0.00180633484450904,50.401
1.29588562103322e-12,0.000100479395237096,1.28838972823786e-10,0.014192006408953,0.390059639138945,0.0080617116099798,0.00180080852100779,50.4505
1.28716481917479e-12,0.000111039510409663,1.26437019187797e-10,0.0122228364958782,0.389952753988858,0.00804128219556886,0.00180066579888346,50.5
1.27920452008823e-12,0.000107372575558348,1.24083401886743e-10,0.0145930672090362,0.389850120529189,0.0080208276668287,0.00179703429104429,50.5495
1.0018680329793e-12,0.00011282601262573,1.21772344985338e-10,0.0102549502656419,0.389735659739064,0.00800004528478847,0.00178626346984392,50.599
9.68233826448284e-13,0.000122270841882444,1.19504017792593e-10,0.0137230968059319,0.389628176028492,0.0079797464379123,0.00178436068622305,50.6485
9.45127309748273e-13,0.000128169845292328,1.17279536082648e-10,0.0128387902609181,0.389526300660691,0.007960609804389,0.00177432031007342,50.698
9.26916876586859e-13,0.00012407024401426,1.15098261477264e-10,0.014056490178065,0.389397982150628,0.00794108144032531,0.00177775222736082,50.7475
9.1198437690565e-13,0.000118155657352795,1.12954132158727e-10,0.0132735837471199,0.389282137134456,0.00792104493037386,0.00177139675360097,50.797
8.99330609982485e-13,0.000122359508934577,1.10851530732425e-10,0.0169901222165517,0.389161597045969,0.00790185904646972,0.00177067247975717,50.8465
8.88314422020642e-13,0.000123735567034985,1.08789624531092e-10,0.0151076594253225,0.389041305840613,0.00788230652243049,0.00175713106321954,50.896
8.78191963593622e-13,0.000117363050814906,1.06766726015728e-10,0.0116164807201703,0.388935688109388,0.00786273605028989,0.00176079585621091,50.9455
8.69140870385365e-13,0.000120282958844339,1.04781516796493e-10,0.014809157319473,0.388829942097813,0.00784359001407946,0.0017578232135347,50.995
8.60345128472773e-13,0.000113393825366348,1.02830494119743e-10,0.0105624306177551,0.388726345554455,0.0078242901043573,0.00176020631317766,51.0445
8.52343196022787e-13,0.000117858737647206,1.00919295142887e-10,0.0110727017661222,0.388598715297135,0.00780507201822681,0.00174577316274142,51.094
8.44727066073858e-13,0.000118472054215479,9.90371729070461e-11,0.00977291518607604,0.388495447760017,0.0077858765840479,0.00173268740200556,51.1435
8.37713232115789e-13,0.000117117998378183,9.71930314008773e-11,0.020335571947517,0.388389555020233,0.00776638512299762,0.00173944416581584,51.193
8.30868707168975e-13,0.000125335684936867,9.5384186660219e-11,0.0122264646576328,0.388278564727655,0.00774783582283908,0.00172079163104022,51.2425
8.24312840208563e-13,0.000123148834141767,9.36139665785873e-11,0.0170758335557489,0.388172170479023,0.00772823042076509,0.00173536991498954,51.292
8.18140000191647e-13,0.000108852992544245,9.18768700008954e-11,0.0145281615915284,0.388063851757243,0.00770958392344891,0.00173471438438468,51.3415
8.12158673646479e-13,0.000108428489251183,9.0163262966847e-11,0.0108093030427834,0.38794410920875,0.00769100980299455,0.00173850603170773,51.391
8.06540945141876e-13,0.000105553964185892,8.84892437102991e-11,0.0106858721424447,0.38783452106599,0.00767274646344344,0.00172768885274675,51.4405
8.01186894605621e-13,0.000102244136131624,8.68409649745772e-11,0.0114661090721275,0.387718144924827,0.00765405856247701,0.00171515909070092,51.49
7.96038235328922e-13,0.000107272882291573,8.52243386972873e-11,0.0126602564813889,0.387611527770614,0.00763523553962449,0.00171889112514594,51.5395
6.23545659550473e-13,0.000116161065951831,8.36365310341591e-11,0.0110875071965873,0.387506077576546,0.00761674931609651,0.00171604305208723,51.589
6.02481953215772e-13,0.000112341031855781,8.20792184219599e-11,0.0102035676077728,0.387396548146688,0.00759824785347856,0.00170908423833674,51.6385
5.88468163087441e-13,0.000112944064745424,8.05509381418546e-11,0.0152597649462132,0.387287173389246,0.00757976416511831,0.00172303778174051,51.688
5.7745475068316e-13,0.000109378761133919,7.90524812277482e-11,0.0107199627449887,0.387166651649409,0.0075615754170272,0.00172859470848148,51.7375
5.68048386107023e-13,0.000122489907103734,7.75784297912807e-11,0.0133639539144875,0.387068584823087,0.00754347113474536,0.00171738032901368,51.787
5.60101964808268e-13,0.000121469724401355,7.61349927547173e-11,0.0171786828628469,0.386968093406802,0.00752604954943527,0.00171496578783354,51.8365
5.53079804177514e-13,0.00012252998961364,7.47183537264107e-11,0.0162891821410562,0.386869574265571,0.00750806998200321,0.00171116500074442,51.886
5.46721001803974e-13,0.000125725943619734,7.3330588823417e-11,0.012440691945784,0.386761518707772,0.0074903591126741,0.00171041117156108,51.9355
5.41000577669593e-13,0.000125205654658433,7.19658360681663e-11,0.00953264563467195,0.386647467627238,0.00747316559216857,0.00173228845119165,51.985
5.35388400280112e-13,0.000124894461699226,7.06295189001338e-11,0.0125017752128815,0.386549280875943,0.00745550658200805,0.00173636018676276,52.0345
5.30164800949251e-13,0.000124863086172455,6.93175655763767e-11,0.0121603852457303,0.386441915556259,0.00743796817903424,0.00172595281100094,52.084
5.25465781997525e-13,0.000137350691632432,6.80278527953604e-11,0.0118736788172955,0.38632709183184,0.00741943911696889,0.00171708726859243,52.1335
5.21049869917078e-13,0.000145168119082045,6.67627231276668e-11,0.0116094067714656,0.386215328004436,0.00740193452962478,0.00171551233149076,52.183
5.16778286829833e-13,0.000151570505861293,6.5519423220195e-11,0.0105346240915134,0.386101772310927,0.00738447401922007,0.00170274365933172,52.2325
5.12728748347513e-13,0.000147170052167003,6.4304023217332e-11,0.0170164889648266,0.385995627795003,0.00736687434691776,0.00169739943589709,52.282
5.0885129443401e-13,0.000144244076711286,6.31085017577249e-11,0.0180917168019237,0.385880915228913,0.00734976721041896,0.00169253251006426,52.3315
5.05295805197648e-13,0.000146661717306976,6.19391926637292e-11,0.0116962126876115,0.3857635342245,0.00733258110467767,0.00168886582330925,52.381
5.01959585008649e-13,0.000158314959109321,6.07927180817924e-11,0.0172840277851977,0.385670362217752,0.00731563516321383,0.00169476975020511,52.4305
4.98598384801596e-13,0.000156743127354497,5.96635157945613e-11,0.0125047691205967,0.385570632258469,0.00729831033236624,0.00168541493557358,52.48
4.95467555872153e-13,0.000154531828581581,5.85569065458813e-11,0.0144275715132178,0.385457557052509,0.00728097970082833,0.00169177558679587,52.5295
3.88086784930408e-13,0.000156960256746813,5.74653491458577e-11,0.0126413993490829,0.385355515542303,0.00726368256367432,0.00168554291155071,52.579
3.75402486874066e-13,0.00015707828504769,5.63951219056946e-11,0.013032914153389,0.385245591932089,0.00724660670258898,0.00169642953545061,52.6285
3.662292691331e-13,0.000163823998634652,5.53458390228911e-11,0.0127709059437672,0.385131758489652,0.00722930001687987,0.00169197657808232,52.678
3.59332008592617e-13,0.000157290606421623,5.43159045518493e-11,0.0148648604464121,0.385021120734482,0.00721217337250448,0.00170035134971277,52.7275
3.53453377677226e-13,0.000158976863952412,5.33040001027274e-11,0.0130288083233889,0.384904649743012,0.00719546800191706,0.00170628969429439,52.777
3.48335249533704e-13,0.000180842036557669,5.23118381945409e-11,0.0135523940263013,0.384801726968506,0.0071788933946617,0.00170373956323399,52.8265
3.43924888568381e-13,0.000190733271059354,5.13371983812405e-11,0.0120051844316175,0.384689676134029,0.00716210052798814,0.00169823159785027,52.876
3.39844818952884e-13,0.000191857154956845,5.0380494220903e-11,0.0154841219060813,0.384579595780633,0.00714566785358346,0.00170323259979944,52.9255
3.36181082971621e-13,0.000185585683163,4.94447871535186e-11,0.0119263416586846,0.384459556093036,0.00712994491659052,0.00170793385360057,52.975
3.32708860462105e-13,0.000193091125338904,4.85238516034769e-11,0.0165991166121597,0.384363458299059,0.00711382877719177,0.0017028345217485,53.0245
3.29616889338524e-13,0.00018732632419112,4.76205047617029e-11,0.0156705843146175,0.384257401104536,0.00709794477253293,0.00170742106251979,53.074
3.26613736056913e-13,0.000176418754945937,4.67352295752121e-11,0.0145628238296868,0.384132537018033,0.00708195612689004,0.00170054251772052,53.1235
3.23896465204143e-13,0.00017461518350089,4.58673293790568e-11,0.0169831617231498,0.384031828249148,0.00706566448205582,0.00170316567497223,53.173
3.21395687841175e-13,0.000174992715222022,4.50145171138061e-11,0.0163510921341799,0.38391380781819,0.0070495826057522,0.00168615691381673,53.2225
3.18919890496261e-13,0.000167891631741759,4.4175121893808e-11,0.0154511258184156,0.383797634941075,0.00703359627760449,0.00169583812627419,53.272
3.16577319914302e-13,0.000161842515880148,4.33550778611291e-11,0.0126668124543383,0.383690872177972,0.0070178185232431,0.00169130097807255,53.3215
3.14312464944067e-13,0.000168377802516981,4.25492557853957e-11,0.0135224243744987,0.383583493995488,0.0070023224112681,0.00167334333995604,53.371
3.12105896682624e-13,0.000156438654227267,4.17564927079894e-11,0.0131758622659257,0.383478172470356,0.00698669302563827,0.0016807777573134,53.4205
3.10046432971944e-13,0.000156149393499219,4.09797418221558e-11,0.0154794888143699,0.383382282453959,0.00697051496240233,0.00167389690967899,53.47
3.07961989243211e-13,0.000139135290218753,4.02172795066491e-11,0.0107309373525545,0.383268177417549,0.00695461947637284,0.00168353988280565,53.5195
2.41442976722794e-13,0.000123636855007475,3.94685201188238e-11,0.0100437532923782,0.383161067495979,0.00693839191076446,0.00166721765059069,53.569
2.33099650692736e-13,0.000133701867759914,3.87337190099757e-11,0.0123805188775925,0.383057168730238,0.00692297301729401,0.00166190547332396,53.6185
2.27604046720842e-13,0.000140185537998891,3.80124931531611e-11,0.0141926461234584,0.382961193879341,0.00690748790208546,0.00164276496346583,53.668
2.23293605827735e-13,0.000133860324210669,3.73050257351792e-11,0.0147472268276437,0.382853730572174,0.00689159859381511,0.00165506208511168,53.7175
2.19774198839673e-13,0.000129160399274889,3.66105840088338e-11,0.0153482558072058,0.382750920629916,0.00687650208948824,0.0016474624428455,53.767
2.16715534406831e-13,0.000131483139987015,3.59289598073076e-11,0.0151351546957544,0.382641020767805,0.00686125739916798,0.00163080558383892,53.8165
2.1405099914773e-13,0.000134539224475572,3.52607221199008e-11,0.0137638240382487,0.382528581289834,0.00684632571994065,0.00162283047759156,53.866
2.11541895112077e-13,0.000141497382186681,3.46050188504421e-11,0.0136596300961542,0.382419167594799,0.00683124401644909,0.00162024553732749,53.9155
2.09229855663295e-13,0.000143685752339981,3.39609063093604e-11,0.0141536935370583,0.382306743285266,0.00681621650505975,0.00162625010848083,53.965
2.07206474200916e-13,0.000157046985503523,3.33283400877349e-11,0.0131454144922048,0.38220769247375,0.0068012670086917,0.00163284234037717,54.0145
2.05302441713684e-13,0.000164795363794368,3.27073340633532e-11,0.0157802534043431,0.382101577097399,0.0067864930204597,0.0016255753539476,54.064
2.03465022607929e-13,0.000161372301492563,3.2100930247303e-11,0.0131616071295328,0.381991614612419,0.00677139966906551,0.00161329591164414,54.1135
2.01694216883652e-13,0.000160075710634502,3.15032583353414e-11,0.0140804576362949,0.381891888576601,0.00675664554850437,0.00160983048208757,54.163
2.00112149073561e-13,0.000164323815883033,3.09178932456078e-11,0.0142087978992631,0.381779498756588,0.00674195386791256,0.00160964631686994,54.2125
1.98580041299579e-13,0.000157882889676231,3.03433500548067e-11,0.0107718141776482,0.381662765685749,0.00672738480244585,0.0016180496459016,54.262
1.97142302482689e-13,0.000152098319293514,2.97788987912995e-11,0.0148414403862251,0.38155295987237,0.00671279497210537,0.00161852483545266,54.3115
1.95751748144346e-13,0.000153528316736468,2.9225552533596e-11,0.0103339719225836,0.381447213812888,0.00669842650655086,0.00163782505528826,54.361
1.94413929399673e-13,0.000159384850800987,2.86823398365499e-11,0.0125228916523676,0.381349994416623,0.00668390676185777,0.00164176559034742,54.4105
1.9309553955793e-13,0.000169145728728279,2.81490108999805e-11,0.0114787272054148,0.381244311121819,0.00666923128205183,0.00165005802103186,54.46
1.91896498691335e-13,0.000173211019095568,2.76233647067414e-11,0.0170817432779693,0.381144714679055,0.00665508790280752,0.0016462189806174,54.5095
1.50510159890871e-13,0.00017402119997979,2.71088290704213e-11,0.0137537242852101,0.381043608396425,0.0066412084230576,0.00163770965310837,54.559
1.45389256189787e-13,0.000169402890322448,2.66038829854764e-11,0.0115633039654624,0.380943337852283,0.00662692263131092,0.00163535891519215,54.6085
1.41997524849558e-13,0.000162348746045143,2.61086874342453e-11,0.0113768237913701,0.380844937909863,0.00661274789831403,0.00163957838188993,54.658
1.39377398511442e-13,0.000154844446408198,2.56221294181458e-11,0.0117337764882361,0.380745944879471,0.00659870408901985,0.00163518533575336,54.7075
1.37131972444138e-13,0.000155134648003197,2.51452830779542e-11,0.0158990281655111,0.380640158461147,0.00658475222354051,0.00164051180519054,54.757
1.35280675550575e-13,0.00014062325965592,2.46780929025192e-11,0.0102379513625683,0.380538828161598,0.00657112477268566,0.00163344455901057,54.8065
1.33576483207776e-13,0.000143035913138764,2.42201203537462e-11,0.0091527145796305,0.380437941163672,0.00655733444250685,0.00161876059694283,54.856
1.31972210937192e-13,0.000141152990919782,2.37687869386605e-11,0.0127097581662446,0.380330533828851,0.00654366854228056,0.00161650696469835,54.9055
1.30540023235426e-13,0.000130377976510498,2.33269265015323e-11,0.0133968309541852,0.380238000517699,0.00652984486893816,0.00162369619927638,54.955
1.29243837854176e-13,0.000119659779107859,2.28926932965834e-11,0.0217714154153906,0.38013964892174,0.0065160958274452,0.00162788097530743,55.0045
1.28036470314896e-13,0.000127078618359949,2.24667062731498e-11,0.012596371573005,0.380029528078911,0.00650240543042788,0.00162981067276421,55.054
1.26920696175148e-13,0.000126784146844311,2.20489793090195e-11,0.0129014404539509,0.379919787894769,0.0064891671296964,0.00162006224088593,55.1035
1.25782717574907e-13,0.00011856987321355,2.16385215301429e-11,0.0180201738818243,0.379828778880048,0.00647581242805186,0.00161390637679513,55.153
1.24769639064937e-13,0.000117460812468806,2.12372730512556e-11,0.01537781180987,0.379727241762717,0.00646153118031791,0.0016253584166023,55.2025
1.23848153954498e-13,0.000119183863281797,2.08410233515366e-11,0.0200400127898981,0.379622228350743,0.00644802241299036,0.00163166223553147,55.252
1.22876708807951e-13,0.000117473687687752,2.04545214099738e-11,0.0135148652813766,0.379516503521744,0.00643484621114609,0.00163999836465528,55.3015
1.22088450460467e-13,0.000117913943777861,2.00726740784418e-11,0.0208368396035079,0.379415092733425,0.00642159406861532,0.00164751164713241,55.351
1.21172516465151e-13,0.000118914736215769,1.96990340706193e-11,0.0117527050675062,0.379304422263473,0.00640875113008026,0.00164452971413888,55.4005
1.20403687020598e-13,0.000120287686233009,1.93336707754455e-11,0.00954049185199475,0.379208146190949,0.00639580928208821,0.00164186315727858,55.45
1.19634857576045e-13,0.000117088045605093,1.8974324889065e-11,0.0151456208112044,0.379102640931217,0.00638301029466675,0.00164028838442465,55.4995
9.36362098968857e-14,0.000121895214652096,1.86210769026474e-11,0.010935096224128,0.379003980588438,0.00637106861008184,0.00162906912086384,55.549
9.04831765069503e-14,0.000116207775344121,1.82744513965716e-11,0.0131239227975969,0.378903487894968,0.00635805474346261,0.00162002034205541,55.5985
8.8395957220655e-14,0.000120676451920818,1.79344289419348e-11,0.0147498071612078,0.378799468515016,0.00634489523697228,0.00161171105238852,55.648
8.67306226837172e-14,0.00012174503442256,1.76011316632696e-11,0.0132565243249634,0.378698546647198,0.00633218253853044,0.00161110317461411,55.6975
8.53705994785514e-14,0.000122235305288015,1.72738989778765e-11,0.0147666721616692,0.37859703384991,0.00631956281232122,0.00160643708777101,55.747
8.41965386300103e-14,0.000113466967308531,1.69521591208976e-11,0.0133867330919534,0.378497641200081,0.00630704981231701,0.00161428510209162,55.7965
8.31029689507545e-14,0.000114003199761431,1.66361313613805e-11,0.0133700206554542,0.378398462391514,0.00629453226413613,0.00161882591785925,55.846
8.21342993617691e-14,0.000119090949791836,1.63266150599029e-11,0.0130448222414292,0.378287954212078,0.00628238020824269,0.00160439774817726,55.8955
8.12599987298768e-14,0.000128922155934733,1.60234270296655e-11,0.0164751660103014,0.378187335899756,0.00626976683129287,0.00161173085362547,55.945
8.04301070189695e-14,0.000124767844274556,1.572539320982e-11,0.0103786008079351,0.378082605808555,0.00625721380561474,0.00160711977087889,55.9945
7.96973598227169e-14,0.000118047588064973,1.54333990032285e-11,0.0117418109653994,0.377995115089118,0.00624486864612318,0.00160495813155518,56.044
7.90090215474493e-14,0.000119196139559644,1.51457096864149e-11,0.0105533575187841,0.377894627480299,0.00623255192839369,0.00159428467374527,56.0935
7.83179077146201e-14,0.000115713833070114,1.48636575270089e-11,0.0140291425050567,0.377791026931691,0.00622036510150178,0.00159385873881653,56.143
7.76878561481453e-14,0.000117067608860622,1.45864043066268e-11,0.0112379460059875,0.377687752928423,0.00620809398530568,0.00159695319821811,56.1925
7.71105401753403e-14,0.000111940087862397,1.4315543195309e-11,0.0177515605940309,0.377586285671923,0.00619571559518111,0.00159016590334091,56.242
7.65387753176583e-14,0.000120632526297904,1.40486178246135e-11,0.0165866303689225,0.377485563138615,0.00618345008665676,0.00159315395003855,56.2915
7.60169704960845e-14,0.000121806530439303,1.37869021754611e-11,0.0161036538201172,0.377384848691989,0.00617194159729921,0.00159450165413591,56.341
7.54840634442644e-14,0.00012176139258516,1.35307848259103e-11,0.0126929868414698,0.377278229097812,0.00615997712286227,0.00160181403742082,56.3905
7.49678097378137e-14,0.000129426243581324,1.32797384200245e-11,0.0114176171652322,0.377176460507169,0.0061475270612919,0.00159467130264618,56.44
7.45542516611408e-14,0.000130000601249555,1.30327970637723e-11,0.0126799040936882,0.377073733985414,0.00613539385657213,0.00158480100326323,56.4895
5.83644244045445e-14,0.000126201640897064,1.27900634527833e-11,0.0111598550365252,0.376965951526305,0.00612316657714994,0.00158941613571197,56.539
5.64576163597508e-14,0.00012053821157734,1.255197890071e-11,0.0168888494813911,0.376855444877118,0.00611152959479898,0.00157352604033753,56.5885
5.50726131365309e-14,0.000114329041325606,1.2318324138505e-11,0.0145310010910009,0.37675490217893,0.00610001425224206,0.00156789379230009,56.638
5.40484323963142e-14,0.000109970818763536,1.20892823529672e-11,0.0178992412931763,0.376652671536703,0.00608847979956801,0.00156193711801094,56.6875
5.31935606673528e-14,0.000104422059135273,1.18642429214333e-11,0.0177460328610814,0.376549995993256,0.00607680836489782,0.00156460349062001,56.737
5.24524867984155e-14,0.000104481196945469,1.16432197216909e-11,0.013451360267972,0.376446400856026,0.00606510324968889,0.00156289859146332,56.7865
5.17613729655864e-14,0.000107785621372086,1.14262793671216e-11,0.0133492606969348,0.376340219125618,0.00605340200562958,0.00155842741960306,56.836
5.11646280898503e-14,9.65108843851731e-05,1.12140963182128e-11,0.0122152299357452,0.376246115933331,0.00604220576396123,0.00156551918216457,56.8855
5.06455988258381e-14,9.87227881932895e-05,1.1005452105195e-11,0.0150982832681769,0.376150137441298,0.00603073049074667,0.00156688965818739,56.935
5.01515495798799e-14,0.000103741874765567,1.08006298349395e-11,0.0108574791444089,0.376049227070351,0.00601942789914534,0.00156540281656188,56.9845
4.96880314670989e-14,9.92782335380804e-05,1.06003011923761e-11,0.0159507351421451,0.375947118227936,0.00600798238229657,0.00157563227457377,57.034
4.92245133543179e-14,0.000104228461401326,1.04035086101462e-11,0.0164438465111917,0.375855176678168,0.00599656708761808,0.00157370371299043,57.0835
4.88026286049603e-14,9.81819086157049e-05,1.02104602550668e-11,0.0139650642349587,0.375748423172742,0.00598480932540416,0.00156150597018636,57.133
4.84084994312184e-14,0.00010372998773728,1.0020503871111e-11,0.016784680130939,0.375652905262283,0.00597377345692734,0.00157059514098195,57.1825
4.80254724877227e-14,0.00010082244490017,9.83392534070759e-12,0.0153088945366639,0.375547357415937,0.00596260388963442,0.00157390826885628,57.232
4.76757522349658e-14,0.000103317056843746,9.65119928419966e-12,0.0174577668474538,0.375455131030007,0.00595180932195925,0.00156288400955713,57.2815
4.73704409031939e-14,0.000102037919425071,9.47209255475201e-12,0.0111546138110471,0.375361708481307,0.00594057772939528,0.00155882715677953,57.331
4.70540273411757e-14,0.000104201227770842,9.29571419838737e-12,0.0113730886849454,0.37526634286771,0.00592938060731523,0.00156310710576013,57.3805
4.67625937972116e-14,0.000100002843303978,9.12243336426144e-12,0.0161417925593493,0.375173287304702,0.00591786597579067,0.00154580383628125,57.43
4.64128735444547e-14,0.000102535788916475,8.95304108627926e-12,0.0133894347146224,0.375063302712968,0.00590743512321952,0.00155363351258625,57.4795
3.64597241286901e-14,0.000100604225541401,8.78631611911374e-12,0.0138687628702571,0.374970203114317,0.00589671295457229,0.00154734916302394,57.529
3.52357032440409e-14,0.00010422385884222,8.62283855429524e-12,0.0149703815503529,0.374872554272049,0.00588617003000285,0.00154449683542418,57.5785
3.44169137633799e-14,0.000104069589405054,8.46236691831592e-12,0.0199624426615569,0.374779784450445,0.00587546371565353,0.00153643352520437,57.628
3.37230243729891e-14,0.000101933351348413,8.30499835569043e-12,0.0151148645117896,0.374675828050616,0.00586533278007376,0.00153415017731299,57.6775
3.32067706665384e-14,0.00011426370151989,8.15061074188606e-12,0.0164633951117582,0.374589846169069,0.00585429735917586,0.00153603528318466,57.727
3.26960680752109e-14,0.000110416213109499,7.99912081017595e-12,0.0155146628892373,0.374485858152444,0.00584366120012234,0.0015447993226902,57.7765
3.23019389014689e-14,0.00010955688939161,7.8505951739416e-12,0.0113730162540931,0.37439386531616,0.00583343859666668,0.00152053663581383,57.826
3.19383408609042e-14,0.000107415936062813,7.7041456547633e-12,0.0126808005284809,0.374295386998835,0.00582293023944183,0.00151658181380341,57.8755
3.15802939354626e-14,0.000102426989352436,7.56096019127739e-12,0.0115000913925278,0.374198119918807,0.0058123538427418,0.00151639899211027,57.925
3.12277981251441e-14,0.000101232990953518,7.41994243824706e-12,0.0157512090565535,0.374101342498038,0.00580147543573152,0.00151315430920984,57.9745
3.09724468294803e-14,0.000100423599290189,7.28191951182566e-12,0.0199589022056682,0.374003573597013,0.00579077542258963,0.00151759724084869,58.024
3.07004421884471e-14,9.74042109973539e-05,7.14630021825258e-12,0.0117176083343268,0.37390107137929,0.00578088206107115,0.00152804725739126,58.0735
3.04312131049755e-14,9.8699716715453e-05,7.01334823549615e-12,0.012236753724394,0.373806614598219,0.00577070803179438,0.00152602562240185,58.123
3.02063929424889e-14,9.66020978343168e-05,6.88262502546166e-12,0.0165660343672226,0.373710284000892,0.00576069848078221,0.00152745609323657,58.1725
2.99815727800024e-14,9.82665522485021e-05,6.75465516852825e-12,0.0151261412073781,0.373606808936899,0.00575053667535778,0.00151354418843815,58.222
2.9767854847762e-14,0.000101062245369576,6.62917498672755e-12,0.0151246713604112,0.373512216033827,0.00574050958884138,0.00150940354854499,58.2715
2.95291568974676e-14,9.93325693790709e-05,6.50586251538243e-12,0.0147595207185627,0.373415355131565,0.00573006356381383,0.00150428669264097,58.321
2.93237656379119e-14,0.000102063537082281,6.38507302586078e-12,0.0144779451390082,0.373312857255821,0.00572037472153249,0.00151177392911374,58.3705
2.91294766086025e-14,9.82120358978905e-05,6.26649843127325e-12,0.0170044063211047,0.373200390653505,0.00571030233097414,0.0015118845297523,58.42
2.8949065367101e-14,9.06822281183522e-05,6.15019424277108e-12,0.0154521405992471,0.373098865141117,0.00570039932133672,0.00150921250316565,58.4695
2.27040608535845e-14,9.01724425575012e-05,6.03565808443562e-12,0.0132788873972914,0.372996338004161,0.00569072812783436,0.00151180121377213,58.519
2.19102513909775e-14,9.62139838995485e-05,5.92339233218553e-12,0.0148764529207457,0.372907782697052,0.00568068860709162,0.00152556033841414,58.5685
2.14356310479502e-14,9.68960082512571e-05,5.81318326808855e-12,0.0188294304915155,0.372809505867408,0.00567088884452219,0.00150525871127444,58.618
2.10165218561542e-14,9.60306746950301e-05,5.70502534102957e-12,0.0110576191276254,0.372720423606951,0.00566102711444291,0.00151273523467873,58.6675
2.06501482580279e-14,0.000100170738580815,5.5989962666203e-12,0.0148463508779636,0.372629536670777,0.00565117299975195,0.00151385991393425,58.717
2.0389245847241e-14,0.000103807055707933,5.49506551372758e-12,0.0154291428748493,0.372529462800006,0.00564147354519817,0.00150678896880297,58.7665
2.01283434364541e-14,9.93733884231241e-05,5.39288336209864e-12,0.0107227038400962,0.372428953017486,0.00563178187803495,0.00150061941734594,58.816
1.98618899105441e-14,9.77943397018344e-05,5.29236376944908e-12,0.0162993101218918,0.372333443148008,0.00562243368536219,0.001513206512474,58.8655
1.96481719783037e-14,0.000104095785905375,5.19385645603165e-12,0.0173075610894259,0.372246319596589,0.00561304243413882,0.00150626276221201,58.915
1.94733118519252e-14,0.000104223232510695,5.09693121042432e-12,0.0134130875170553,0.372149016074925,0.00560358361018583,0.00150265254387673,58.9645
1.92901250528621e-14,9.89573819462908e-05,5.00215702192719e-12,0.0140382410954405,0.37204287304982,0.00559410735264708,0.00149279412481991,59.014
1.90986115811143e-14,0.000100274385468582,4.90910645467579e-12,0.0167727721013976,0.371943233526232,0.00558437632747314,0.00148841144144682,59.0635
1.89681603757208e-14,9.97070348746548e-05,4.81790163320284e-12,0.0167979702929351,0.371849995472213,0.00557506910903356,0.00148773534816837,59.113
1.8776646903973e-14,0.000100763103026497,4.7285009241449e-12,0.0160954642055292,0.371753937510973,0.00556604263843387,0.00148843204558956,59.1625
1.86767268317567e-14,0.000105415816562107,4.64072946737559e-12,0.0120425377714995,0.37165810347014,0.00555689270266851,0.00148078093237369,59.212
1.8579582317102e-14,0.000108922159021835,4.55430138046609e-12,0.0130639219709731,0.371566556858165,0.005547556111479,0.00148195139679036,59.2615
1.84102733058467e-14,0.000117392142715561,4.47002990178191e-12,0.0165093802226042,0.37148009170175,0.00553825856782267,0.00147987557310545,59.311
1.82770465428916e-14,0.00011868210120824,4.38711289518778e-12,0.0193386615801886,0.371392403368646,0.00552965518211685,0.00147503287381057,59.3605
1.81521464526213e-14,0.000108949051050619,4.30564472964079e-12,0.0165023810545259,0.371304238772386,0.00552039817916454,0.00147619652647036,59.41
1.80161441321047e-14,0.000105056815998181,4.22546442280236e-12,0.0205030301967666,0.371204425167183,0.0055113306644464,0.00146504151236241,59.4595
1.41164857581089e-14,0.000107261876888054,4.14676626370181e-12,0.0150621523556601,0.371114717664238,0.0055020517977311,0.00146244216062484,59.509
1.36113342819044e-14,0.000105961954458661,4.0695669056845e-12,0.0113185819691483,0.371009710834768,0.00549288172980118,0.00144631645222778,59.5585
1.33587585438022e-14,0.000103273543396787,3.99389410432605e-12,0.00960006233046914,0.370911962915176,0.00548420026009036,0.00143851943933567,59.608
1.30589983271534e-14,0.000107762678624329,3.91947863054298e-12,0.00979805471421098,0.370809144076246,0.0054750227128352,0.00143243423089596,59.6575
1.28980159885828e-14,0.000108678749627281,3.84656750895829e-12,0.0166266857768932,0.370720576612851,0.00546657374159961,0.00143422545643485,59.707
1.2712053631958e-14,0.00011085199075398,3.77494979719728e-12,0.0168034699533493,0.370626426568252,0.00545791523332346,0.00143605817174833,59.7565
1.2553846850949e-14,0.000109779191559817,3.70461716858728e-12,0.016900399569613,0.370527889098687,0.00544919883413422,0.00142713282917376,59.806
1.23984156275014e-14,0.000108953419586907,3.63566676764293e-12,0.0191308203900703,0.370423564895066,0.00544026541546333,0.001419600148039,59.8555
1.22624133069849e-14,0.000107145477211412,3.56798202094666e-12,0.0145060578936754,0.370321785815253,0.00543136460363555,0.00142091325519624,59.905
1.20986554108526e-14,0.000115436548485617,3.50160733741944e-12,0.0223355664285038,0.370231531822439,0.00542251819476881,0.00142023491452331,59.9545
1.2070899835237e-14,0.000120739898083277,3.43645667477688e-12,0.0152338946745452,0.37014208205581,0.00541414291297779,0.0014176804280518,60.004
1.18904885937354e-14,0.000118322581048957,3.37249395077066e-12,0.0119745917144817,0.370049039288823,0.00540571000795823,0.00142327907131575,60.0535
1.17572618307804e-14,0.000120985985104421,3.30981908547301e-12,0.0130500162305709,0.369960017856723,0.00539704051736971,0.00141860934070843,60.103
1.16989751219876e-14,0.000114030301116297,3.24846538557466e-12,0.0146235528776157,0.36986552787791,0.00538871107858297,0.00141404533628994,60.1525
1.16184839527023e-14,0.000112425598658786,3.18839121771219e-12,0.0110984769008504,0.369775012144504,0.00538039352535647,0.00140368420878966,60.202
1.15601972439094e-14,0.000108963095124009,3.1291275126577e-12,0.0150478695252764,0.369681861284386,0.00537226878436131,0.00139983981293549,60.2515
1.1429746038516e-14,0.000110966328226636,3.07108227737274e-12,0.0138695284352899,0.369596605239851,0.00536403029428995,0.00140129184286937,60.301
1.13770104448463e-14,0.000116664854935858,3.01387803602893e-12,0.0151032034820943,0.369502680666653,0.0053554653088048,0.00140607601964082,60.3505
1.13103970633688e-14,0.000123167497514864,2.95790059112733e-12,0.015342550741698,0.369417385687777,0.00534725795330992,0.00140851062542328,60.4
1.12104769911525e-14,0.00012283283376627,2.90274193570639e-12,0.0108295608730477,0.369320730562228,0.00533959731488916,0.00141124866788705,60.4495
8.7957419125928e-15,0.000124599242912743,2.8486407677164e-12,0.0120338889533039,0.36922000696519,0.0053311889806935,0.00141137173810738,60.499
8.52373727155964e-15,0.000115700357666071,2.79564149607836e-12,0.0137170298464919,0.369111005973806,0.00532299792255194,0.00142118341498461,60.5485
8.30724378175773e-15,0.000123064247737723,2.74365252739273e-12,0.016346823838196,0.369030495096287,0.00531482110955508,0.0014227392975204,60.598
8.1601392309949e-15,0.000115943900499754,2.69251010376337e-12,0.0114055285422957,0.368935891808153,0.00530678119185065,0.00141986697263181,60.6475
8.03246358316301e-15,0.000113307722464803,2.64250565873425e-12,0.0159191068877501,0.368848314913507,0.00529882824065741,0.00142425492842438,60.697
7.9131146080158e-15,0.000119790645543449,2.59334775876141e-12,0.0106282246723473,0.368758207705926,0.00529045318742421,0.00141857601912158,60.7465
7.81319453579954e-15,0.000123705685148875,2.54507248609315e-12,0.0115543828185091,0.368668201941564,0.00528249772444218,0.00141540490105973,60.796
7.73825448163734e-15,0.000116969035775447,2.49772424965045e-12,0.0195470572067023,0.368564066630832,0.00527441426489619,0.00141270194717861,60.8455
7.61890550649014e-15,0.000117949907214643,2.4510504736952e-12,0.0119292152837097,0.368458408993175,0.0052664911249104,0.00140432842612492,60.895
7.60225216112076e-15,0.000109493411857725,2.40542308294067e-12,0.0123659630756955,0.368365989447699,0.00525909804537866,0.00140263619519568,60.9445
7.49678097378137e-15,0.000111841656331432,2.36059227720631e-12,0.0139066125508623,0.36826804308622,0.00525149990589058,0.00139717115502088,60.994
7.4273920347423e-15,0.000113059092220438,2.31664132321896e-12,0.0130786041330395,0.368169934251893,0.00524373297190315,0.00140360465512396,61.0435
7.36077865326479e-15,0.000105902503083075,2.27359797655424e-12,0.0114545548402695,0.368073620717444,0.00523606925805475,0.00139521426573521,61.093
7.29694082934884e-15,0.000103425509253319,2.23134566379457e-12,0.0149141264559469,0.367980353047752,0.00522849177933213,0.00138824447861743,61.1425
7.23865412055602e-15,9.97145863553095e-05,2.18975948484967e-12,0.0101134440485284,0.367880141123354,0.00522069708787538,0.0013863286631101,61.192
7.18869408444789e-15,9.67419892252242e-05,2.14910034213034e-12,0.0149364698536484,0.367797647180885,0.00521301377542364,0.00138529499656258,61.2415
7.14706072102445e-15,0.000105916958414368,2.10908512876529e-12,0.0150685223255844,0.367712545011841,0.00520542698377159,0.00137383118767516,61.291
7.11652958784725e-15,0.000103866719769619,2.07002748275897e-12,0.0175986655393197,0.367615609608225,0.00519779226159109,0.00137139218680773,61.3405
7.00550728538474e-15,0.000105828282753723,2.03154992828303e-12,0.0142312154154166,0.367523300536753,0.00519037978441516,0.00137331641344737,61.39
7.02771174587724e-15,0.000115099207588273,1.99392724553604e-12,0.00980889414136611,0.367437573062057,0.00518296199057169,0.00138297596927444,61.4395
5.50670620214078e-15,0.000111735617720821,1.95684024539844e-12,0.0141045550807743,0.367344851785128,0.00517582952114316,0.00138996092318156,61.489
5.27633492453106e-15,0.000111440958946554,1.92038884794243e-12,0.0167147695140705,0.367260908807388,0.00516870053733502,0.00137896492555892,61.5385
5.19584375524573e-15,0.000103087311616418,1.88465076877975e-12,0.0111678841478126,0.367171859714981,0.00516127035345262,0.00137309970589601,61.588
5.05984143472915e-15,0.000109324267306202,1.84960935456502e-12,0.0136129501548304,0.367080389140897,0.00515401590812524,0.00137849843799113,61.6375
5.00988139862102e-15,0.000109640703774305,1.81509252072942e-12,0.00927833961361848,0.36698443908248,0.00514730305461404,0.00137775759774195,61.687
4.99322805325164e-15,0.000103732068460763,1.78136949635643e-12,0.011409022716311,0.366889001204832,0.00514012791316112,0.00137704474655174,61.7365
4.88498130835069e-15,0.000107875792026615,1.74825154353186e-12,0.0152780416071353,0.366790707248732,0.00513301078435541,0.00137551084957859,61.786
4.79061235125755e-15,0.000111990924573679,1.71574421337084e-12,0.00994334124576877,0.366701917192456,0.00512560199057877,0.00137613425684296,61.8355
4.72955008490317e-15,0.000119897605459129,1.68390024146703e-12,0.0180278876036605,0.366615444837901,0.00511888706732033,0.00137713427403827,61.885
4.72955008490317e-15,0.000120884098670021,1.65253921657893e-12,0.0145118026012922,0.366524976771988,0.00511139976322258,0.00137250740991881,61.9345
4.66848781854878e-15,0.00010946497352419,1.6218665299661e-12,0.0169179410671859,0.36643106173742,0.0051044475320271,0.0013609021689904,61.984
4.64073224293315e-15,0.000117762243755268,1.59169344371435e-12,0.0133143928037619,0.366340591460394,0.00509740239838576,0.00135423280794946,62.0335
4.61297666731753e-15,0.000110181359714884,1.56198665113294e-12,0.0116793609319932,0.366248809026467,0.00509022351946909,0.00135507030441967,62.083
4.57134330389408e-15,0.00010529417624161,1.53305701466877e-12,0.0147980659097587,0.366157007559863,0.00508345073025432,0.00135067073184456,62.1325
4.50195436485501e-15,0.000105447667205621,1.50460477410519e-12,0.0143164294763507,0.366069289489235,0.00507674972452054,0.0013472572418131,62.182
4.48530101948563e-15,0.000107508940232562,1.47667988947831e-12,0.0105437325259033,0.365970103646174,0.00506976426576509,0.00134746672187426,62.2315
4.47142323167782e-15,0.00011530180188084,1.44911305177686e-12,0.0131633829177522,0.365878116362119,0.0050629622449897,0.00135186205650591,62.281
4.41868763800812e-15,0.000114011822852927,1.42207912112724e-12,0.0164202149799771,0.365787717081297,0.0050562202539809,0.0013615929986618,62.3305
4.37705427458468e-15,0.000120612861289354,1.39574185542557e-12,0.01261491973614,0.36569426329399,0.00504940340309033,0.00135153513278203,62.38
4.33542091116124e-15,0.000117851888877041,1.36980704557033e-12,0.0144623298647581,0.365593025072455,0.00504243534672195,0.00133593122890057,62.4295
3.4555691641458e-15,0.000130956794434509,1.34428024267663e-12,0.0144333952420793,0.365508753783131,0.0050361666149861,0.00133084345008598,62.479
3.30013794069828e-15,0.000129763040630937,1.31925026458646e-12,0.0122087258082343,0.365420921404215,0.00502990912994416,0.00132998586850132,62.5285
3.23352455922077e-15,0.000126550474902118,1.29470045795443e-12,0.010228172605987,0.365341034318837,0.005023231646253,0.00133632718134603,62.578
3.18356452311264e-15,0.000128314007320451,1.27061972055031e-12,0.0156594061354999,0.36525170579049,0.00501667641502959,0.00133296557549669,62.6275
3.11417558407356e-15,0.000127955982405667,1.24693033676238e-12,0.0139895613422331,0.365152445286893,0.00501011819027515,0.00133303977794491,62.677
3.08086889333481e-15,0.000128622636332729,1.22374332889308e-12,0.0205825394314609,0.365064934603785,0.00500350910347161,0.00132997279361883,62.7265
3.02813329966511e-15,0.000125750950213965,1.20094767463996e-12,0.0112034505036819,0.364978118095515,0.00499688080424165,0.00132298332777174,62.776
2.98649993624167e-15,0.000127681813875533,1.17859333403914e-12,0.0145576554310168,0.364893411479172,0.0049905725540474,0.00131643344645753,62.8255
2.99482660892636e-15,0.000136039176509148,1.15663589816961e-12,0.0129508706777042,0.364796205499172,0.00498417959106466,0.00130809611299273,62.875
2.95596880306448e-15,0.000132752496328289,1.13511977595238e-12,0.0122709641440076,0.364700162782335,0.00497796434837632,0.00130629446483519,62.9245
2.93376434257198e-15,0.000142301874205494,1.11398112956351e-12,0.0117282932271858,0.364616143284795,0.00497170921891053,0.00130491262870277,62.974
2.86715096109447e-15,0.000145139786242696,1.09330045017231e-12,0.0121134017379595,0.36451293716958,0.00496580270995566,0.0012994135793937,63.0235
2.87270207621759e-15,0.00014938761913342,1.07305553331827e-12,0.0112263053990063,0.364421302067608,0.00495959342786996,0.00129306890816375,63.073
2.83939538547884e-15,0.00016581123601038,1.05304653885696e-12,0.0118166893050683,0.364332171079547,0.00495318757973542,0.00129575580215482,63.1225
2.83106871279415e-15,0.000165894440537936,1.03337893797573e-12,0.0109627229962274,0.364244704370432,0.00494726583110834,0.00129466828291688,63.172
2.8199664825479e-15,0.000156327999532432,1.01420816189801e-12,0.0114156257839453,0.364150667237859,0.00494113611951635,0.00130150964483654,63.2215
2.76445533131664e-15,0.000148062401140547,9.95417637206231e-13,0.0103676352737825,0.36405975156212,0.00493526193964479,0.00130666803577859,63.271
2.77000644643977e-15,0.00014328031760121,9.76868586022306e-13,0.0136155454611255,0.363974052051289,0.00492926396817292,0.00130064136569197,63.3205
2.73392419813945e-15,0.000140331589241502,9.58624846170153e-13,0.0102855231456165,0.36388640592892,0.00492287875097792,0.00130317471714341,63.37
2.73114864057789e-15,0.000131373968184409,9.40850175545904e-13,0.0160811267229696,0.363796905539681,0.00491672349022994,0.00130053789607026,63.4195
2.09554595897998e-15,0.000126067522455905,9.23341958447566e-13,0.0101113872671312,0.36371134593855,0.00491104272441663,0.00130275977011322,63.469
2.08444372873373e-15,0.000116964929531768,9.06155706026368e-13,0.0174720395475703,0.363627221944317,0.00490519850202151,0.00130234538532611,63.5185
2.00950367457153e-15,0.000111842273212387,8.89299744954997e-13,0.0150576230366408,0.363536996366642,0.00489948789032336,0.00130962215524847,63.568
2.03170813506404e-15,0.000103662847548089,8.7271856408222e-13,0.00921568180197323,0.363454118779175,0.00489370665747088,0.0013120696513217,63.6175
2.00395255944841e-15,0.000103253924304636,8.56500981250008e-13,0.0135486543285626,0.363369695723634,0.00488792096209043,0.00131277801675239,63.667
1.89848137210902e-15,9.6807082956335e-05,8.40608138652499e-13,0.0174473784991511,0.363284380099289,0.00488211071537786,0.00131116344889262,63.7165
1.89015469942433e-15,0.000102052278746112,8.24926238429669e-13,0.0201678673859358,0.363198957599747,0.00487646691705019,0.00132471473469432,63.766
1.86795023893183e-15,0.000100008395708484,8.09596834017157e-13,0.0113589112518144,0.363110495121741,0.00487078057054101,0.00131913787377245,63.8155
1.87905246917808e-15,0.000105211391631205,7.94520005342747e-13,0.0113744756922752,0.363027431330379,0.0048651189827376,0.00130850614875385,63.865
1.86517468137026e-15,0.000100882554084994,7.79737385769863e-13,0.011876415277966,0.362949689704819,0.00485924156078428,0.00129534452625949,63.9145
1.83741910575463e-15,0.000109653117523567,7.65265628643874e-13,0.0146950132645559,0.362859669464587,0.00485374475271617,0.00130074106998569,63.964
1.80966353013901e-15,0.000109055939047997,7.51004813892564e-13,0.0173942765255285,0.362777521560105,0.00484826296293753,0.00129879539770292,64.0135
1.87072579649339e-15,0.000103442706929321,7.3707429049108e-13,0.0125792028346329,0.36269300164422,0.00484252170582938,0.00130722108572412,64.063
1.74860126378462e-15,0.0001015965578652,7.23313076100851e-13,0.0187438378534469,0.3626086547131,0.00483682746100314,0.00131085191806464,64.1125
1.70974345792274e-15,9.55961127158345e-05,7.09943215326803e-13,0.012030483778414,0.362528094692959,0.00483108762444217,0.00131634009105996,64.162
1.78190795452338e-15,8.53679669352125e-05,6.96731561333763e-13,0.0127181108228429,0.362450604180622,0.0048260248177913,0.00132552964525834,64.2115
1.7430501486615e-15,8.311948050434e-05,6.83778034193949e-13,0.0115179563968361,0.362369690251205,0.00482043977164896,0.0013221903156973,64.261
1.765254609154e-15,8.14623305571055e-05,6.71043776101499e-13,0.0134846554000458,0.362286340732177,0.00481524183352546,0.00132320503848285,64.3105
1.73194791841524e-15,7.94368644664006e-05,6.58570420419835e-13,0.0194487224237759,0.362197268755637,0.00480960695770032,0.00131298012068648,64.36
1.71529457304587e-15,8.22384726151287e-05,6.46371844936766e-13,0.0150315872870447,0.362105358272046,0.00480454000705403,0.00130487456686867,64.4095
1.35447209004269e-15,7.9110243463823e-05,6.34350905137637e-13,0.014722051837152,0.362031018757577,0.00479889639018185,0.00130874200274108,64.459
1.32671651442706e-15,7.94198087395559e-05,6.22535356598064e-13,0.0115443562596665,0.361947314183856,0.00479358297793975,0.00131229044490494,64.5085
1.2490009027033e-15,8.1730827714005e-05,6.10933525990731e-13,0.014231402906977,0.36185862121458,0.00478806074759687,0.00131609748479159,64.558
1.27953203588049e-15,7.90981323311735e-05,5.99570393333693e-13,0.0123330569266539,0.361767823744306,0.00478281459873993,0.00130858743313833,64.6075
1.16295861829485e-15,8.3528724336715e-05,5.88457060857195e-13,0.0138270109097213,0.361691514926077,0.00477749914500673,0.00129753032173916,64.657
1.18516307878735e-15,8.05645473988315e-05,5.77429770665106e-13,0.0166582389979893,0.36160384156796,0.00477216918110887,0.00130039141213278,64.7065
1.21014309684142e-15,8.69313647747116e-05,5.66705016247226e-13,0.0146635157761324,0.361519461066505,0.00476677084515387,0.00130069132355392,64.756
1.19348975147204e-15,7.96410406598641e-05,5.56146795283041e-13,0.0163670365155324,0.361430254593936,0.00476195379224197,0.00128987172652125,64.8055
1.15740750317173e-15,7.91345462280213e-05,5.45763434445234e-13,0.01275814556498,0.361347297976452,0.00475682110169214,0.0012915260385445,64.855
1.16295861829485e-15,7.94503066742641e-05,5.35629873787968e-13,0.0144153551420374,0.361254700720153,0.00475165950840934,0.00128227518635975,64.9045
1.12687636999453e-15,8.63831267295751e-05,5.25715582178066e-13,0.0115216912657184,0.361172764244216,0.00474683524033099,0.00128263757072504,64.954
1.16295861829485e-15,8.64361564526184e-05,5.15859577276956e-13,0.0136574665791804,0.361080414019813,0.00474203738502889,0.00127997231963346,65.0035
1.08524300657109e-15,8.78184359687784e-05,5.06278352574441e-13,0.0109413645864889,0.36099003286232,0.004736855936698,0.00128392742960451,65.053
1.15463194561016e-15,9.89124937420594e-05,4.96866436883181e-13,0.0126412552293008,0.360901195165944,0.00473165223765717,0.00129361282732634,65.1025
1.16018306073329e-15,0.000106291765753877,4.87604401300246e-13,0.0147544791432354,0.360816272740909,0.00472685851068632,0.00128543069142264,65.152
1.14075415780235e-15,0.000109369110859167,4.78550532534428e-13,0.016157349520079,0.360735485827507,0.00472176104874159,0.0012817238142882,65.2015
1.09634523681734e-15,0.000113414266259762,4.69593808283264e-13,0.0147582599124006,0.360647600400777,0.00471718916995865,0.00128527089149146,65.251
1.08801856413265e-15,0.000110293158885122,4.60892435327764e-13,0.0148704005694996,0.36055153642088,0.00471214994849356,0.00128557308719952,65.3005
1.05748743095546e-15,0.000105450564679058,4.52302084674727e-13,0.0164028024631768,0.36045465279929,0.00470690420061665,0.00128155437397287,65.35
1.08524300657109e-15,0.000110881539481186,4.43886594148069e-13,0.0154360987637516,0.360367124246432,0.00470169562766118,0.00128304228028252,65.3995
8.3544282603043e-16,0.000115142465232412,4.35620983729734e-13,0.00993712769772271,0.360273939892759,0.00469658819034068,0.00127519179736442,65.449
8.13238365537927e-16,0.000115916909525893,4.27499702304601e-13,0.0155245747421743,0.360178882749885,0.00469170789782979,0.00127190465812001,65.4985
8.13238365537927e-16,0.000115724069067238,4.19597689926832e-13,0.015645414725057,0.360108334814507,0.0046869036999985,0.00125887185614818,65.548
7.88258347483861e-16,0.000109583057573229,4.11737310912486e-13,0.0154959720049665,0.360019457761931,0.00468184454092675,0.00126196195154627,65.5975
7.68829444552921e-16,0.000109435977721634,4.04079547600134e-13,0.012271475985022,0.359916777146311,0.00467743881989815,0.00126609946711707,65.647
7.91033905045424e-16,0.000113122952793154,3.96563337723421e-13,0.0139634136163269,0.359834080913329,0.00467249438797936,0.00125815241038014,65.6965
7.35522753814166e-16,0.000104936675573969,3.89216436857964e-13,0.0106647907581199,0.359745127426752,0.00466788491513643,0.00124842227080486,65.746
7.52176099183544e-16,0.000115740296736128,3.81983333852531e-13,0.0157576661889206,0.359656551667938,0.00466315473783808,0.00123233292216001,65.7955
7.41073868937292e-16,0.000107325861628785,3.74827946458822e-13,0.0134150846292587,0.35957015234793,0.00465882850708643,0.00123300872013221,65.845
7.52176099183544e-16,0.000108477556124575,3.67883501439792e-13,0.0148932192034296,0.359471191033155,0.00465457546494541,0.00122885463309809,65.8945
7.24420523567915e-16,0.000113733439098571,3.61033425377855e-13,0.0148575553650996,0.35937266457802,0.00465015093343544,0.00123028560385778,65.944
7.32747196252603e-16,0.000113558516429382,3.54313800521311e-13,0.0182131743179671,0.359287113259614,0.00464527109705304,0.00122994829603844,65.9935
7.18869408444789e-16,0.000113968057207003,3.47713524639914e-13,0.00986814696713428,0.359211274058959,0.00464084888136912,0.00121876574935828,66.043
7.2997163869104e-16,0.000114728187614263,3.41215944388296e-13,0.0122011110113018,0.359113550079551,0.00463674398851587,0.00122266623350886,66.0925
7.43849426498855e-16,0.000109194768351339,3.34904326493302e-13,0.0179078565493689,0.359040872334215,0.00463227114690017,0.00122163146425003,66.142
7.13318293321663e-16,0.000107874518856418,3.28664873094908e-13,0.0123572151109455,0.358956942538473,0.00462762692584693,0.00121517035480758,66.1915
6.68909372336657e-16,0.000109142578184865,3.22508686423362e-13,0.0120949203162044,0.358864587707616,0.00462315101175406,0.00121067360531217,66.241
7.2997163869104e-16,0.000114063036072173,3.16577319914302e-13,0.0142586797748442,0.358775019774228,0.00461888628772407,0.00120324369614364,66.2905
6.7168492989822e-16,0.000103750655275256,3.10723669016966e-13,0.0146856220489995,0.358692124390521,0.00461446598764211,0.00119824053251506,66.34
6.80011602582908e-16,0.000103378528335882,3.04939407058669e-13,0.0116819385490708,0.358610732736677,0.00461023279636302,0.00120330744074577,66.3895
5.30131494258512e-16,0.000105185255011203,2.99238411827218e-13,0.0139026065085313,0.358524228717169,0.00460566200455028,0.00119759802697744,66.439
4.9960036108132e-16,0.000103630140844743,2.93659541128477e-13,0.0119275957461619,0.35844760425724,0.00460177464960265,0.00120576751328904,66.4885
5.10702591327572e-16,0.000104114467173744,2.88222223865375e-13,0.0143368518330937,0.358368033801348,0.00459779909136163,0.00121004774895738,66.538
4.9960036108132e-16,0.000106145340982763,2.82854295541313e-13,0.0163824079621947,0.35828029036095,0.00459371377033435,0.0012077513503184,66.5875
4.57966997657877e-16,0.000105322431716265,2.77561307271412e-13,0.0174304749392735,0.358187393454417,0.00458944711597247,0.00120727280907688,66.637
4.46864767411626e-16,0.000105634327194379,2.72415423552275e-13,0.0152516463381811,0.358102083928859,0.00458566770106056,0.00120770367092457,66.6865
4.77395900588817e-16,0.00010044336279221,2.67397215480969e-13,0.0117593290364429,0.358011642392567,0.0045813548482259,0.00120658873259484,66.736
4.52415882534751e-16,9.88845498213348e-05,2.62376231852102e-13,0.0185987584809209,0.357932299079354,0.00457753100621809,0.00120181234829372,66.7855
4.82947015711943e-16,9.88759746331863e-05,2.57482923871066e-13,0.0144334199167953,0.357849627067557,0.00457410724341007,0.0012018847712863,66.835
4.71844785465692e-16,0.000100343444019832,2.5271174042274e-13,0.0166508422168356,0.357767242792101,0.00457009755437955,0.0012034218958647,66.8845
4.46864767411626e-16,0.000101373686432468,2.4802382370126e-13,0.0133111961286665,0.357675958171817,0.00456614217032594,0.00120973624405267,66.934
4.91273688396632e-16,0.000102578880714937,2.43391418131012e-13,0.0132507251107948,0.357583858610061,0.00456261234509868,0.00121923902600558,66.9835
4.55191440096314e-16,9.97955426295521e-05,2.38850605960295e-13,0.0110421158084428,0.35749784455207,0.00455839462021956,0.00121949811957092,67.033
4.49640324973188e-16,9.62471413208987e-05,2.34445796110094e-13,0.0179530900190083,0.357412038403004,0.00455451108184374,0.00121446254659931,67.0825
4.55191440096314e-16,9.59468356310944e-05,2.30032659587209e-13,0.0152992542518832,0.35732733985252,0.00455103094079481,0.00120987375892845,67.132
4.49640324973188e-16,9.91534467906646e-05,2.25744423154595e-13,0.0134821377470876,0.357239298827644,0.00454694746254106,0.00120656508914471,67.1815
3.69149155687865e-16,0.000103707853422436,2.21589413484935e-13,0.0166267341905837,0.357167913802076,0.00454310249687019,0.0012179880192788,67.231
4.44089209850063e-16,0.00010157642326668,2.17498241639191e-13,0.00894104932800066,0.357073692329143,0.00453942724616372,0.00121764283230211,67.2805
4.55191440096314e-16,0.000106463159562611,2.13432049811502e-13,0.00958178844885335,0.35699131046492,0.00453576990681743,0.00122833071772774,67.33
4.49640324973188e-16,0.000108682401622412,2.09457451383344e-13,0.0136501953976662,0.356912913849011,0.00453196539827656,0.00122907866438634,67.3795
3.58046925441613e-16,0.000105671459741502,2.05552241894225e-13,0.0157387748416228,0.356827701303247,0.00452806872743726,0.00123454818616265,67.429
3.30291349825984e-16,0.000107020681719222,2.01766381380253e-13,0.0141631736862349,0.356741232070773,0.00452400139430767,0.00123084672027512,67.4785
3.41393580072236e-16,0.00010314356210244,1.9796109196335e-13,0.0104856428095544,0.356662961672646,0.00452014881899088,0.00123075946430552,67.528
3.10862446895044e-16,0.000103645305120337,1.94275151521595e-13,0.0115617492229448,0.35657137574778,0.00451670713557521,0.001228399385141,67.5775
2.99760216648792e-16,0.000110668077204187,1.90689131152055e-13,0.0100751667578816,0.356491148562688,0.00451315389371662,0.00123601920105974,67.627
3.10862446895044e-16,0.000108294822999808,1.8712809080057e-13,0.0150818465063836,0.356397082282151,0.00450961635666953,0.00123138509850252,67.6765
3.08086889333481e-16,0.000110269742881133,1.83636439388124e-13,0.0110754062439704,0.356315659519012,0.00450640002312445,0.00122914544411909,67.726
2.91433543964104e-16,0.000109392985632586,1.80214176914717e-13,0.0129134528046477,0.356232557650988,0.00450284556521158,0.0012107705833615,67.7755
3.19189119579733e-16,0.00010460281653617,1.76894610071088e-13,0.0102885774143963,0.356138950885876,0.00449948195415961,0.00121000484526954,67.825
3.10862446895044e-16,0.000108728605264677,1.73597247687951e-13,0.0146631492230129,0.356056706228706,0.00449576529761434,0.00121328442794448,67.8745
2.74780198594726e-16,0.000104861837582881,1.70341518668238e-13,0.0119286797313103,0.355987539799346,0.00449229040765303,0.00121071802318568,67.924
2.94209101525667e-16,0.00010399935930708,1.67188485278302e-13,0.0183981406824214,0.355907836154839,0.00448919093269541,0.00121427288449779,67.9735
2.74780198594726e-16,0.000104407573511861,1.64082636366913e-13,0.0111697601286956,0.355819858276576,0.00448563014889211,0.00121992528538731,68.023
3.13638004456607e-16,0.000105775816768269,1.61076707527741e-13,0.0177375459658571,0.355733474648611,0.0044820921275681,0.00121793168419969,68.0725
2.66453525910038e-16,0.000106952358433948,1.58054125343199e-13,0.0163092001205422,0.355654473307903,0.00447908578569596,0.00122232278735287,68.122
2.85882428840978e-16,0.000113313905749166,1.55117585443065e-13,0.0132971438559299,0.355577870057674,0.00447593002811215,0.00121680422031036,68.1715
3.02535774210355e-16,0.000111134639417521,1.52219903348794e-13,0.0149034073046134,0.355495520361718,0.00447277543445591,0.0012255173542114,68.221
3.21964677141295e-16,0.000113849365444302,1.49399936866246e-13,0.01820312112704,0.355406347218816,0.00446968374564688,0.00122968976377423,68.2705
2.80331313717852e-16,0.000118988802671599,1.46649359322737e-13,0.0144346737570459,0.355331138792929,0.00446629389036104,0.00122953269955345,68.32
2.91433543964104e-16,0.000112014245934741,1.43893230664105e-13,0.0132236501693073,0.355249005762636,0.00446292468661549,0.00123226601919217,68.3695
2.66453525910038e-16,0.000116351112478538,1.41245348750374e-13,0.0176056388278729,0.355165383234101,0.00446005130363166,0.00122247797204031,68.419
2.33146835171283e-16,0.000121782860455824,1.38603017951766e-13,0.0135720199696075,0.355087138135919,0.00445717579897229,0.00122454745806019,68.4685
1.83186799063151e-16,0.000122442514691445,1.35991218286335e-13,0.0164733204656037,0.355008815139974,0.00445401119970134,0.00122320362593372,68.518
2.19269047363468e-16,0.00011915909687174,1.33457134232629e-13,0.0184200119047139,0.354932639337114,0.00445081008981695,0.00121494581321018,68.5675
2.19269047363468e-16,0.000124221513034356,1.30975785772591e-13,0.0180251845421918,0.354852846359499,0.004447764389426,0.00122059203143494,68.617
1.74860126378462e-16,0.000124211859159412,1.28544397348662e-13,0.0182480590548283,0.354761849615909,0.00444440990148979,0.00122299865332047,68.6665
2.1094237467878e-16,0.000118695179677741,1.26174071191087e-13,0.0127422034461772,0.354683981178395,0.0044412902260964,0.00122451144866713,68.716
1.77635683940025e-16,0.000133223427856907,1.23792642803267e-13,0.0134931586786223,0.35461118917116,0.0044383252776258,0.00123725423350021,68.7655
2.05391259555654e-16,0.00013494905172303,1.21527787833031e-13,0.0172997074823987,0.354525450934527,0.00443557946180206,0.00124580472199426,68.815
1.77635683940025e-16,0.000127761564116247,1.19279586208165e-13,0.0137821203526785,0.354429428887145,0.00443255595540687,0.00125204496795804,68.8645
2.08166817117217e-16,0.000120735096613342,1.17042486813546e-13,0.0149094808216022,0.354349494538558,0.00442959694685197,0.00125009777633973,68.914
1.94289029309402e-16,0.000132542333898597,1.14847020782349e-13,0.0115645362868406,0.354266439050185,0.00442650516307361,0.0012435448241431,68.9635
2.1094237467878e-16,0.000130404767579756,1.12723719247754e-13,0.014540780373838,0.354193873999354,0.00442373926392711,0.00124174976629989,69.013
1.80411241501588e-16,0.000130175798665164,1.1063927551902e-13,0.0138813805297676,0.354119915162105,0.00442093541568816,0.00124298180572658,69.0625
2.16493489801906e-16,0.000132324592266109,1.08590914038587e-13,0.0202086233342129,0.354042615621327,0.00441828773499179,0.0012336789304772,69.112
2.22044604925031e-16,0.000130601299076877,1.06556430345961e-13,0.0133983450226765,0.35396015201059,0.00441561292926682,0.00123844218943607,69.1615
1.85962356624714e-16,0.000130671145155048,1.04571906689444e-13,0.0119345903858327,0.353873782431926,0.00441283824216494,0.00124823941301127,69.211
1.94289029309402e-16,0.000133599741909574,1.02642894184157e-13,0.0157668651948769,0.353782037139009,0.00441006626463987,0.00124825701447375,69.2605
1.77635683940025e-16,0.000128650888601811,1.00708330563748e-13,0.00974050305545222,0.353705050009763,0.00440690476484475,0.00124491668896265,69.31
1.88737914186277e-16,0.000134493739681985,9.88459314399393e-14,0.0119574834186306,0.353629604412498,0.0044041574438086,0.00123339500599617,69.3595
1.2490009027033e-16,0.000120385233546896,9.70001856614999e-14,0.012932737291304,0.353545835099232,0.00440162621468812,0.00123345633949266,69.409
1.38777878078145e-16,0.00011553522044582,9.51905221313609e-14,0.0158534051341579,0.353453280905723,0.00439890403045402,0.00123889280083948,69.4585
1.55431223447522e-16,0.000115626010927353,9.34585742129457e-14,0.0141571610718462,0.353367650154187,0.00439624706120078,0.00123816087227424,69.508
1.2490009027033e-16,0.000112257482010819,9.16822173735454e-14,0.0154095750388226,0.353278037693489,0.00439378286451258,0.00124270888000643,69.5575
1.60982338570648e-16,0.000111482896308665,8.99780250307458e-14,0.0138223285612855,0.353206458974677,0.00439136475678299,0.00124609756941114,69.607
1.55431223447522e-16,0.000105840045174996,8.83237927240543e-14,0.010432923349619,0.353117280730797,0.00438833363452005,0.00123778851380353,69.6565
1.0547118733939e-16,0.000113068653760881,8.66640093022397e-14,0.0112253352725445,0.353032935018429,0.0043855911868909,0.00123364784248653,69.706
1.36002320516582e-16,0.00012460957275762,8.50708392619026e-14,0.0107288021822532,0.352942159406581,0.00438264078081825,0.00123176580506759,69.7555
1.30451205393456e-16,0.000124474099145797,8.34832203366887e-14,0.0124883233063327,0.352851610073167,0.0043803774706118,0.00122374315680649,69.805
1.30451205393456e-16,0.000120985090174747,8.18844991812284e-14,0.0159772480687433,0.352776122625516,0.00437791935235199,0.00120287466307212,69.8545
1.02695629777827e-16,0.000119681097056679,8.04023514433538e-14,0.0134714985634008,0.352690984522327,0.00437522466856847,0.00121114456783798,69.904
1.41553435639707e-16,0.000110490122153784,7.89257548206024e-14,0.0127570126456325,0.352603800371181,0.00437244352906581,0.00120479062217835,69.9535
1.4432899320127e-16,0.000103690342161011,7.74602604280972e-14,0.0116583969410158,0.352519552076425,0.00437017377861493,0.00120201334263548,70.003
1.58206781009085e-16,0.000109139757776122,7.60447260717001e-14,0.0134572641739592,0.352432936787097,0.00436745003257931,0.00119595290714811,70.0525
1.22124532708767e-16,0.000109932526407308,7.46125383699337e-14,0.0168810008343452,0.352343646800599,0.00436508355831576,0.00119312432863128,70.102
1.33226762955019e-16,0.000109374458474781,7.31886773408519e-14,0.0124056999853634,0.352266667677876,0.00436278179558629,0.00118869768481795,70.1515
9.99200722162641e-17,0.000102822414390155,7.1867511941548e-14,0.0147872225480164,0.352181941065536,0.00436058818348908,0.00119517541891406,70.201
1.72084568816899e-16,0.000106476188555146,7.05074887363821e-14,0.0109938049289226,0.352110165070588,0.00435832077573044,0.001197927765426,70.2505
1.22124532708767e-16,0.000104979862164722,6.91724455492704e-14,0.0109303442233822,0.35203535300346,0.00435598862187948,0.00119485225713087,70.3
1.58206781009085e-16,0.000109473293497864,6.79012401860746e-14,0.015557315730779,0.351959000729182,0.00435323214929813,0.00119277541964391,70.3495
9.15933995315754e-17,0.000103145211926553,6.66383614955635e-14,0.0132627146011745,0.351883197609277,0.00435082003568355,0.00119412464359938,70.399
1.22124532708767e-16,0.000106289891603187,6.54254428411605e-14,0.0156041416394553,0.351806292444439,0.00434875393956176,0.00118683294638697,70.4485
1.16573417585641e-16,0.000111795418622559,6.42041975140728e-14,0.0205090710813286,0.35173381907202,0.00434662379148652,0.00118752669864668,70.498
1.08246744900953e-16,0.000114865514847692,6.30245855504086e-14,0.0127038863918614,0.351650635239195,0.00434464110233801,0.00118222083644443,70.5475
1.16573417585641e-16,0.00010900562668876,6.18449735867444e-14,0.0132371271359849,0.351575426694564,0.00434248697776741,0.00117556036183102,70.597
1.08246744900953e-16,0.000113440273852386,6.06376060474645e-14,0.0104164321421189,0.351484215569975,0.00434051466227084,0.00118075949565524,70.6465
9.71445146547012e-17,0.00012209053745024,5.95495874833318e-14,0.0108203143293803,0.351410094850954,0.0043383681062082,0.00118417938261749,70.696
7.49400541621981e-17,0.000125465337959194,5.84421400162682e-14,0.0132772380401665,0.351328113573315,0.0043362001708152,0.0011835380818325,70.7455
1.38777878078145e-16,0.000122918299558222,5.73485703370125e-14,0.0123048484239168,0.351243946527422,0.00433422004884122,0.00118220559604067,70.795
1.36002320516582e-16,0.000126038537277695,5.63271651543573e-14,0.0184335341059767,0.351166906637828,0.00433232110358504,0.00117893231553697,70.8445
3.60822483003176e-17,0.000131697321345803,5.52419221477862e-14,0.0173113304219861,0.351084347880726,0.00433015983122038,0.00117401997385826,70.894
1.30451205393456e-16,0.000125846337069968,5.42010880622001e-14,0.0151332945168218,0.351000023708291,0.00432784760666348,0.00117387027307092,70.9435
8.88178419700125e-17,0.000129512219316935,5.32213162429684e-14,0.0143167411088196,0.35091899344558,0.00432613581546184,0.00117961597356046,70.993
9.15933995315754e-17,0.00011379630920208,5.22026866178749e-14,0.0115988355485942,0.350833951510645,0.00432432098912133,0.00117279755496615,71.0425
8.88178419700125e-17,0.000106008713168937,5.12728748347513e-14,0.0117357337525195,0.350755010708615,0.00432258202465838,0.00117208257649129,71.092
1.11022302462516e-16,0.000107936651604451,5.03291852638199e-14,0.0123750671697554,0.350668861808048,0.00432049814942576,0.00117223918721911,71.1415
1.02695629777827e-16,0.000108610583345958,4.93549645597113e-14,0.0123569176365918,0.350594423712114,0.00431827672972798,0.00115789387427886,71.191
8.60422844084496e-17,0.000103927326320902,4.8480663927819e-14,0.0111389894595237,0.350520290997503,0.00431627826005574,0.00115847467036308,71.2405
1.13797860024079e-16,0.000110864950211012,4.75230965690798e-14,0.0135070385994846,0.350440305506341,0.00431476737911781,0.00116250359070894,71.29
1.0547118733939e-16,0.000115769478738656,4.66210403615719e-14,0.0125018137895259,0.35036416140598,0.00431270344577002,0.00116162214703671,71.3395
7.7715611723761e-17,0.000114791988635771,4.5763393075049e-14,0.01096298647406,0.350282079735342,0.00431071035746833,0.00116425364011434,71.389
7.21644966006352e-17,0.000103983862382973,4.49196235763338e-14,0.0132501082339914,0.350207730791734,0.00430894680103983,0.00117448010740664,71.4385
8.88178419700125e-17,0.000105252975241155,4.41174874410422e-14,0.0111341596614742,0.350125584201247,0.0043070911015518,0.00117093460261604,71.488
8.60422844084496e-17,0.000104215793523973,4.32848201725733e-14,0.0116086890813798,0.350042764913797,0.00430548403520836,0.00116754072358651,71.5375
5.27355936696949e-17,9.68590451248586e-05,4.24854595948432e-14,0.0119263206031781,0.349962766038854,0.00430381573031684,0.0011612284079643,71.587
7.21644966006352e-17,9.15045452028834e-05,4.16860990171131e-14,0.0128166360405009,0.349875825155393,0.0043020361192928,0.00115579353127526,71.6365
6.10622663543836e-17,8.80005479095669e-05,4.08811873242598e-14,0.0141827949535141,0.349793942381346,0.00430018851669533,0.00116363325635577,71.686
6.10622663543836e-17,8.08814202975017e-05,4.01151334372685e-14,0.0201489432919471,0.349714961789037,0.00429827144090369,0.00116122596950293,71.7355
8.88178419700125e-17,8.54272402275758e-05,3.93934884712621e-14,0.0162238267746952,0.34964851889653,0.0042963498501451,0.00116322810465171,71.785
6.66133814775094e-17,8.03038742734907e-05,3.86191079115861e-14,0.0125516094679896,0.349573983429282,0.00429469946839939,0.00116210138146379,71.8345
4.9960036108132e-17,8.1913624794136e-05,3.79724029997419e-14,0.0141971370098423,0.349503538104335,0.00429327785611373,0.0011660173263132,71.884
8.60422844084496e-17,8.63092212839256e-05,3.72590847064203e-14,0.0122905708627003,0.349427436024979,0.00429139279014999,0.00116520379934407,71.9335
5.82867087928207e-17,8.05250285577652e-05,3.65235619526061e-14,0.00899718886432243,0.349352423155482,0.00428966789477146,0.00116874049438554,71.983
8.32667268468867e-17,7.7134958694533e-05,3.58851837134466e-14,0.00985813286761972,0.349271008187723,0.00428762147485955,0.00116801582641105,72.0325
6.93889390390723e-17,7.76352938869268e-05,3.52273765713562e-14,0.0107829743578733,0.349197898409473,0.00428564466973428,0.00117398771585742,72.082
6.10622663543836e-17,8.29753921808729e-05,3.45390382960886e-14,0.0112860489067568,0.34912110733849,0.00428419819284348,0.00116786007262118,72.1315
7.7715611723761e-17,8.40123008467919e-05,3.39311911901063e-14,0.0115188559663764,0.34904546750542,0.00428300215316863,0.00117019787184253,72.181
3.05311331771918e-17,8.48847293263816e-05,3.33094662963163e-14,0.0105772834836536,0.348969225860891,0.00428143013387125,0.00116617504975906,72.2305
3.88578058618805e-17,8.14701336862678e-05,3.26877414025262e-14,0.0174769007068597,0.348896324625563,0.0042797748550805,0.00115934458666862,72.28
6.93889390390723e-17,7.70125634823399e-05,3.20687920662976e-14,0.0136415043338917,0.34880899813617,0.00427783803433375,0.0011488491926299,72.3295
1.66533453693774e-17,8.19886778151507e-05,3.14637205178769e-14,0.0230713470603873,0.348734024771902,0.0042758210347985,0.00114970669626332,72.379
3.33066907387547e-17,8.85568027171158e-05,3.08947312177565e-14,0.012346820284995,0.348664102674422,0.00427407161646821,0.00115166405259727,72.4285
6.10622663543836e-17,8.19750228579608e-05,3.03312930327593e-14,0.0133996863005041,0.34859597979168,0.00427267731564543,0.00114453554520108,72.478
6.93889390390723e-17,8.47061699037283e-05,2.97484259448311e-14,0.0168637420705639,0.348523361659927,0.00427094654205086,0.00113623790049424,72.5275
4.44089209850063e-17,8.26799375953896e-05,2.91683344144644e-14,0.01405751303601,0.348455533493185,0.0042694906298222,0.00113204215279958,72.577
4.44089209850063e-17,8.29132824352374e-05,2.86604073806984e-14,0.0202914143063941,0.348375696676187,0.00426807040656013,0.00111543863276823,72.6265
4.71844785465692e-17,8.63667636286897e-05,2.80747647352086e-14,0.014500182509852,0.348294166491458,0.00426655637377025,0.00111763534850206,72.676
5.27355936696949e-17,8.86906270919058e-05,2.75640621438811e-14,0.0126460408180404,0.348216348571221,0.00426538405018495,0.00111769725732166,72.7255
3.05311331771918e-17,8.8718778568242e-05,2.70894418008538e-14,0.0147747421114329,0.348138644087681,0.00426401878971219,0.00111752659751305,72.775
3.33066907387547e-17,8.86882806458739e-05,2.65537591914722e-14,0.0113745743178917,0.348057035216556,0.00426269327751553,0.00111409811740788,72.8245
4.9960036108132e-17,9.26909223798539e-05,2.61013433089374e-14,0.0138966325036617,0.347972345148341,0.00426159613450502,0.0011173028738286,72.874
4.71844785465692e-17,9.5136558943662e-05,2.56211718507871e-14,0.0174045219240281,0.347886572117283,0.00426021349738686,0.00110842058488066,72.9235
4.44089209850063e-17,9.87004090272359e-05,2.51215714897057e-14,0.0192010652910041,0.347808264896291,0.00425853365243204,0.00110901451891839,72.973
6.10622663543836e-17,9.47312615996454e-05,2.46386244739938e-14,0.0158085670255897,0.34772129483587,0.0042574638724483,0.00110603289309407,73.0225
7.21644966006352e-17,9.55347846667731e-05,2.41834330338975e-14,0.00940503817180249,0.347644470097914,0.00425587941650223,0.00110244623170792,73.072
3.88578058618805e-17,9.51701038722941e-05,2.37532216118552e-14,0.0171551196415017,0.34756359762649,0.0042541528478957,0.00110720489245049,73.1215
7.7715611723761e-17,9.89822389946937e-05,2.33285613049361e-14,0.0199835056126909,0.347483954763382,0.00425274746387506,0.00110801508730838,73.171
4.44089209850063e-17,9.2923344694601e-05,2.28983498828939e-14,0.0145128723778302,0.347410901615349,0.00425189086814276,0.00111866272771139,73.2205
8.32667268468867e-17,9.76917080407119e-05,2.24348317701129e-14,0.0130422102771393,0.347336299568856,0.0042506747468217,0.00112317450795152,73.27
6.66133814775094e-17,9.49167795990136e-05,2.20351514812478e-14,0.0171128672904042,0.347259825415555,0.00424949397210072,0.00112897604223535,73.3195
3.88578058618805e-17,8.82108590175818e-05,2.16104911743287e-14,0.0129751006214444,0.347185562413964,0.00424832100603885,0.00112950334789818,73.369
1.94289029309402e-17,8.77885138371448e-05,2.12246886732714e-14,0.0145256141444716,0.347121028297332,0.00424732178082719,0.00112377277789449,73.4185
8.32667268468867e-17,8.58020267898024e-05,2.08222328268448e-14,0.0161699369157527,0.347043746169196,0.00424622887722315,0.00111957487197849,73.468
5.82867087928207e-17,8.5740043756824e-05,2.03864702896794e-14,0.0126471864056254,0.346965508564531,0.00424475485338562,0.00112594837191701,73.5175
6.10622663543836e-17,8.03378231754304e-05,2.00728322852228e-14,0.0146875121744775,0.346883344519578,0.00424359131079017,0.00112251973341744,73.567
5.27355936696949e-17,8.76478454870211e-05,1.965927420855e-14,0.010779506556357,0.346801549521675,0.00424242775642572,0.00112004009048942,73.6165
5.55111512312578e-17,8.86477597148522e-05,1.93206561860393e-14,0.0150217808081047,0.346731349807042,0.00424138491469523,0.00111844130749271,73.666
4.16333634234434e-17,9.92120181305678e-05,1.89653848181592e-14,0.0131140630667726,0.346649414965102,0.00424020729318501,0.00111486699242193,73.7155
2.22044604925031e-17,9.82883289478626e-05,1.85879089897867e-14,0.0140114280788707,0.346572251710894,0.00423914164747546,0.00111249419817424,73.765
7.49400541621981e-17,8.98349828383521e-05,1.82742709853301e-14,0.00994055626006834,0.346499517214356,0.00423772452493865,0.00111007713690486,73.8145
8.04911692853239e-17,9.30509994018197e-05,1.79439796355041e-14,0.0135545265410116,0.346438749524926,0.00423645658968707,0.00111053894937152,73.864
5.55111512312578e-17,8.84600584391271e-05,1.75998104978703e-14,0.017653872364433,0.346355795538542,0.00423526804199626,0.0011110542783632,73.9135
4.9960036108132e-17,9.09996374450189e-05,1.72722947056059e-14,0.01295400413438,0.346280849152519,0.00423403275715066,0.00110729152771341,73.963
3.05311331771918e-17,8.96096905514343e-05,1.69364522406568e-14,0.0167089567335156,0.346201232591639,0.00423292604041028,0.00110988028059949,74.0125
5.27355936696949e-17,9.57337005796727e-05,1.66422431391311e-14,0.0192147711468532,0.346129202256704,0.00423197061531132,0.0011118060925888,74.062
4.44089209850063e-17,9.37855824427819e-05,1.62980740014973e-14,0.0130368841710462,0.346051432386735,0.00423079967085447,0.00110658808153972,74.1115
4.9960036108132e-17,8.87816032170974e-05,1.59566804214251e-14,0.0155651886708686,0.345972450701942,0.00422971018252135,0.00109910569339904,74.161
3.33066907387547e-17,8.55475546128443e-05,1.57068802408844e-14,0.00978988867048824,0.345898465242151,0.00422847402189039,0.00109156745638328,74.2105
3.60822483003176e-17,9.20594562208554e-05,1.53987933515509e-14,0.0103081968269069,0.345817774440903,0.00422743643990593,0.00109283197246166,74.26
3.33066907387547e-17,9.59310899030869e-05,1.51184620378331e-14,0.0114079528274133,0.345742364463391,0.00422630983372533,0.00108846647473825,74.3095
6.10622663543836e-17,9.85140681331931e-05,1.48603351846077e-14,0.0151386495289066,0.345679240590333,0.00422527543123538,0.0010899899711866,74.359
2.4980018054066e-17,0.000106936983316655,1.46188616767518e-14,0.0111999388985304,0.345599286958783,0.00422481507039418,0.00108645430806949,74.4085
1.02695629777827e-16,0.000108881772437833,1.43163259025414e-14,0.0119287586626416,0.345522503845929,0.00422408169170678,0.00109470944385797,74.458
4.71844785465692e-17,0.000104455528155825,1.40665257220007e-14,0.0107291659918748,0.345440294178057,0.0042230604885103,0.00109200693487534,74.5075
5.27355936696949e-17,0.000102501841018335,1.37667655053519e-14,0.0172250767104835,0.345371025024576,0.0042220316761524,0.00108878060659806,74.557
3.05311331771918e-17,9.69051328474052e-05,1.35447209004269e-14,0.0142199316733425,0.345283386715478,0.0042211067595225,0.0010850027705678,74.6065
6.38378239159465e-17,9.52953954702046e-05,1.32671651442706e-14,0.0140536424775533,0.345211034480962,0.00422032694593688,0.00107622743510937,74.656
3.60822483003176e-17,9.37818615314251e-05,1.30312427515378e-14,0.0119783600057402,0.345134420641168,0.00421966063639321,0.0010692832737426,74.7055
4.44089209850063e-17,9.31813908798429e-05,1.27731158983124e-14,0.0109970358209485,0.345060409223763,0.00421917782702491,0.00106932211119318,74.755
3.60822483003176e-17,9.42454881764199e-05,1.25038868148408e-14,0.0185791889243438,0.344984029728282,0.00421864586585542,0.0010726718160836,74.8045
6.38378239159465e-17,9.70650627201669e-05,1.23151489006546e-14,0.0124663434498393,0.344908420237603,0.00421806832851135,0.00107066662412543,74.854
1.66533453693774e-17,9.86595005898538e-05,1.20847776230448e-14,0.0193134698979368,0.344833295131588,0.00421695437723253,0.00106938171551053,74.9035
4.44089209850063e-17,9.9263689069154e-05,1.18460796727504e-14,0.0155248145677775,0.344762598428359,0.00421645942257842,0.00106756339642653,74.953
3.88578058618805e-17,8.6837869821238e-05,1.16406884131948e-14,0.0127778492194852,0.344690696572443,0.00421602090990619,0.0010694872946393,75.0025
1.94289029309402e-17,8.48338015549122e-05,1.14269704809544e-14,0.0191184197657208,0.3446166161512,0.00421538876927887,0.00107633593825265,75.052
4.9960036108132e-17,8.50600176468069e-05,1.12160281062756e-14,0.0128225650811837,0.344538879988456,0.00421475002567342,0.0010661430340976,75.1015
3.88578058618805e-17,8.77944179351165e-05,1.10217390769662e-14,0.0158559118403981,0.344468062629,0.00421421423379254,0.00107767247862502,75.151
5.55111512312578e-17,8.78207781835311e-05,1.08218989325337e-14,0.0170891823003533,0.344391051960677,0.00421346897343956,0.00107864541086733,75.2005
1.38777878078145e-17,8.57610761087479e-05,1.06192832305396e-14,0.00968369021295646,0.344326726412719,0.00421271199765266,0.0010768276094723,75.25
3.33066907387547e-17,8.64728422584254e-05,1.04055652982993e-14,0.0146515325406862,0.344245901812401,0.00421186407609173,0.00107749448570803,75.2995
2.77555756156289e-17,8.83624491966578e-05,1.02251540567977e-14,0.013655451725295,0.344173586652477,0.00421093138684951,0.00107047046266606,75.349
4.44089209850063e-17,8.90824533887835e-05,1.00475183728577e-14,0.0159047110541183,0.344100916582299,0.00421013080330083,0.00107783483027986,75.3985
4.71844785465692e-17,9.28860793033504e-05,9.83380044061732e-15,0.0158751267456017,0.344018551786782,0.00420949514996061,0.00107133902898697,75.448
6.10622663543836e-17,9.38245329641707e-05,9.63118473862323e-15,0.0118704056026239,0.343938757799132,0.00420853483261483,0.00107620977983152,75.4975
3.60822483003176e-17,9.89053971780896e-05,9.49518241810665e-15,0.014861886530687,0.343865116372027,0.00420766858561282,0.00106687696542783,75.547
2.4980018054066e-17,9.83600587132316e-05,9.32032229172819e-15,0.0155360546770674,0.343783863847184,0.0042069141198485,0.00105754640958158,75.5965
3.33066907387547e-17,9.59813570434981e-05,9.1399110502266e-15,0.0152079677303689,0.343710271907795,0.00420647963509107,0.00106137293099189,75.646
1.38777878078145e-17,9.32168424381569e-05,8.96227536628658e-15,0.0127354342858765,0.343635570397233,0.00420598827783143,0.00106114275284106,75.6955
4.9960036108132e-17,9.75318591006608e-05,8.81517081552374e-15,0.0119703824064618,0.343558247178698,0.00420537536100854,0.00105373302656921,75.745
2.4980018054066e-17,9.14125280710915e-05,8.5792484227909e-15,0.0162277166187573,0.343478084098193,0.00420478541217765,0.00105243256274435,75.7945
1.38777878078145e-17,9.42125998494275e-05,8.47100167788994e-15,0.0147028848285677,0.343402868592319,0.00420440623765411,0.00105502474834796,75.844
1.94289029309402e-17,9.02980847260787e-05,8.31834601200399e-15,0.0169387461015944,0.343329291487847,0.00420390844674397,0.00105693638683059,75.8935
3.60822483003176e-17,9.55070367757077e-05,8.1601392309949e-15,0.0129580601599835,0.343253564419204,0.0042032569605767,0.00105264765303064,75.943
5.82867087928207e-17,9.65487653868918e-05,7.988054662178e-15,0.0137206414658997,0.343184278315011,0.00420293875592698,0.00105481366472061,75.9925
8.32667268468868e-18,0.000102270113274003,7.85760345678455e-15,0.0106226304631322,0.343108892033385,0.00420268647731441,0.00105272585030707,76.042
4.44089209850063e-17,9.26700284534038e-05,7.72437669382953e-15,0.0103801518825283,0.34303140669084,0.0042023671091703,0.00104507125563156,76.0915
5.82867087928207e-17,9.3929993334238e-05,7.56339435525888e-15,0.0196754518402537,0.342957022742002,0.00420217354489466,0.00103978151351554,76.141
3.05311331771918e-17,9.84142767131629e-05,7.43849426498855e-15,0.0126625223988839,0.342878214420494,0.00420164201710434,0.00103586796483006,76.1905
1.94289029309402e-17,0.000101031810049504,7.2775119264179e-15,0.00861015159132613,0.34280062476233,0.00420113595615262,0.00103825826160209,76.24
6.10622663543836e-17,0.000100246045651048,7.14428516346288e-15,0.0124492753304781,0.342720961479698,0.0042009004001587,0.0010431209450541,76.2895
2.4980018054066e-17,9.03024721030182e-05,7.01383395806943e-15,0.0152857617776074,0.342651104548833,0.00420050050984201,0.00104411082311845,76.339
3.05311331771918e-17,9.64590971305107e-05,6.92501611609941e-15,0.0110070977970843,0.342569719051306,0.00420006333250909,0.00104619801426994,76.3885
0,9.49547864268652e-05,6.77513600777502e-15,0.0141332220645897,0.342498166094714,0.00419971202995951,0.00104874537222158,76.438
2.77555756156289e-17,9.37324078326834e-05,6.65578703262781e-15,0.0131563933017663,0.342428506750477,0.00419919497862482,0.00105245225748762,76.4875
5.55111512312578e-17,8.8918866419882e-05,6.53088694235748e-15,0.0108434172066722,0.34235474912288,0.00419904929151603,0.00105484257297902,76.537
3.88578058618805e-17,8.70832852340186e-05,6.37545571890996e-15,0.0185240730467261,0.342286020529006,0.00419884707381855,0.0010582539809243,76.5865
3.88578058618805e-17,9.14083961791073e-05,6.25055562863963e-15,0.0158545878393369,0.342210712370879,0.00419856012782786,0.00105426256300663,76.636
8.88178419700125e-17,8.81239773001419e-05,6.15341111398493e-15,0.0100251378887068,0.342132003304004,0.00419819671427655,0.00105534419202921,76.6855
1.66533453693774e-17,8.67578573068573e-05,6.03683769639929e-15,0.0159439380187055,0.342056631023072,0.00419814050170671,0.00105816584854344,76.735
3.60822483003176e-17,9.48185555946418e-05,5.96189764223709e-15,0.0138753072287436,0.341982046158978,0.00419813835599178,0.00105402108808178,76.7845
3.60822483003176e-17,9.28271829452376e-05,5.85087533977458e-15,0.0159329243114767,0.341903944272925,0.00419792263119973,0.00105352502650642,76.834
6.38378239159465e-17,9.94276157907814e-05,5.67879077095768e-15,0.0205409363453242,0.341828562986395,0.00419744531384858,0.00104713273703583,76.8835
1.94289029309402e-17,9.88273231497167e-05,5.59552404411079e-15,0.0156798080579705,0.341751620179689,0.00419727598559612,0.00104557580402099,76.933
4.16333634234434e-17,9.44350716685249e-05,5.50115508701765e-15,0.0174582539480206,0.341674939707608,0.00419729123674599,0.00104785261058238,76.9825
6.66133814775094e-17,9.18472578078783e-05,5.42343947529389e-15,0.0137016384242129,0.341595728269715,0.00419732919829812,0.00104473093345779,77.032
5.82867087928207e-17,9.29001548591324e-05,5.33184607576231e-15,0.0189716999215625,0.341525705909794,0.00419706483354822,0.00104884294977535,77.0815
2.22044604925031e-17,9.1201705482935e-05,5.22359933086136e-15,0.0114735649609258,0.341456033626487,0.00419710595647321,0.00105105328325275,77.131
-1.11022302462516e-17,9.10088517990876e-05,5.12645481620666e-15,0.0127760057132247,0.341378267213118,0.00419673065354536,0.00104377949433694,77.1805
7.21644966006352e-17,9.23278170235742e-05,4.99877916837477e-15,0.0113102397078549,0.341300875331791,0.00419678863102246,0.00103976681348185,77.23
2.4980018054066e-17,8.97464360910233e-05,4.92383911421257e-15,0.0135312635094339,0.341222344430255,0.00419639921304333,0.00103346584028515,77.2795
1.66533453693774e-17,8.69419331926274e-05,4.83224571468099e-15,0.010669870035053,0.34115043839594,0.00419638716153187,0.00103419641529252,77.329
5.82867087928207e-17,9.37855637674623e-05,4.76840789076505e-15,0.0129812416174532,0.341075998033812,0.0041964128640427,0.00103199895201684,77.3785
4.71844785465692e-17,9.21991009686401e-05,4.61852778244065e-15,0.011815958014495,0.341010014122632,0.00419644586040868,0.0010343324133567,77.428
0,8.93311066327368e-05,4.54358772827845e-15,0.012611796127766,0.34092649528219,0.00419646149447911,0.00103650363337905,77.4775
2.4980018054066e-17,9.02876618810583e-05,4.49917880729345e-15,0.0149814884032174,0.340853029634018,0.00419642035586002,0.00103676014889561,77.527
1.38777878078145e-17,9.51126310857503e-05,4.413136522885e-15,0.0161749986515745,0.340784324881863,0.00419637596179258,0.0010374885754507,77.5765
2.77555756156289e-17,0.000107443155212797,4.3604009292153e-15,0.0136411280836311,0.34070969820878,0.00419634880688001,0.00104080420558898,77.626
3.05311331771918e-17,9.74317601578401e-05,4.23272528138341e-15,0.0140507018651416,0.340633088650784,0.00419624857458088,0.00103872509983192,77.6755
3.33066907387547e-17,9.7897318098894e-05,4.18554080283684e-15,0.0157388398182099,0.340565949377201,0.00419596861863808,0.00104521107271695,77.725
1.38777878078145e-17,9.59904614125318e-05,4.09949851842839e-15,0.0153514376809682,0.340486160509437,0.00419594571387023,0.00104170341800361,77.7745
1.94289029309402e-17,0.000100035878523108,4.0467629247587e-15,0.0114229341783625,0.340397695309996,0.00419590177206841,0.00104302543458439,77.824
3.88578058618805e-17,9.01122017467393e-05,3.89965837399586e-15,0.014646567745002,0.340319387525231,0.00419557908376456,0.00103980644685122,77.8735
4.9960036108132e-17,8.60423188358106e-05,3.88022947106492e-15,0.0116677558144756,0.34025038654123,0.00419543812031129,0.00103388925999079,77.923
8.32667268468868e-18,8.09615358116911e-05,3.79141162909491e-15,0.015079539751828,0.340181957779869,0.0041949366722892,0.00102797309626805,77.9725
8.32667268468868e-18,8.12172628605251e-05,3.75255382323303e-15,0.0120621055027445,0.34010513049975,0.00419498941575193,0.00102024507212015,78.022
1.94289029309402e-17,8.00642995166106e-05,3.64708263589364e-15,0.0115853572701297,0.340031836015839,0.00419468029589438,0.00101177505214864,78.0715
3.60822483003176e-17,8.33233190602384e-05,3.574918139293e-15,0.0155872507365607,0.339968148411912,0.00419467739855529,0.00100645248663727,78.121
1.94289029309402e-17,7.88809415835062e-05,3.54716256367738e-15,0.0145214433489943,0.339889714011942,0.00419491050319397,0.00100487607160919,78.1705
2.77555756156289e-17,8.77690747930843e-05,3.44169137633799e-15,0.0192289494911263,0.339813942363562,0.0041948742985951,0.000992065853344776,78.22
5.55111512312578e-17,8.86028728939864e-05,3.38340466754516e-15,0.0121570112042096,0.33974139473022,0.00419499813921163,0.000992182711917974,78.2695
3.33066907387547e-17,9.01194129846794e-05,3.3362201889986e-15,0.0167220085767823,0.339672756112666,0.00419507541529109,0.000989766901193423,78.319
4.44089209850063e-17,8.55308092759438e-05,3.25017790459015e-15,0.0161857869053804,0.339604702180802,0.00419525617525037,0.000985244615062164,78.3685
3.05311331771918e-17,8.61292974329797e-05,3.18356452311264e-15,0.0132793703920473,0.339540243617867,0.00419528122947101,0.000980856722480858,78.418
-1.11022302462516e-17,8.37556193238942e-05,3.13915560212763e-15,0.0147652833501169,0.339467765316769,0.0041956690796984,0.000986157425550188,78.4675
2.22044604925031e-17,9.40180452464884e-05,3.08642000845794e-15,0.0146541098460453,0.339399156913961,0.0041958544523985,0.00098238759162963,78.517
4.9960036108132e-17,0.000101187160506369,3.00592883917261e-15,0.0161618797295188,0.339331037617266,0.00419606844668864,0.000979325061572237,78.5665
6.38378239159465e-17,0.000101486906461865,3.00592883917261e-15,0.0155104249328619,0.339253208636914,0.00419629110513964,0.000975158991605615,78.616
4.44089209850063e-17,9.44098312627289e-05,2.95596880306448e-15,0.0124445055965791,0.339185424879359,0.00419645994667057,0.000978947732952851,78.6655
4.9960036108132e-17,9.19376376323611e-05,2.87270207621759e-15,0.0118206967660762,0.339120989460497,0.00419676500009077,0.000982170044326835,78.715
7.21644966006352e-17,8.92377727180288e-05,2.81719092498633e-15,0.010921512656576,0.339043085628571,0.00419663292871937,0.000984190561303019,78.7645
4.9960036108132e-17,9.15871395824691e-05,2.77278200400133e-15,0.0109356047726062,0.338965445942389,0.00419651742851969,0.000994690651568245,78.814
-5.55111512312578e-18,8.6749740805811e-05,2.68118860446975e-15,0.0112287974277361,0.338885487231934,0.00419664891900397,0.000991931014015937,78.8635
-1.66533453693774e-17,8.57706077104642e-05,2.63955524104631e-15,0.0148109330960138,0.338810144250506,0.00419690751297768,0.000989900151823761,78.913
4.71844785465692e-17,8.47625494775961e-05,2.6256774532385e-15,0.0138566045561764,0.338736433793926,0.00419702928998096,0.000985265881372219,78.9625
2.4980018054066e-17,8.49131639871548e-05,2.53963516883005e-15,0.0141127452308439,0.338661744701237,0.00419732079582513,0.00098601756317302,79.012
5.82867087928207e-17,8.86887042690104e-05,2.52575738102223e-15,0.0196097038632015,0.338589751615945,0.00419739097996319,0.000985706918219226,79.0615
1.11022302462516e-17,8.92360174424567e-05,2.45636844198316e-15,0.0106704460124875,0.338515213504055,0.00419728505393957,0.000983862157789922,79.111
6.66133814775094e-17,8.53165401686756e-05,2.4535928844216e-15,0.0123879406351092,0.338436926390846,0.00419743544446833,0.000979825348033236,79.1605
1.11022302462516e-17,8.15630741093587e-05,2.39808173319034e-15,0.0127101860662353,0.338362303831851,0.00419784406146078,0.000975166832321542,79.21
1.38777878078145e-17,8.46845241637334e-05,2.38142838782096e-15,0.0139891292441049,0.338282099220278,0.00419841009236023,0.000981491643909185,79.2595
3.60822483003176e-17,8.55906734107736e-05,2.2815083156047e-15,0.0138288852113588,0.33821372497104,0.00419906382075138,0.000984295436811186,79.309
2.22044604925031e-17,9.14299215503345e-05,2.27318164292001e-15,0.0127544038512239,0.338146293168911,0.0041994591366703,0.000990564673534897,79.3585
3.05311331771918e-17,8.55335466578594e-05,2.18991491607312e-15,0.0126504725773999,0.338073690994235,0.004199712362494,0.000989901346337374,79.408
3.33066907387547e-17,8.22252703018278e-05,2.14828155264968e-15,0.0156999311537437,0.338002707043214,0.00419993666155389,0.000992882023954947,79.4575
5.55111512312578e-17,8.36846517892009e-05,2.13995487996499e-15,0.0105726166622151,0.337923085214305,0.00419996131700197,0.000990538831684593,79.507
2.22044604925031e-17,8.31360490407052e-05,2.08444372873373e-15,0.0114041492159791,0.337847524283007,0.00420037035450131,0.000993070150868969,79.5565
4.44089209850063e-17,8.23814993002187e-05,2.0344836926256e-15,0.0129872885240385,0.33777068886045,0.00420080620003497,0.000988828809254064,79.606
4.44089209850063e-17,8.34418153119548e-05,2.02615701994091e-15,0.0118397815426244,0.3377055551395,0.00420116377901082,0.00098592935787844,79.6555
1.94289029309402e-17,8.30221369046397e-05,1.97897254139434e-15,0.0128915558380345,0.337634384013534,0.00420153214929905,0.000984469824151984,79.705
2.4980018054066e-17,8.38976677365572e-05,1.94011473553246e-15,0.0121391446891493,0.337557593673885,0.00420192011199005,0.000986425788591327,79.7545
1.66533453693774e-17,8.62921877505224e-05,1.90958360235527e-15,0.0116540747617526,0.337483558891121,0.00420229617006177,0.000975699509295486,79.804
4.16333634234434e-17,8.60404707129142e-05,1.86517468137026e-15,0.0123419037537495,0.337417055381025,0.00420315068959479,0.000986387851445528,79.8535
1.94289029309402e-17,9.43690448469925e-05,1.86517468137026e-15,0.0102766701408688,0.337349664391464,0.00420368265203669,0.000985047146432694,79.903
3.60822483003176e-17,9.37575652918021e-05,1.79023462720806e-15,0.0112407251257158,0.337279617257785,0.00420430124775277,0.000983639401132638,79.9525
3.33066907387547e-17,9.22826885446815e-05,1.76247905159244e-15,0.0151058012986716,0.337205936066384,0.004205107447699,0.000988976071838374,80.002
-8.32667268468868e-18,9.09128361143652e-05,1.73194791841524e-15,0.0136186123249107,0.33714009172116,0.00420567690300434,0.000986569189120701,80.0515
1.66533453693774e-17,9.32748156232538e-05,1.67088565206086e-15,0.017377442737334,0.337071106357617,0.00420628991281605,0.000977673891702757,80.101
2.4980018054066e-17,8.52849637961201e-05,1.68476343986868e-15,0.016595367506207,0.337002732226587,0.00420690456837924,0.000973341884817874,80.1505
8.32667268468868e-18,8.49180394747684e-05,1.65978342181461e-15,0.0138933135630447,0.336940271073619,0.00420747647423291,0.000976619591497796,80.2
2.22044604925031e-17,8.22313302933697e-05,1.62092561595273e-15,0.014413090426832,0.33685947682547,0.00420809922420363,0.000971531504813841,80.2495
3.88578058618805e-17,8.09452923060478e-05,1.59039448277554e-15,0.0137310822021427,0.336785195501181,0.00420855700035651,0.000965413136521923,80.299
4.71844785465692e-17,8.96309706839321e-05,1.56541446472147e-15,0.0186018151595459,0.336719105751602,0.00420889981747001,0.000972994710653227,80.3485
8.32667268468868e-18,8.79818199645444e-05,1.49047441055927e-15,0.0168993057253284,0.336643804282991,0.00420937997253015,0.000971557523105054,80.398
1.38777878078145e-17,9.21795773939832e-05,1.45161660469739e-15,0.0199538876497225,0.33657382125363,0.00421005542712265,0.000966754750766324,80.4475
2.4980018054066e-17,9.2154379122586e-05,1.47104550762833e-15,0.0136953633712961,0.336496774175675,0.0042102285562853,0.000957447681424517,80.497
4.44089209850063e-17,9.27093569728588e-05,1.46271883494364e-15,0.0152803502245283,0.336424704685824,0.00421067714791611,0.000950394451297612,80.5465
2.22044604925031e-17,9.42122965154751e-05,1.43773881688958e-15,0.0124753021225951,0.336346302597504,0.00421101529329486,0.000949743169980147,80.596
4.9960036108132e-17,9.5333348987664e-05,1.40998324127395e-15,0.0163812159074301,0.336267478619852,0.00421157358101733,0.000949753151922228,80.6455
3.88578058618805e-17,8.29896880934627e-05,1.34336985979644e-15,0.0191123668607376,0.336203116513643,0.00421211943774535,0.000947710411973129,80.695
3.05311331771918e-17,8.46086653006228e-05,1.36002320516582e-15,0.01351690741698,0.336131941785616,0.00421296284428417,0.000943500319292459,80.7445
6.10622663543836e-17,8.57083010527698e-05,1.3239409568655e-15,0.0114151350452707,0.336065287529645,0.00421355872815093,0.00093898380746508,80.794
3.60822483003176e-17,8.77185531803604e-05,1.28785870856518e-15,0.00992709327279235,0.335999134108981,0.00421402017478104,0.000942809824652627,80.8435
2.77555756156289e-18,8.82076493390199e-05,1.29340982368831e-15,0.0128874909174321,0.335926869020611,0.00421469690633305,0.000949802916305695,80.893
-1.66533453693774e-17,9.25427454941813e-05,1.28785870856518e-15,0.0136423531935896,0.335847168392857,0.00421513849282633,0.000948234872542586,80.9425
3.60822483003176e-17,9.73905554089355e-05,1.25455201782643e-15,0.0142303910813936,0.335780666977664,0.00421572081737712,0.000946360027958607,80.992
2.4980018054066e-17,0.000105238953453671,1.20181642415673e-15,0.0153816599635297,0.335715555249337,0.00421645227448192,0.000944946658344184,81.0415
1.38777878078145e-17,0.000101322835678777,1.1740608485411e-15,0.0123010308472175,0.335636480992231,0.00421711309213937,0.000950885791264194,81.091
3.33066907387547e-17,0.000104142503863539,1.15463194561016e-15,0.0184227348174796,0.335570134663686,0.00421791069700011,0.0009516447741727,81.1405
-2.77555756156289e-18,0.000102838934919403,1.14075415780235e-15,0.012906736513732,0.33549225216471,0.00421849917395043,0.000948238484327071,81.19
1.38777878078145e-17,0.000100765382599724,1.1296519275561e-15,0.0115350106937,0.335420599746854,0.00421906384446531,0.000954217859958276,81.2395
2.22044604925031e-17,0.000100535777581187,1.11299858218672e-15,0.0177725559984996,0.335346820545445,0.00421977103623879,0.00095230026086236,81.289
3.88578058618805e-17,0.00011045008323454,1.07414077632484e-15,0.0111913865698005,0.335280888672148,0.00422078681269243,0.000949466420694728,81.3385
3.33066907387547e-17,0.000110852845814932,1.0769163338864e-15,0.0111289443598639,0.335217207605627,0.00422148482095297,0.000953327847541044,81.388
2.4980018054066e-17,0.000109416604732646,1.04360964314765e-15,0.0153096716019005,0.335140511178966,0.00422229362405417,0.000955114391224032,81.4375
3.60822483003176e-17,0.000102617336568656,1.06858966120171e-15,0.0149603354074458,0.335070146986863,0.00422295729932106,0.000957774467377048,81.487
1.66533453693774e-17,0.000102913309137259,1.04083408558608e-15,0.0181295413146574,0.334996984167727,0.00422385781043676,0.000961281134426917,81.5365
4.9960036108132e-17,0.000104368908712105,1.03528297046296e-15,0.0138353211917618,0.334925249667625,0.00422473062048783,0.000951743883659645,81.586
3.88578058618805e-17,0.000101326141190639,1.01030295240889e-15,0.0122286688510675,0.334850566211024,0.00422542965104369,0.000956395958376907,81.6355
5.55111512312578e-17,0.000105970571866301,9.54791801177635e-16,0.0124811369110917,0.334781519811113,0.0042262302373476,0.000949791492227137,81.685
4.71844785465692e-17,0.000106433462867575,9.27036225562006e-16,0.0127787991515217,0.334714196807729,0.00422707433857512,0.000944181456179116,81.7345
3.05311331771918e-17,9.61882189717878e-05,9.29811783123569e-16,0.0139697547507815,0.334655665439986,0.00422781888814074,0.000949076226134668,81.784
1.66533453693774e-17,9.65877786964914e-05,8.99280649946377e-16,0.0131287553988169,0.334587434824282,0.00422885092166085,0.000949426546345122,81.8335
-2.77555756156289e-18,9.69201754613958e-05,8.88178419700125e-16,0.0211945449642404,0.334518415630531,0.00422953325862313,0.000948157802336067,81.883
3.88578058618805e-17,0.000101845518535595,8.63198401646059e-16,0.0111058879267079,0.334449166996968,0.00423064130634985,0.000943922103682218,81.9325
4.44089209850063e-17,0.000105424049756378,8.52096171399808e-16,0.0101413031560667,0.334381759650923,0.00423140289512894,0.00094573630584138,81.982
4.44089209850063e-17,0.000108324891103015,8.3544282603043e-16,0.0146641676778146,0.334313815283103,0.00423241144143172,0.000944147442698221,82.0315
3.05311331771918e-17,0.00010491330348702,8.60422844084496e-16,0.0150005629684887,0.334251868393914,0.0042334346778847,0.000942623556795641,82.081
1.11022302462516e-17,9.4496336425115e-05,8.1601392309949e-16,0.0128530817281964,0.334184350176009,0.00423424769033792,0.000941355279962769,82.1305
3.33066907387547e-17,9.63979945314192e-05,8.3544282603043e-16,0.0125187464619619,0.334118437958615,0.0042350984206302,0.000941894567717214,82.18
1.11022302462516e-17,9.60461163868526e-05,8.29891710907305e-16,0.016611165807149,0.334049917288581,0.00423595764529905,0.000943092403893695,82.2295
3.05311331771918e-17,9.36799098392088e-05,7.38298311375729e-16,0.0183292897342508,0.333982548225317,0.0042368115584248,0.000940696168688363,82.279
0,8.84811055881507e-05,7.46624984060418e-16,0.0132679509833148,0.333917183727599,0.00423771649701078,0.000937052249073234,82.3285
6.66133814775094e-17,9.32384442701412e-05,7.07767178198537e-16,0.010521347135725,0.333848618140608,0.00423830596249003,0.000947414880159844,82.378
-2.77555756156289e-18,9.43166244702254e-05,7.07767178198537e-16,0.013587473057282,0.333779095158224,0.00423936504745775,0.000951431810541539,82.4275
4.16333634234434e-17,8.93110334680314e-05,6.80011602582908e-16,0.00987635594621702,0.333705366544371,0.00424010796388906,0.000954176626345482,82.477
7.21644966006352e-17,9.18266358480774e-05,6.80011602582908e-16,0.0132008917708244,0.333642242956828,0.00424112042859222,0.000949474137375722,82.5265
2.77555756156289e-17,8.39682031733846e-05,6.77236045021346e-16,0.0121123550366961,0.333578181239232,0.00424205188434415,0.000950680816532287,82.576
-5.55111512312578e-18,8.59194414999986e-05,7.46624984060418e-16,0.0141327028349561,0.33350792072702,0.00424290618933207,0.000954521172074549,82.6255
3.88578058618805e-17,8.44047686493876e-05,6.82787160144471e-16,0.0116381997437188,0.333441088087072,0.00424384367100655,0.000949135870098175,82.675
3.05311331771918e-17,8.11183319909759e-05,6.60582699651968e-16,0.0125261830930988,0.333381899823484,0.00424465620934441,0.000949258965224059,82.7245
-1.66533453693774e-17,8.30649464273914e-05,6.82787160144471e-16,0.0119405418966621,0.333312902198949,0.00424552472820011,0.000948720343622558,82.774
5.27355936696949e-17,8.11723935481873e-05,6.30051566474776e-16,0.0119646363895601,0.333245183580837,0.00424649347391297,0.000946798327308138,82.8235
4.44089209850063e-17,8.13299895697339e-05,6.10622663543836e-16,0.0130001215421941,0.333178155790903,0.00424699977449229,0.000950049102811168,82.873
2.77555756156289e-17,8.35647658035121e-05,5.91193760612896e-16,0.0112764586736607,0.333106441412932,0.00424807332032096,0.000950523465018854,82.9225
2.77555756156289e-17,7.76403698723255e-05,5.96744875736022e-16,0.0106894768054705,0.33304400077955,0.00424904018005205,0.000951587596375331,82.972
2.77555756156289e-17,7.86826673788377e-05,5.99520433297585e-16,0.0143599097345889,0.332975846351694,0.00425004149549267,0.000944955861237662,83.0215
4.44089209850063e-17,7.42013664386143e-05,5.27355936696949e-16,0.017565360930641,0.332909687832564,0.0042510384116997,0.000935788917189356,83.071
0,7.27503146945335e-05,5.82867087928207e-16,0.0144954695155765,0.332844133619533,0.00425200162474517,0.000928219706666136,83.1205
2.77555756156289e-17,7.56182002047246e-05,5.35682609381638e-16,0.021722022863729,0.332782146770112,0.00425303678219353,0.000929344781403493,83.17
5.82867087928207e-17,7.34046941387706e-05,5.63438184997267e-16,0.0161776467428466,0.332713348240037,0.00425415885797741,0.000930440008004835,83.2195
1.38777878078145e-17,7.23937665875529e-05,5.27355936696949e-16,0.010667677707308,0.33264285376113,0.00425516308380993,0.000927895201816303,83.269
4.9960036108132e-17,7.17716250930006e-05,5.57887069874141e-16,0.0124152665207062,0.332581276772424,0.00425622404515585,0.000929854503194419,83.3185
4.16333634234434e-17,6.75892289303037e-05,4.94049245958195e-16,0.0119361307880696,0.332513699957996,0.00425714606809151,0.000924628028725485,83.368
5.55111512312578e-18,6.49288347866622e-05,4.71844785465692e-16,0.0191006435821489,0.332438272471258,0.00425781844474986,0.000919517001846337,83.4175
8.32667268468868e-18,6.2641060941887e-05,4.96824803519758e-16,0.0142799556235757,0.332370023685413,0.00425876276641302,0.000913913606187022,83.467
0,6.61203405055155e-05,4.82947015711943e-16,0.0148574919284033,0.332298060363691,0.00426014153851837,0.000916145761067882,83.5165
3.60822483003176e-17,6.43287689578248e-05,5.02375918642883e-16,0.0152542113962652,0.332234096242911,0.00426130842703409,0.000917491485050545,83.566
2.4980018054066e-17,6.41164855856885e-05,4.2188474935756e-16,0.0215658234120541,0.332168058562487,0.00426221229219478,0.000911005673301776,83.6155
3.88578058618805e-17,6.81643803801896e-05,4.32986979603811e-16,0.0118680606873414,0.332104625753453,0.00426318998784938,0.000921514919483601,83.665
5.55111512312578e-18,6.79031244800787e-05,4.88498130835069e-16,0.0119641027420259,0.33203799000285,0.00426442094659321,0.000914192390003288,83.7145
1.38777878078145e-17,6.35160675443641e-05,4.35762537165374e-16,0.0146091771426264,0.331964779882075,0.00426534107400567,0.000924863707496812,83.764
5.55111512312578e-18,6.43183555736754e-05,4.13558076672871e-16,0.0154918639426849,0.331899736877664,0.00426681853521442,0.000923847563947514,83.8135
4.9960036108132e-17,6.77666615905737e-05,4.27435864480685e-16,0.0158119733264511,0.331827966533027,0.0042679784923446,0.000924576928390644,83.863
1.94289029309402e-17,7.00096110551218e-05,4.30211422042248e-16,0.0130900474747014,0.331753453729451,0.00426870966780136,0.000925016556712557,83.9125
2.22044604925031e-17,7.29153872930932e-05,4.13558076672871e-16,0.0130101645825766,0.331688438103876,0.00426983640292282,0.000928987976901996,83.962
1.66533453693774e-17,7.06318875786149e-05,3.91353616180368e-16,0.0117994730496424,0.33161292789791,0.00427066917995124,0.000929899621550195,84.0115
-1.11022302462516e-17,6.7257723493519e-05,3.99680288865056e-16,0.0131040993607521,0.331548817786308,0.00427181678377714,0.000920581970558981,84.061
3.33066907387547e-17,6.83399637946225e-05,3.94129173741931e-16,0.0137384047147801,0.331485795496853,0.00427292298515651,0.000930843658372635,84.1105
3.05311331771918e-17,6.92290912208571e-05,3.77475828372553e-16,0.0167182298935039,0.331415646145598,0.00427408083445277,0.000935110721355828,84.16
4.16333634234434e-17,6.44550240485764e-05,3.38618022510673e-16,0.0169907395575183,0.331350210529321,0.00427542058499143,0.000937237923102252,84.2095
-2.77555756156289e-18,6.50818071288639e-05,3.88578058618805e-16,0.0156682210222045,0.331275984078617,0.00427661570595212,0.000930268690509906,84.259
7.49400541621981e-17,7.45928663519746e-05,3.69149155687865e-16,0.0136170708121396,0.331215730027468,0.00427770179856193,0.000927824527268184,84.3085
3.60822483003176e-17,7.31631601135957e-05,3.63598040564739e-16,0.00966329117645488,0.331143553672221,0.00427862494621682,0.000926667779864962,84.358
1.38777878078145e-17,7.31456432686989e-05,3.71924713249427e-16,0.012004018186883,0.331085140888191,0.00427956024776671,0.000924335499192669,84.4075
2.4980018054066e-17,6.53060911415371e-05,3.30291349825984e-16,0.0132008453129373,0.331016890702868,0.00428043785065163,0.000928685711320337,84.457
5.55111512312578e-17,6.42104813476679e-05,3.58046925441613e-16,0.0168498602572072,0.330950325369046,0.00428170827314269,0.000926514870993314,84.5065
1.94289029309402e-17,6.19875015895388e-05,3.24740234702858e-16,0.0127285949573404,0.330882930010322,0.00428292951822935,0.000924168759245955,84.556
1.66533453693774e-17,6.27534104154559e-05,3.30291349825984e-16,0.0134596552665466,0.330818707621988,0.00428402314490981,0.000917812444908472,84.6055
5.82867087928207e-17,6.29222697226373e-05,3.41393580072236e-16,0.0135257177659904,0.330747507052466,0.00428526615938868,0.000917356727618679,84.655
2.4980018054066e-17,6.51180129625811e-05,3.33066907387547e-16,0.0143731242194535,0.330678713383432,0.00428632373084909,0.000917572600942324,84.7045
3.05311331771918e-17,6.42464170688223e-05,3.30291349825984e-16,0.0118549115974899,0.330608954295885,0.00428762290527413,0.000909830031645054,84.754
1.94289029309402e-17,6.46685776379718e-05,3.02535774210355e-16,0.0130096627580807,0.330535834144183,0.00428889346449163,0.000911588962653787,84.8035
-1.38777878078145e-17,6.62461890354848e-05,3.08086889333481e-16,0.0135433517631061,0.330471892527643,0.00428998076418393,0.000912379798818899,84.853
2.77555756156289e-17,6.69257775387344e-05,2.91433543964104e-16,0.015704988371354,0.330401874711521,0.00429109744760177,0.000917928888703667,84.9025
5.27355936696949e-17,6.7118041925579e-05,3.05311331771918e-16,0.01742246667126,0.330333330225808,0.00429250695918878,0.000919221706612292,84.952
2.22044604925031e-17,6.56683600379238e-05,2.52575738102223e-16,0.0140582877081175,0.33026708155366,0.00429357156149284,0.000911217856734503,85.0015
3.05311331771918e-17,6.74168912249196e-05,3.05311331771918e-16,0.0104215368375897,0.33020237576835,0.00429492449470313,0.000914421112408356,85.051
8.32667268468868e-18,6.72322687357951e-05,2.72004641033163e-16,0.0104625273649461,0.330140606790959,0.00429589610672048,0.00091186032781248,85.1005
4.9960036108132e-17,6.82193090916855e-05,3.19189119579733e-16,0.0132116554683934,0.330070855884223,0.00429722859780597,0.000913814203547575,85.15
3.88578058618805e-17,6.97371793388468e-05,2.74780198594726e-16,0.0129710266264255,0.330011645617012,0.00429882533728242,0.000916362983094635,85.1995
6.66133814775094e-17,7.1853548063866e-05,2.63677968348475e-16,0.0125637388768272,0.32994337254328,0.00430031939462839,0.000915714654620675,85.249
-2.4980018054066e-17,7.42451791065163e-05,2.4980018054066e-16,0.0159938736733767,0.329878446679848,0.00430181176969205,0.000916081835670593,85.2985
2.22044604925031e-17,7.1978796417424e-05,2.4980018054066e-16,0.0147093395517394,0.329817749659019,0.00430324704278257,0.000917674918100311,85.348
3.05311331771918e-17,6.97057411993218e-05,2.47024622979097e-16,0.0132899574416836,0.329744354975953,0.00430471807588275,0.000925039844897613,85.3975
2.4980018054066e-17,7.27960415170509e-05,2.3037127760972e-16,0.010349743867806,0.329674858543102,0.00430612750687666,0.000926318293313158,85.447
1.38777878078145e-17,7.33758114279781e-05,1.94289029309402e-16,0.0120115660772613,0.329610077202647,0.00430764259487803,0.000922869321651096,85.4965
1.38777878078145e-17,7.11128988689635e-05,2.13717932240343e-16,0.0104158994133646,0.32954910317062,0.00430917598824143,0.000927685969271624,85.546
4.16333634234434e-17,6.87141715569245e-05,2.41473507855972e-16,0.0114689639436432,0.329489542707555,0.00431057885190226,0.000926724550830627,85.5955
2.77555756156289e-17,7.301502035503e-05,2.1094237467878e-16,0.017582065611269,0.329417339567107,0.00431191225413288,0.0009267945072884,85.645
-5.55111512312578e-18,7.04764724504592e-05,2.66453525910038e-16,0.0117718655592568,0.329345792941817,0.00431306633701788,0.000928761473610151,85.6945
4.16333634234434e-17,7.21713536604468e-05,2.16493489801906e-16,0.0166351880787825,0.329290196881419,0.00431463808136981,0.000935594625683941,85.744
3.33066907387547e-17,7.49912289837423e-05,1.85962356624714e-16,0.0115619010642751,0.329226890197425,0.00431597578641217,0.000936922445145122,85.7935
6.93889390390723e-17,7.64556391037841e-05,2.44249065417534e-16,0.0129580526211903,0.329160876913616,0.0043173436841535,0.000939850777660856,85.843
-5.55111512312578e-18,7.41626629111203e-05,1.60982338570648e-16,0.0124817424560215,0.329096141884229,0.00431893499519476,0.00093568622535635,85.8925
5.27355936696949e-17,7.2857051011116e-05,2.08166817117217e-16,0.0115908001525711,0.329033876491513,0.00432055175172536,0.000925061797388344,85.942
3.88578058618805e-17,7.10866404980526e-05,1.69309011255336e-16,0.0130016090273743,0.328971249990041,0.00432189885091503,0.00091868707144406,85.9915
8.32667268468868e-18,6.85449484885914e-05,2.1094237467878e-16,0.0118216627138344,0.328897834648629,0.00432314533468484,0.00092179209282377,86.041
5.55111512312578e-18,6.40167753283877e-05,1.72084568816899e-16,0.0210294312274184,0.328828371671547,0.00432489953401929,0.000933117862722793,86.0905
3.60822483003176e-17,6.67366777658301e-05,1.77635683940025e-16,0.0147159762261865,0.328762503193054,0.00432619281353632,0.000932822393506769,86.14
2.4980018054066e-17,6.53094053814585e-05,1.72084568816899e-16,0.0150581915708441,0.32869350126065,0.00432748773906405,0.000931874862856999,86.1895
3.88578058618805e-17,6.80458947495521e-05,1.83186799063151e-16,0.0111265107037199,0.32863554090063,0.00432895668649317,0.000927210005348789,86.239
1.94289029309402e-17,6.8985093224741e-05,1.99840144432528e-16,0.00834278484668043,0.328568200259274,0.0043303403028236,0.000927874913502927,86.2885
3.05311331771918e-17,6.94427468598075e-05,1.77635683940025e-16,0.0149268052328105,0.328502631827118,0.00433172534460912,0.000932045478660851,86.338
2.22044604925031e-17,6.8673606566616e-05,2.05391259555654e-16,0.0141305246534511,0.328439001742147,0.00433323453772682,0.000937263659091531,86.3875
7.21644966006352e-17,6.41156232764617e-05,1.77635683940025e-16,0.0148945340919567,0.328381483230611,0.00433463897839455,0.000933174218228963,86.437
2.22044604925031e-17,6.55408174831701e-05,1.58206781009085e-16,0.0130247088495503,0.328312017274396,0.00433623221908797,0.000931296224945272,86.4865
4.44089209850063e-17,6.98068134031948e-05,1.58206781009085e-16,0.0174088493585845,0.328239133435305,0.00433749157823266,0.000930803238734379,86.536
2.77555756156289e-17,7.09861647305743e-05,1.66533453693773e-16,0.0105767229110714,0.328170657311055,0.00433866114425033,0.000923908611814606,86.5855
4.16333634234434e-17,7.70274251337882e-05,1.80411241501588e-16,0.0121249814857958,0.328107897547774,0.00434012587089926,0.000927075682860068,86.635
4.16333634234434e-17,7.93299996319385e-05,1.85962356624714e-16,0.012659984725958,0.328030347860143,0.00434135341938381,0.000929519872047876,86.6845
6.10622663543836e-17,7.90667383028465e-05,1.33226762955019e-16,0.014575552255117,0.327963001624555,0.00434281867235769,0.000928029617627099,86.734
2.4980018054066e-17,7.74434215616071e-05,1.36002320516582e-16,0.0154026391168662,0.327899318604025,0.00434429688464735,0.000929820063577286,86.7835
3.60822483003176e-17,7.19393218939768e-05,1.30451205393456e-16,0.00953873290890438,0.327827437941636,0.00434559456213174,0.000931015216857026,86.833
3.33066907387547e-17,6.75364625391167e-05,1.58206781009085e-16,0.0129418312887355,0.327753555306051,0.00434659938494182,0.00093519437522363,86.8825
3.05311331771918e-17,6.56495360221859e-05,1.13797860024079e-16,0.0148702580851588,0.327683754715073,0.00434815085857116,0.000933984860472256,86.932
3.05311331771918e-17,7.31339399724057e-05,1.4432899320127e-16,0.0127404811439899,0.327619644419251,0.00434990229402023,0.000935702321076304,86.9815
3.33066907387547e-17,7.12061296296862e-05,1.55431223447522e-16,0.0139932380323352,0.327553830365102,0.00435154403427584,0.000940941110742308,87.031
-5.55111512312578e-18,6.85180413049547e-05,1.38777878078145e-16,0.0121835097901734,0.327485730340205,0.00435284442018665,0.000940312768482982,87.0805
1.94289029309402e-17,7.27869718377489e-05,1.4432899320127e-16,0.0117130072569984,0.327418380526585,0.00435466555658405,0.000928860401275977,87.13
4.44089209850063e-17,7.13859181317195e-05,1.30451205393456e-16,0.0105392876030797,0.327353114647963,0.00435632739830754,0.000927819385062273,87.1795
2.22044604925031e-17,6.91876479825437e-05,1.47104550762833e-16,0.0162424588720827,0.327293689004073,0.00435727545546041,0.000928794501418317,87.229
2.4980018054066e-17,7.12520851788912e-05,1.4432899320127e-16,0.0173701218037888,0.327232001672291,0.00435879441097493,0.000922969846761529,87.2785
0,7.40815092316549e-05,1.27675647831893e-16,0.0150594493983307,0.327169979923563,0.00436031993741188,0.000914078780793495,87.328
1.94289029309402e-17,7.23847714940856e-05,1.27675647831893e-16,0.0156726119825861,0.327102704719554,0.0043617857189974,0.000909237341884922,87.3775
2.77555756156289e-18,7.53768198848814e-05,1.0547118733939e-16,0.0158927641759724,0.327043586887263,0.0043631836940579,0.000909916743571687,87.427
5.55111512312578e-18,7.88916090215475e-05,1.11022302462516e-16,0.0119591196528667,0.326981307986768,0.00436464286633267,0.000915831998420666,87.4765
8.32667268468868e-18,7.59148930866371e-05,1.33226762955019e-16,0.0161132377387608,0.326915881322244,0.00436618528532392,0.000913791287437374,87.526
0,7.46448676755107e-05,1.38777878078145e-16,0.0154472360921291,0.326847609009948,0.00436774072420403,0.000908888187328855,87.5755
4.16333634234434e-17,7.87106008297012e-05,9.99200722162641e-17,0.016561791409989,0.32678471483824,0.0043691715589656,0.00090426962492054,87.625
2.77555756156289e-18,7.63493277688293e-05,1.0547118733939e-16,0.0129634641474432,0.326720346357558,0.00437072423469615,0.000907241753064719,87.6745
2.4980018054066e-17,7.29995209497597e-05,1.22124532708767e-16,0.0113758101089279,0.326657914879766,0.00437241549172043,0.000910620590394851,87.724
1.38777878078145e-17,7.55061710986493e-05,1.16573417585641e-16,0.0129699410161427,0.326592868195992,0.00437376766516259,0.000910341806490872,87.7735
4.71844785465692e-17,7.58930206225278e-05,1.13797860024079e-16,0.0121435473954874,0.32652800266936,0.00437519019828219,0.000909122840278165,87.823
4.16333634234434e-17,8.01541293457275e-05,1.08246744900953e-16,0.0176533657827714,0.326467100011279,0.00437667814291303,0.000908955679340151,87.8725
4.44089209850063e-17,8.09364554275827e-05,1.02695629777827e-16,0.0106386165829214,0.326402649036321,0.0043783281399486,0.000906071210594989,87.922
4.9960036108132e-17,8.53114525560278e-05,1.22124532708767e-16,0.0137643562177071,0.326346858626979,0.00437982275316231,0.000909905928844429,87.9715
4.44089209850063e-17,8.2407654406022e-05,1.16573417585641e-16,0.0118936710813578,0.326279406514978,0.0043816886833958,0.00091434163007004,88.021
3.05311331771918e-17,7.93595708086764e-05,1.27675647831893e-16,0.0117058522489645,0.326215675405732,0.00438335147674433,0.000917290985583744,88.0705
3.05311331771918e-17,7.2327504496475e-05,1.13797860024079e-16,0.0101221605461447,0.326153877279128,0.00438474394476231,0.000918917316440629,88.12
5.82867087928207e-17,7.15522890334303e-05,1.13797860024079e-16,0.0129437914727555,0.326086445822547,0.0043862752665262,0.000918453507151104,88.1695
3.05311331771918e-17,6.92605570257715e-05,1.36002320516582e-16,0.0141348700752632,0.32602027261217,0.00438805483821226,0.000920908413681226,88.219
2.77555756156289e-18,7.05225858880193e-05,9.43689570931383e-17,0.0105479806882263,0.325957395832199,0.00438985629254124,0.000914595178910954,88.2685
3.05311331771918e-17,7.1296730509296e-05,1.02695629777827e-16,0.0133811919926902,0.325896727844379,0.00439129467503164,0.000908503547600897,88.318
4.9960036108132e-17,6.83206604680353e-05,8.88178419700125e-17,0.00939189204360222,0.325826064407315,0.00439286177081423,0.000909136738142061,88.3675
4.44089209850063e-17,6.97460322362703e-05,4.9960036108132e-17,0.019819933265641,0.325758379747696,0.00439468909408625,0.000908950042024054,88.417
2.22044604925031e-17,6.62883883976256e-05,9.99200722162641e-17,0.0125868566784073,0.32569028452917,0.00439633415483101,0.000908536011659147,88.4665
1.94289029309402e-17,6.47401723524427e-05,1.22124532708767e-16,0.0168409128734009,0.325627906010955,0.00439814952539011,0.0009053674595765,88.516
2.77555756156289e-17,6.22083761264769e-05,1.02695629777827e-16,0.0115578007018808,0.325569945020162,0.00439965791156617,0.000907028897670778,88.5655
2.77555756156289e-17,6.30326974948969e-05,1.13797860024079e-16,0.0125516402748592,0.325513103536446,0.00440097202029639,0.00089792169337776,88.615
3.33066907387547e-17,6.40695216016479e-05,1.02695629777827e-16,0.0131609216347771,0.32544211152593,0.00440272355221867,0.000889525583944287,88.6645
1.38777878078145e-17,7.13771593159745e-05,8.88178419700125e-17,0.00963154270326271,0.325378927796817,0.00440461364027273,0.000892082431075139,88.714
2.77555756156289e-18,7.19584571889753e-05,7.49400541621981e-17,0.0133618680050016,0.325322838933612,0.00440632415012736,0.000892278716792949,88.7635
3.33066907387547e-17,7.825683289443e-05,9.71445146547012e-17,0.0112616837688325,0.325261654489623,0.00440786310776506,0.000899741065484974,88.813
3.60822483003176e-17,7.47333321611199e-05,9.15933995315754e-17,0.0161858642551664,0.325193619492879,0.0044092345478221,0.000892805116286413,88.8625
1.94289029309402e-17,7.5312466988603e-05,9.43689570931383e-17,0.0119798092958745,0.325131316608261,0.00441076702819844,0.000887316558922388,88.912
1.11022302462516e-17,7.38677445978664e-05,9.43689570931383e-17,0.014482386876833,0.325064653885468,0.00441295628888503,0.000883914124977131,88.9615
2.22044604925031e-17,7.54165836392706e-05,7.7715611723761e-17,0.0104038469134854,0.324998839155498,0.00441442281343109,0.000883088551458297,89.011
5.55111512312578e-17,7.212732036187e-05,9.43689570931383e-17,0.0136167345476037,0.324936646030412,0.00441607409336485,0.000887972135505746,89.0605
3.88578058618805e-17,7.3546842771105e-05,5.55111512312578e-17,0.0157729106282343,0.324867965542906,0.00441780065550803,0.000886215596120896,89.11
1.94289029309402e-17,7.31859828878634e-05,5.82867087928207e-17,0.0119632721686183,0.324814130647265,0.00441927475866548,0.000879391810350871,89.1595
1.11022302462516e-17,7.3357814222838e-05,5.55111512312578e-17,0.012888000656947,0.324751228794154,0.0044209061379124,0.000878883101079159,89.209
2.4980018054066e-17,6.86326943769272e-05,6.93889390390723e-17,0.0110264355421957,0.324689597442901,0.00442274198166653,0.000883621702818324,89.2585
1.94289029309402e-17,6.52506447741563e-05,9.15933995315754e-17,0.0125435657441425,0.324624540022917,0.00442427741710524,0.000884541084562648,89.308
5.27355936696949e-17,6.6520792674199e-05,5.27355936696949e-17,0.0130030474867506,0.324559139112602,0.00442610528310619,0.000888455691242601,89.3575
4.44089209850063e-17,7.04589711423648e-05,1.2490009027033e-16,0.013931162285904,0.324499874210684,0.00442776469561895,0.000884140235663633,89.407
3.60822483003176e-17,7.19937014182437e-05,5.27355936696949e-17,0.0109916935418357,0.324437132090205,0.00442957002568658,0.000887125437936609,89.4565
2.77555756156289e-18,7.60231897738883e-05,8.32667268468867e-17,0.0120451543856843,0.324371968044544,0.0044313041570081,0.000883904831381854,89.506
2.77555756156289e-17,7.76135386681726e-05,8.04911692853239e-17,0.0129981983882409,0.324308230940522,0.00443329270119085,0.000882599763118341,89.5555
1.94289029309402e-17,8.04444568861224e-05,8.04911692853239e-17,0.0158737175558126,0.324240014492334,0.00443492160814433,0.000883831219962225,89.605
3.60822483003176e-17,7.66484084220809e-05,6.38378239159465e-17,0.0126861537920828,0.324178532798246,0.00443647155239077,0.00087979813917779,89.6545
-2.4980018054066e-17,7.5572531365023e-05,5.27355936696949e-17,0.016141343631156,0.324117564200046,0.00443819532580026,0.000882441014002675,89.704
-1.66533453693774e-17,7.53308189739066e-05,5.55111512312578e-17,0.00986983573938787,0.324057638310842,0.00444000802242322,0.000884628297229687,89.7535
1.66533453693774e-17,7.21304368543813e-05,7.7715611723761e-17,0.0143279075158521,0.323990643837969,0.00444162678910449,0.000883425427894685,89.803
1.66533453693774e-17,7.01395201165023e-05,6.93889390390723e-17,0.0150901461201232,0.323928068624761,0.00444324462689697,0.000884561842951842,89.8525
4.71844785465692e-17,7.25470249483329e-05,9.99200722162641e-17,0.0117207333528436,0.323862514378628,0.00444492907034679,0.000882486738488633,89.902
5.82867087928207e-17,7.42135941305594e-05,4.16333634234434e-17,0.0103147986878268,0.323797251067959,0.00444665552666833,0.000876107733616688,89.9515
1.94289029309402e-17,7.2326955054644e-05,3.60822483003176e-17,0.0107164603858474,0.323735797968045,0.00444837350121378,0.000880572696315254,90.001
6.38378239159465e-17,7.38889999296999e-05,4.9960036108132e-17,0.011900608399004,0.323667389729734,0.0044500894547064,0.000881535877698425,90.0505
-5.55111512312578e-18,7.60301611971326e-05,8.88178419700125e-17,0.0133765425584217,0.323607056821656,0.00445202254400773,0.000877047852780946,90.1
3.88578058618805e-17,7.55234777091995e-05,6.38378239159465e-17,0.014135239309165,0.323534830762139,0.00445355210954872,0.000877984351049607,90.1495
6.93889390390723e-17,7.17583784427989e-05,9.43689570931383e-17,0.0137091050728056,0.323471300727914,0.00445530145313817,0.000880493645256264,90.199
1.94289029309402e-17,7.27850653034795e-05,6.10622663543836e-17,0.0119234904085227,0.323407149293344,0.00445722830398947,0.000878275248281199,90.2485
2.4980018054066e-17,7.21995536749093e-05,5.55111512312578e-17,0.0119794058214699,0.323349063821969,0.00445863598017469,0.00088357615829173,90.298
4.71844785465692e-17,7.47815391962614e-05,1.19348975147204e-16,0.012454588288428,0.323286549832695,0.00446059149145532,0.000883683852119308,90.3475
-1.38777878078145e-17,7.17083187583512e-05,3.88578058618805e-17,0.0129842708724442,0.323222984446657,0.00446222948944076,0.00088137206818025,90.397
2.4980018054066e-17,7.05649761767069e-05,5.27355936696949e-17,0.0152475970468722,0.323157992497751,0.00446377758106916,0.000880082778098382,90.4465
4.16333634234434e-17,6.85931925190675e-05,4.9960036108132e-17,0.0131214469220867,0.323098881221467,0.00446545100508635,0.000879457418465071,90.496
2.77555756156289e-18,6.85384446684506e-05,7.49400541621981e-17,0.0117510037664014,0.323035569100512,0.00446733774866832,0.000875894534255559,90.5455
1.94289029309402e-17,7.82718062524751e-05,4.44089209850063e-17,0.0150682854937387,0.322977422896132,0.00446891963468397,0.000876621223779431,90.595
2.77555756156289e-18,7.60446780075308e-05,3.88578058618805e-17,0.0163985136850721,0.322917191720873,0.00447054499922602,0.000876363363707711,90.6445
-1.11022302462516e-17,8.26674931730276e-05,1.11022302462516e-17,0.0159946416924579,0.322858143326052,0.00447222486682263,0.000875241679752434,90.694
4.44089209850063e-17,8.24007768265245e-05,3.05311331771918e-17,0.0104602638876407,0.322801102449244,0.00447391256008526,0.000872145879334588,90.7435
5.55111512312578e-18,8.66404355440498e-05,7.21644966006352e-17,0.0100446071427201,0.322744972697382,0.0044756183976391,0.000871489615970583,90.793
3.60822483003176e-17,8.32044139088717e-05,4.9960036108132e-17,0.0118194974499877,0.322685572960822,0.00447751330302095,0.000869427617377261,90.8425
1.66533453693774e-17,8.24760221297488e-05,4.44089209850063e-17,0.0122996538622304,0.322625194936646,0.00447946199445616,0.000863926122750228,90.892
4.44089209850063e-17,8.4411184650926e-05,6.66133814775094e-17,0.011189380993295,0.322562976810483,0.00448125260810902,0.000866852122361211,90.9415
3.60822483003176e-17,7.70142674200752e-05,3.88578058618805e-17,0.01575354679362,0.32250387089452,0.00448319266564014,0.000864824134882836,90.991
2.77555756156289e-17,7.63440912338514e-05,4.44089209850063e-17,0.0152486388416141,0.322435961522221,0.00448503066062652,0.000861054314509235,91.0405
1.11022302462516e-17,8.10702716099176e-05,6.10622663543836e-17,0.0176265560126223,0.322364407239629,0.00448665308841923,0.000866404894619785,91.09
4.71844785465692e-17,8.47095400246606e-05,5.27355936696949e-17,0.0116116661140349,0.322302996518426,0.00448851090369211,0.000857293566741427,91.1395
3.60822483003176e-17,8.96587347310435e-05,7.21644966006352e-17,0.010252725764198,0.322240732962237,0.00449010191809107,0.00084890863277427,91.189
-8.32667268468868e-18,8.37609110593635e-05,4.71844785465692e-17,0.0145886080348038,0.3221742885655,0.00449223846422372,0.00084809907335788,91.2385
7.21644966006352e-17,8.12993218253622e-05,9.99200722162641e-17,0.0189353681258976,0.322116553239289,0.00449401261449603,0.000844122072175421,91.288
4.16333634234434e-17,8.14593258831264e-05,6.10622663543836e-17,0.01134406540394,0.322056993440626,0.00449615500721656,0.000841411489567867,91.3375
-5.55111512312578e-18,8.36377939947175e-05,7.49400541621981e-17,0.0142458376825132,0.32200790977575,0.00449832664826216,0.000842863749897074,91.387
2.77555756156289e-17,9.09373661595436e-05,5.82867087928207e-17,0.0166417200644508,0.321947881546605,0.00450029450589442,0.000844675343606391,91.4365
2.77555756156289e-17,8.84147101283483e-05,7.21644966006352e-17,0.0127972269378931,0.32189017242613,0.00450221418733133,0.000841264538897768,91.486
1.94289029309402e-17,8.52119202957913e-05,8.60422844084496e-17,0.0113018523587511,0.321820515024027,0.00450390096809479,0.000845191529609543,91.5355
5.55111512312578e-18,8.67732466668852e-05,3.33066907387547e-17,0.0158600244130739,0.321754337960673,0.00450580951637629,0.00084479706336868,91.585
2.77555756156289e-17,9.40113769962864e-05,6.93889390390723e-17,0.011633558539262,0.321690625018879,0.00450782573692827,0.000844984587562997,91.6345
4.71844785465692e-17,9.48539770152079e-05,1.38777878078145e-17,0.0107035926138988,0.321632457956081,0.00450994361928055,0.000840077884565221,91.684
4.16333634234434e-17,8.86146394880327e-05,4.9960036108132e-17,0.0137077381734123,0.32156875384224,0.0045121228992714,0.000845865558430717,91.7335
1.11022302462516e-17,8.51563861000493e-05,3.33066907387547e-17,0.011948136155049,0.32149989664876,0.00451390855203474,0.000840517110691452,91.783
1.94289029309402e-17,8.12063444973893e-05,5.55111512312578e-17,0.0103792344702912,0.321443071009648,0.0045158058017287,0.000846562877315721,91.8325
6.38378239159465e-17,8.14861572514231e-05,3.88578058618805e-17,0.0127539660615594,0.321381152990546,0.00451738499124329,0.000848831830508334,91.882
2.4980018054066e-17,8.15819010594243e-05,9.43689570931383e-17,0.0151480631913986,0.321319936284888,0.00451916545275172,0.000846022584305001,91.9315
1.94289029309402e-17,8.25628327162986e-05,8.88178419700125e-17,0.0121050617163986,0.321259860392682,0.00452123666325226,0.000849099279385501,91.981
6.66133814775094e-17,8.0655902038948e-05,4.16333634234434e-17,0.0141544213054188,0.321206697811012,0.00452339428153824,0.000849561334851834,92.0305
2.22044604925031e-17,8.54821212537854e-05,4.71844785465692e-17,0.0223278271598993,0.321150268577445,0.00452507327646481,0.000844037993210214,92.08
6.38378239159465e-17,8.55153694533289e-05,3.88578058618805e-17,0.0128342482902312,0.321084178109751,0.00452676201111897,0.000841919310774514,92.1295
4.44089209850063e-17,8.10541338836152e-05,6.38378239159465e-17,0.0103674009391979,0.321012964890254,0.00452890691663482,0.000851492733235604,92.179
2.4980018054066e-17,8.07070127207266e-05,8.88178419700125e-17,0.0110717514587905,0.320953371789368,0.00453087426211318,0.000851159886983696,92.2285
1.94289029309402e-17,7.95171569388076e-05,2.77555756156289e-17,0.0106873482189599,0.320889407867793,0.00453271651613588,0.000850755593471766,92.278
2.22044604925031e-17,7.72897229498165e-05,2.77555756156289e-17,0.0137634358392573,0.320836840347073,0.00453474406354597,0.000851088725535337,92.3275
2.4980018054066e-17,7.72675544121887e-05,5.55111512312578e-17,0.0162963143916091,0.320776413190378,0.00453667816271965,0.000846892100225657,92.377
4.44089209850063e-17,7.67737926744894e-05,2.4980018054066e-17,0.0169025020624175,0.320712370052273,0.00453888518231311,0.000850114329366508,92.4265
2.4980018054066e-17,7.68624929527367e-05,6.38378239159465e-17,0.015621592370464,0.320653901426793,0.00454093210502971,0.000848953517557149,92.476
0,7.23919546128826e-05,3.05311331771918e-17,0.0141863129621614,0.3205883940231,0.00454313672120797,0.000842812515630609,92.5255
4.71844785465692e-17,6.88043916399678e-05,7.21644966006352e-17,0.0148312037527684,0.320533418189403,0.00454541502089635,0.000834980977817407,92.575
3.05311331771918e-17,7.0570652044924e-05,3.88578058618805e-17,0.0122052383461818,0.320466834733552,0.0045470710368257,0.000838690862335764,92.6245
1.66533453693774e-17,7.20955492621828e-05,2.4980018054066e-17,0.0133780896653026,0.320405034222632,0.00454871211590746,0.000844947996935297,92.674
4.44089209850063e-17,7.27299995616132e-05,3.88578058618805e-17,0.0115643249288787,0.320337684508695,0.00455053261025126,0.000843436992512292,92.7235
4.71844785465692e-17,7.67211783179678e-05,4.16333634234434e-17,0.0144027676845928,0.32027170777008,0.00455262118748126,0.000846664832852379,92.773
4.71844785465692e-17,7.34594930335258e-05,4.71844785465692e-17,0.0141516141235649,0.320217235495676,0.00455451375849966,0.000846998624527945,92.8225
5.55111512312578e-17,7.04447634884725e-05,3.88578058618805e-17,0.0161804321233743,0.320153178880221,0.00455694905696687,0.000847929575101014,92.872
3.60822483003176e-17,6.82208599899398e-05,2.77555756156289e-17,0.0182959152329472,0.32009393411586,0.00455877693908422,0.000847502107280071,92.9215
-2.77555756156289e-18,7.01088684133738e-05,4.9960036108132e-17,0.0108475704989262,0.320039493823692,0.00456059429405501,0.000851401134893362,92.971
3.88578058618805e-17,7.20981218565314e-05,3.33066907387547e-17,0.0130590422795277,0.319977386438913,0.00456289458088268,0.000855184824425387,93.0205
3.60822483003176e-17,7.10336576058956e-05,5.55111512312578e-17,0.0171441157895976,0.319919752892991,0.00456484930123797,0.00085593725617599,93.07
3.88578058618805e-17,7.50753957121708e-05,2.77555756156289e-17,0.0192376906783173,0.31985770950668,0.00456668793275778,0.0008549030550418,93.1195
1.94289029309402e-17,7.73627908811636e-05,4.71844785465692e-17,0.0111002808791729,0.319802894129991,0.0045686609736304,0.000853543861635456,93.169
3.05311331771918e-17,7.98478798156005e-05,6.38378239159465e-17,0.0155030810930428,0.319748111930559,0.00457038184737359,0.000860748673247616,93.2185
8.32667268468868e-18,8.20950461646236e-05,4.71844785465692e-17,0.0165491455247667,0.319687825303143,0.00457234116003659,0.000859429564214775,93.268
0,7.56352379447628e-05,-8.32667268468868e-18,0.0102343786436212,0.319624053546593,0.00457427081496677,0.0008613430298681,93.3175
1.38777878078145e-17,7.37183627459448e-05,4.44089209850063e-17,0.0120925142681718,0.319556324278856,0.00457601043279519,0.000869728156243621,93.367
-5.55111512312578e-18,7.06653179828987e-05,3.88578058618805e-17,0.0138775326660229,0.319492311359908,0.00457770688015531,0.000863760426497687,93.4165
5.55111512312578e-18,6.73069923861847e-05,3.60822483003176e-17,0.0147310559190721,0.31943360777245,0.00457970516093373,0.000853989430421526,93.466
-1.94289029309402e-17,6.74527314678791e-05,3.88578058618805e-17,0.0115276795575325,0.319372143804859,0.0045818820528069,0.00085357456281783,93.5155
5.55111512312578e-18,7.05025276984184e-05,2.4980018054066e-17,0.0140053972336993,0.319318744516167,0.00458379633125529,0.000849035278342425,93.565
-1.38777878078145e-17,7.20379066541821e-05,2.77555756156289e-17,0.0154276629675923,0.319256912273568,0.00458577570654392,0.000852447350642965,93.6145
1.66533453693774e-17,7.43439067420165e-05,3.33066907387547e-17,0.0105898241171048,0.319195021589617,0.00458783898936256,0.000856942013614942,93.664
5.27355936696949e-17,7.05031118514415e-05,5.82867087928207e-17,0.0112313419476769,0.319136423441009,0.00458993910992244,0.000854457638343567,93.7135
4.16333634234434e-17,7.09019482276474e-05,5.55111512312578e-17,0.0118864491997125,0.319073085949489,0.00459206259163265,0.000852209525153258,93.763
4.9960036108132e-17,6.62935353223843e-05,6.38378239159465e-17,0.0110471998886859,0.319012251006868,0.00459380367607481,0.000852015671979769,93.8125
1.38777878078145e-17,6.37416675282249e-05,7.49400541621981e-17,0.0156863566158072,0.318951856095089,0.00459594655874137,0.000854436456145888,93.862
-1.38777878078145e-17,6.3049549439112e-05,5.27355936696949e-17,0.0147373802712666,0.318891681305405,0.00459836120718656,0.000857091432371815,93.9115
5.55111512312578e-17,6.25891959764591e-05,4.9960036108132e-17,0.0161605746355352,0.318826727323919,0.00460028278660602,0.000859567345867102,93.961
1.11022302462516e-17,5.99931324988368e-05,5.27355936696949e-17,0.0109620946504401,0.318764619680469,0.00460213313293195,0.000854882687953645,94.0105
4.71844785465692e-17,6.44540636935559e-05,2.77555756156289e-17,0.0141233141192997,0.318703996702804,0.00460393507953903,0.00085117173881307,94.06
3.33066907387547e-17,6.70563000428587e-05,4.71844785465692e-17,0.0140410757364027,0.318634057527599,0.00460605619891406,0.00085400472811657,94.1095
3.33066907387547e-17,6.87164716593885e-05,3.33066907387547e-17,0.0139218383351239,0.318575266873673,0.00460807124147205,0.000853575433535378,94.159
4.16333634234434e-17,6.81018196400568e-05,3.05311331771918e-17,0.014691603061498,0.318502462354964,0.00461008247088821,0.000847566815984885,94.2085
1.94289029309402e-17,6.86742931259282e-05,5.55111512312578e-17,0.0120859905162345,0.318445056488535,0.00461217105028033,0.000851933718962455,94.258
2.77555756156289e-17,6.74941795628298e-05,4.44089209850063e-17,0.0123429465025168,0.318388275564815,0.00461423843314515,0.000840923948622938,94.3075
2.77555756156289e-17,6.30873402857529e-05,-2.77555756156289e-18,0.0167102574698582,0.31833103659804,0.00461628207311786,0.000836852080196007,94.357
2.4980018054066e-17,6.32737330191285e-05,5.27355936696949e-17,0.0125759373694289,0.31827505996047,0.00461854360814166,0.000836151288048404,94.4065
-1.66533453693774e-17,6.58048884168788e-05,2.22044604925031e-17,0.0114108695341662,0.318211241219475,0.00462045580724441,0.000830324100059143,94.456
1.66533453693774e-17,6.488074823785e-05,-2.77555756156289e-18,0.0124036081663779,0.318149109188785,0.00462244597591838,0.000826111476963054,94.5055
4.16333634234434e-17,6.27075629539203e-05,4.44089209850063e-17,0.0128358492505813,0.318091998659824,0.00462449522024043,0.000821806569629147,94.555
1.94289029309402e-17,6.20030797330196e-05,5.82867087928207e-17,0.0159713616502928,0.318025543799342,0.0046264008904039,0.000829321485008705,94.6045
4.9960036108132e-17,6.20146571812918e-05,5.55111512312578e-18,0.0184907276429488,0.31796813712145,0.00462851912565811,0.000829970582326264,94.654
1.66533453693774e-17,6.28167264452445e-05,3.33066907387547e-17,0.0150838755313601,0.317910022914411,0.00463032952213367,0.000822611463455056,94.7035
1.11022302462516e-17,6.68847894416708e-05,2.77555756156289e-17,0.0172027700484103,0.317851784346861,0.00463228788832077,0.000821518226799037,94.753
4.9960036108132e-17,6.8222437819504e-05,3.05311331771918e-17,0.0157887663285111,0.317787236599699,0.00463431782763119,0.000818029254310315,94.8025
2.4980018054066e-17,7.03214478371572e-05,3.88578058618805e-17,0.0133833800785066,0.317728656714142,0.00463659782833365,0.000815195130392887,94.852
-1.38777878078145e-17,7.22044090856022e-05,1.94289029309402e-17,0.0154151138930858,0.317662345029746,0.00463846033659468,0.000815903466522294,94.9015
3.88578058618805e-17,7.03853586387804e-05,2.77555756156289e-17,0.0108581975678799,0.317604950242414,0.00464065045115148,0.000818117432718721,94.951
1.11022302462516e-17,7.0037729153849e-05,2.22044604925031e-17,0.0128855067049494,0.317541477525139,0.00464265524093476,0.000811572993137288,95.0005
6.93889390390723e-17,6.89785809308369e-05,4.16333634234434e-17,0.0199656056904663,0.317483611915375,0.00464435411626499,0.000811644462563219,95.05
5.55111512312578e-17,6.93418939706814e-05,2.4980018054066e-17,0.013068134081349,0.317426948878527,0.00464660725355071,0.000807648086270188,95.0995
1.66533453693774e-17,6.65026517827627e-05,6.66133814775094e-17,0.0168901146111642,0.317371012358267,0.00464864408858983,0.000801872632761985,95.149
1.11022302462516e-17,6.82434781899693e-05,6.93889390390723e-17,0.0155020133641739,0.317300565470366,0.00465087465166543,0.000804905277580384,95.1985
2.22044604925031e-17,7.02943942042733e-05,1.38777878078145e-17,0.0154861088197674,0.317242900852108,0.00465257500927344,0.000806974108244885,95.248
6.93889390390723e-17,7.6592341634113e-05,4.9960036108132e-17,0.0138195492299566,0.317187059955567,0.00465474328824211,0.000802198368164717,95.2975
5.55111512312578e-17,7.69086287926962e-05,3.33066907387547e-17,0.0127219959522481,0.31713575830742,0.00465714402120712,0.000801601194591622,95.347
3.33066907387547e-17,7.89369920601246e-05,4.9960036108132e-17,0.0162397508809941,0.317079129229132,0.00465921405332712,0.000802911018009644,95.3965
4.9960036108132e-17,8.04697936405946e-05,5.55111512312578e-17,0.0141237553872623,0.317019145064844,0.00466130331972854,0.000803615158075907,95.446
2.77555756156289e-17,7.25220202063642e-05,3.33066907387547e-17,0.0197468420800257,0.31695436429602,0.00466315795423655,0.000802670941821329,95.4955
-8.32667268468868e-18,7.48640137567647e-05,5.55111512312578e-17,0.0118013154259895,0.316896723054705,0.00466524977351266,0.000805558910600404,95.545
4.44089209850063e-17,6.95966190970787e-05,3.33066907387547e-17,0.012147438657769,0.316832746665006,0.00466730545368037,0.000808334352068196,95.5945
-1.11022302462516e-17,7.319699832741e-05,4.44089209850063e-17,0.012971849042957,0.316770087548582,0.00466948831869436,0.000812591825195741,95.644
2.22044604925031e-17,7.19459760811975e-05,3.60822483003176e-17,0.020154360933679,0.316713563155811,0.00467175298454088,0.000810846204264648,95.6935
-5.55111512312578e-18,7.18153762171131e-05,3.05311331771918e-17,0.0196874621474046,0.316655953094391,0.00467364013047094,0.000816376843253611,95.743
3.88578058618805e-17,7.59751470262804e-05,-2.22044604925031e-17,0.0129731777265904,0.316597443195634,0.00467581240894734,0.000811394633294219,95.7925
1.94289029309402e-17,7.72056729731879e-05,4.16333634234434e-17,0.0153790139365683,0.316539763132417,0.00467785492348616,0.000801551818389162,95.842
2.22044604925031e-17,7.54589054546756e-05,4.16333634234434e-17,0.0140028259910207,0.316489228044815,0.00467989818220374,0.000805308914171085,95.8915
4.9960036108132e-17,7.32029544770169e-05,4.16333634234434e-17,0.0137276200644905,0.316432228971752,0.00468209998153284,0.000799401779174253,95.941
2.22044604925031e-17,7.34340765665864e-05,4.9960036108132e-17,0.0160774241489517,0.316368838077193,0.00468409130556617,0.000798456439493064,95.9905
3.05311331771918e-17,7.49683737921503e-05,3.05311331771918e-17,0.014283611187706,0.3163133715273,0.00468613945810234,0.000798530062981731,96.04
-8.32667268468868e-18,7.61230269757246e-05,5.82867087928207e-17,0.0146356568910672,0.316250716697218,0.00468789994626693,0.000786913919547713,96.0895
3.33066907387547e-17,7.40378582886003e-05,3.60822483003176e-17,0.0110889159187508,0.316196814146349,0.0046902400011642,0.000785297621415207,96.139
5.27355936696949e-17,7.37820888891572e-05,4.9960036108132e-17,0.0110379859326271,0.316142965858419,0.00469238595276897,0.0007860235897339,96.1885
4.16333634234434e-17,6.42131050584527e-05,5.55111512312578e-18,0.0116184736490101,0.316085763609136,0.00469450865818872,0.000784325271710065,96.238
4.44089209850063e-17,7.01383124209282e-05,6.66133814775094e-17,0.0135373452394732,0.316030503223566,0.00469644307180662,0.000787491874223992,96.2875
3.60822483003176e-17,6.95776309561608e-05,2.4980018054066e-17,0.0130985296187356,0.315969765977915,0.00469868271032247,0.000784472248999707,96.337
5.27355936696949e-17,6.7691185564811e-05,4.9960036108132e-17,0.0109903219645432,0.315907947849052,0.00470079980072936,0.000780935380106126,96.3865
4.71844785465692e-17,7.2163802957903e-05,1.66533453693774e-17,0.0133066122204755,0.315849162464997,0.00470319328809255,0.000778757905540342,96.436
2.4980018054066e-17,7.56742979788116e-05,3.05311331771918e-17,0.0176401840312908,0.31579721254946,0.00470538514974986,0.00077445917102813,96.4855
3.88578058618805e-17,7.65264222255008e-05,3.60822483003176e-17,0.0180971267980939,0.315743290261977,0.00470768644034129,0.000778437078832239,96.535
5.55111512312578e-18,7.94013242735287e-05,4.44089209850063e-17,0.0147397202239445,0.315675174464575,0.00470977506432629,0.000783142484114904,96.5845
8.32667268468868e-18,8.05894821005571e-05,2.77555756156289e-18,0.0163192150225426,0.315617077510979,0.00471205328320242,0.000788303916709024,96.634
6.10622663543836e-17,8.18752781212268e-05,2.77555756156289e-17,0.0146344306231259,0.315559178357767,0.00471428145583741,0.000784093395790278,96.6835
2.77555756156289e-17,7.95933745452671e-05,1.66533453693774e-17,0.0123012848584198,0.315499497986063,0.0047164030259465,0.000775285878713325,96.733
3.33066907387547e-17,8.06800069357655e-05,5.55111512312578e-18,0.0194632031024799,0.315445300213716,0.00471855214640555,0.000773218849411761,96.7825
6.10622663543836e-17,7.82585266049213e-05,5.55111512312578e-18,0.0137678947969147,0.315395982829873,0.00472071376953762,0.000774037845595388,96.832
5.27355936696949e-17,7.31747109757763e-05,5.82867087928207e-17,0.0121700682420601,0.315343458400782,0.00472271562522811,0.000777218952559247,96.8815
1.66533453693774e-17,6.86549157421334e-05,2.22044604925031e-17,0.0119615705005763,0.31529408031993,0.00472491419783054,0.000778372584875411,96.931
5.27355936696949e-17,7.06977215076871e-05,4.16333634234434e-17,0.0150928730785143,0.315227510852285,0.00472706980353018,0.000783484438589152,96.9805
3.88578058618805e-17,7.17053835044001e-05,5.55111512312578e-17,0.0179674528176413,0.31517597125933,0.00472958936697321,0.000783201758063895,97.03
2.4980018054066e-17,7.33712695305644e-05,2.22044604925031e-17,0.0141954197536756,0.315119515865405,0.00473163338950868,0.00077344740598711,97.0795
2.4980018054066e-17,7.17591283056096e-05,1.11022302462516e-17,0.014421169980628,0.315060145068757,0.0047341392993555,0.000775281171871134,97.129
3.88578058618805e-17,7.10814274658578e-05,2.4980018054066e-17,0.0156018644351996,0.314999603611087,0.00473629488828291,0.000771606485401258,97.1785
4.16333634234434e-17,7.07679415222484e-05,2.77555756156289e-18,0.0176001704287705,0.314937836074563,0.00473879467704993,0.000774559741810738,97.228
4.16333634234434e-17,6.6961742000432e-05,0,0.014374377124893,0.314873612782702,0.00474108005784379,0.000773043696274892,97.2775
1.11022302462516e-17,6.75210062520332e-05,-5.55111512312578e-18,0.0195096925856185,0.314807948673665,0.0047430780457461,0.000770624898928576,97.327
6.10622663543836e-17,6.98805825760318e-05,2.77555756156289e-17,0.0159158403136687,0.31475144017758,0.0047453502276995,0.000765750345716953,97.3765
2.77555756156289e-17,7.24431262020681e-05,4.9960036108132e-17,0.015057458956862,0.31468888721807,0.00474744854287423,0.000764671358760702,97.426
6.10622663543836e-17,7.13684028728123e-05,3.05311331771918e-17,0.0164126011808734,0.314630694430082,0.00474937851194375,0.000762431161372526,97.4755
6.66133814775094e-17,7.03904547776468e-05,5.82867087928207e-17,0.0117347567510092,0.314575423204817,0.00475130102827933,0.000761053294748981,97.525
1.11022302462516e-17,7.09201101097817e-05,2.4980018054066e-17,0.010642721839756,0.314521879864328,0.00475381367549918,0.000759404622807541,97.5745
3.05311331771918e-17,7.1007598832537e-05,1.38777878078145e-17,0.0165510633611438,0.314465896832556,0.00475589429845117,0.000755742890518807,97.624
1.94289029309402e-17,7.10540596012693e-05,2.4980018054066e-17,0.0149409229637306,0.31440038132455,0.00475822288589402,0.000752660491767418,97.6735
2.77555756156289e-17,7.33844692569346e-05,4.44089209850063e-17,0.00962622004006874,0.314341227865718,0.00476039167387797,0.000745182228436309,97.723
4.44089209850063e-17,7.81760741683707e-05,1.66533453693774e-17,0.0120451792031432,0.314286441964224,0.0047626433737789,0.000741131453377891,97.7725
3.88578058618805e-17,7.99812303385245e-05,4.71844785465692e-17,0.0128608850558381,0.314228859690758,0.00476523835176916,0.00073191210506145,97.822
2.4980018054066e-17,8.30946445299907e-05,1.66533453693774e-17,0.0167472728588979,0.314173163581058,0.00476742133425959,0.000735253978874162,97.8715
3.88578058618805e-17,8.79765650034781e-05,-5.55111512312578e-18,0.0197296833739741,0.314113289471398,0.00476962136547555,0.000738834345043507,97.921
1.11022302462516e-17,8.73782738987389e-05,8.32667268468868e-18,0.0153116062214551,0.31405004947337,0.0047719418228483,0.000740445570856282,97.9705
4.16333634234434e-17,8.49666616895894e-05,-5.55111512312578e-18,0.0165600120819965,0.313996093860839,0.00477392727402511,0.000735241916249463,98.02
5.27355936696949e-17,8.84722429013302e-05,4.9960036108132e-17,0.0118284543331222,0.313941830489812,0.00477639873135708,0.000737192797379596,98.0695
1.11022302462516e-17,9.04206821102371e-05,2.77555756156289e-17,0.013345248029615,0.313873413248208,0.00477850651960371,0.000735840537904775,98.119
5.27355936696949e-17,8.70440020859786e-05,2.77555756156289e-17,0.0131437116210696,0.313819932481734,0.00478058586386044,0.000733121111273372,98.1685
3.60822483003176e-17,8.33738842362458e-05,8.32667268468868e-18,0.0131347447440217,0.313760707628657,0.00478281834640404,0.000738683358619188,98.218
4.9960036108132e-17,8.67618429732653e-05,2.4980018054066e-17,0.0170809304557197,0.313705804698527,0.00478507835500225,0.000741193166666307,98.2675
2.77555756156289e-18,8.64927447836922e-05,5.82867087928207e-17,0.0151603497332421,0.313648088465521,0.00478719444737292,0.000743419219726893,98.317
4.71844785465692e-17,8.6276209990277e-05,8.32667268468868e-18,0.016378347633703,0.313595717649195,0.00478935088813981,0.000746005553534265,98.3665
5.55111512312578e-17,8.45448571703739e-05,3.33066907387547e-17,0.0127345833016004,0.313542023521103,0.004791617901516,0.000742337059841602,98.416
4.16333634234434e-17,8.174710748442e-05,7.7715611723761e-17,0.0195228323288626,0.313484730869926,0.00479382224763585,0.000742572027418501,98.4655
4.9960036108132e-17,8.2689774942199e-05,1.38777878078145e-17,0.0118332135091357,0.313433600563402,0.00479610988633587,0.000742611845911817,98.515
2.4980018054066e-17,8.2910901716779e-05,5.55111512312578e-17,0.0120362230357228,0.313369010931378,0.0047984102697194,0.00073685680083366,98.5645
1.38777878078145e-17,8.26293972087472e-05,2.4980018054066e-17,0.0147311012037631,0.313303586509187,0.00480046135132908,0.000733736308957347,98.614
2.4980018054066e-17,8.32876583521269e-05,5.55111512312578e-18,0.0126343611553942,0.313251355595695,0.00480268789170359,0.000735532104813391,98.6635
1.66533453693774e-17,8.35764900019159e-05,-1.94289029309402e-17,0.0131744323789977,0.313197043762989,0.00480455673550512,0.000734215186105131,98.713
2.22044604925031e-17,8.5679555306209e-05,1.94289029309402e-17,0.0142105272135588,0.31314069133295,0.00480679285971838,0.0007310220693136,98.7625
4.9960036108132e-17,8.93417069679769e-05,3.60822483003176e-17,0.0100959448285121,0.313080489299505,0.00480931676821631,0.000729260697818271,98.812
4.16333634234434e-17,9.07927428887373e-05,3.33066907387547e-17,0.0133734891344703,0.313030832060517,0.00481147733556143,0.000724468929425018,98.8615
2.22044604925031e-17,8.69734319198179e-05,-2.77555756156289e-17,0.0136371976224133,0.312973398582702,0.00481345770417092,0.000724138736646193,98.911
4.16333634234434e-17,8.86815640124356e-05,6.10622663543836e-17,0.0191758704695784,0.312916076172845,0.00481581293989101,0.000722048151031465,98.9605
3.33066907387547e-17,8.70571771533185e-05,2.4980018054066e-17,0.0143473669834364,0.312858946033446,0.00481791846230438,0.000723598794827576,99.01
4.16333634234434e-17,8.03546827483348e-05,5.27355936696949e-17,0.0137374744672917,0.312806513189733,0.00482007299748474,0.000722393380331468,99.0595
2.4980018054066e-17,8.08712981671289e-05,3.05311331771918e-17,0.0177572363378826,0.312748561704917,0.00482225101431451,0.000718960818232886,99.109
5.55111512312578e-18,8.1885836195511e-05,-5.55111512312578e-18,0.0159322804819681,0.312695348216867,0.0048244281966385,0.000720405715581396,99.1585
1.66533453693774e-17,8.14553295428844e-05,3.60822483003176e-17,0.0155212950395726,0.312635013465146,0.00482649322753209,0.000716694800426035,99.208
5.55111512312578e-17,7.99865843752384e-05,3.88578058618805e-17,0.0150024474853664,0.31258292416048,0.00482881795235714,0.000711632443525428,99.2575
4.9960036108132e-17,7.94123708135641e-05,3.88578058618805e-17,0.0220037545772145,0.312529246331783,0.00483109715042745,0.000715312701752774,99.307
3.60822483003176e-17,8.23296622290998e-05,2.4980018054066e-17,0.00969134176331641,0.312470306706455,0.00483336779854547,0.000713821320755256,99.3565
2.77555756156289e-17,8.14598549146561e-05,3.33066907387547e-17,0.0130518295836218,0.312419707500351,0.00483553737707056,0.000718525466111461,99.406
4.9960036108132e-17,7.82499605619907e-05,3.88578058618805e-17,0.0147216744013894,0.312360969461747,0.00483772863654811,0.000718062826853447,99.4555
3.88578058618805e-17,7.61536629045961e-05,3.05311331771918e-17,0.0133729158257232,0.312314219212005,0.0048398049298198,0.000716454068784794,99.505
2.77555756156289e-18,8.08114800962434e-05,-5.55111512312578e-18,0.0102756832568138,0.312256756363951,0.00484219062287179,0.000716334513333905,99.5545
5.55111512312578e-17,7.90381091080761e-05,1.66533453693774e-17,0.0154896071384376,0.312201820644177,0.00484434235280614,0.000718442484550388,99.604
2.22044604925031e-17,7.85940842165156e-05,1.38777878078145e-17,0.0127713420575348,0.312144181716967,0.00484645222397151,0.000719082475121866,99.6535
4.44089209850063e-17,7.58432215083926e-05,3.33066907387547e-17,0.0141074296045183,0.312087212249257,0.00484853017833487,0.000722965145261278,99.703
4.44089209850063e-17,8.14847655843415e-05,2.4980018054066e-17,0.0143966269790029,0.312031636766611,0.00485057305410065,0.000721822603714767,99.7525
2.22044604925031e-17,8.06523678158616e-05,3.33066907387547e-17,0.0132784516014803,0.311975989917227,0.00485258317370022,0.00072320587483789,99.802
3.33066907387547e-17,7.89817752113509e-05,1.11022302462516e-17,0.0138066188560123,0.31191978477531,0.00485516432691069,0.000722637604407758,99.8515
3.05311331771918e-17,7.78204863261661e-05,0,0.0165979170237537,0.311860736296561,0.00485714409509606,0.000725946475203418,99.901
8.32667268468868e-18,7.70325594488808e-05,4.9960036108132e-17,0.0147014074225501,0.311802980800873,0.00485913127581745,0.000718919981094546,99.9505
1.38777878078145e-17,7.75967662943744e-05,1.66533453693774e-17,0.0117110278947139,0.311751973993112,0.00486166098557614,0.000713065364460522,100

